Convex programming in optimal control and information theory

The main theme of this thesis is the development of computational methods for classes of infinite-dimensional optimization problems arising in optimal control and information theory. The first part of the thesis is concerned with the optimal control of discrete-time continuous space Markov decision processes (MDP). The second part is centred around two fundamental problems in information theory that can be expressed as optimization problems: the channel capacity problem as well as the entropy maximization subject to moment constraints.

==> ADP_figure.tex <==
%scaling
\def \sca{1.2}

%parameters small box
\def \xb{3.9*\sca}
\def \yb{1.3*\sca}

% right column
\def \r{6.5*\sca}

% y-distance
\def \y{3.3*\sca} %first level
\def \yy{2*\sca} %second and third level

%labeling
\def \la{0.2*\sca}

% for under lay-shading
\def \di{0.2*\sca}

%labeling
\def \backx{-0.1*\sca}
\def \backy{-1.4*\sca}
\def \back{0.2*\sca}

\def \buf{0.35*\sca}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% begin drawing
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=1,auto, node distance=1cm,>=latex']


%underlays
\shade[rounded corners,bottom color = darkgreen!50, top color = darkgreen!25] (\r-\buf,\yb+\buf)--(\r+\r+\xb+\buf,\yb+\buf)--(\r+\r+\xb+\buf,-0.5*\y+3.6*\buf)--(\r-\buf,-0.5*\y+3.6*\buf)--cycle;


\shade[rounded corners,bottom color = violet!50, top color = violet!25] (\r-\buf,-0.6*\y+\buf)--(\r+\r+\xb+\buf,-0.6*\y+\buf)--(\r+\r+\xb+\buf,-1.0*\y-\buf)--(\r-\buf,-1.0*\y-\buf)--cycle;



\shade[rounded corners,bottom color = blue!50, top color = blue!25] (\r-\buf,-1.6*\y+\buf)--(\r+\r+\xb+\buf,-1.6*\y+\buf)--(\r+\r+\xb+\buf,-2*\y-\buf)--(\r-\buf,-2*\y-\buf)--cycle;


%%%%%%%%%%%%%%%%%%%%%%%%%%
% boxex

%\shade[rounded corners,bottom color = gray!20, top color = gray!10] (0,0)--(\xb,0)--(\xb,\yb)--(0,\yb)--cycle;
%\node at (0.5*\xb,0.7*\yb) {discrete time};
%\node at (0.5*\xb,0.3*\yb) {MDP};
%%%%%%%%
\shade[rounded corners,bottom color = gray!20, top color = gray!10] (\r,0)--(\r+\xb,0)--(\r+\xb,\yb)--(\r,\yb)--cycle;
\node at (\r+0.5*\xb,0.7*\yb) {infinite LP};
\node at (\r+0.5*\xb,0.3*\yb) {$\eqref{primal-inf}$: \ $\Jp$};
%%%%%%%%
\shade[rounded corners,bottom color = gray!20, top color = gray!10] (\r,-\y)--(\r+\xb,-\y)--(\r+\xb,\yb-\y)--(\r,\yb-\y)--cycle;
\node at (\r+0.5*\xb,0.7*\yb-\y) {robust program};
\node at (\r+0.5*\xb,0.3*\yb-\y) {$\eqref{primal-n}$: \ $\Jpn$};
%%%%%%%%
\shade[rounded corners,bottom color = gray!20, top color = gray!10] (\r,-\y-\y)--(\r+\xb,-\y-\y)--(\r+\xb,\yb-\y-\y)--(\r,\yb-\y-\y)--cycle;
\node at (\r+0.5*\xb,0.7*\yb-\y-\y) {scenario program};
\node at (\r+0.5*\xb,0.3*\yb-\y-\y) {$\eqref{primal-n,N}$: \ $\JpnN$};

%%%%%%%%
\shade[rounded corners,bottom color = gray!20, top color = gray!10] (\r+\r,-\y)--(\r+\r+\xb,-\y)--(\r+\r+\xb,\yb-\y)--(\r+\r,\yb-\y)--cycle;
\node at (\r+\r+0.5*\xb,0.7*\yb-\y) {semi-infinite program};
\node at (\r+\r+0.5*\xb,0.3*\yb-\y) {$\eqref{dual-n}$: \ $\Jdn$};

%%%%%%%%
\shade[rounded corners,bottom color = gray!20, top color = gray!10] (\r+\r,-\y-\y)--(\r+\r+\xb,-\y-\y)--(\r+\r+\xb,\yb-\y-\y)--(\r+\r,\yb-\y-\y)--cycle;
\node at (\r+\r+0.5*\xb,0.7*\yb-\y-\y) {regularized program};
\node at (\r+\r+0.5*\xb,0.3*\yb-\y-\y) {$\eqref{dual-n-eta}$: \ $\Jdnr$};

%%%%%%%%
\shade[rounded corners,bottom color = gray!20, top color = gray!10] (\r+0.5*\r,-\y-\y-\y)--(\r+0.5*\r+\xb,-\y-\y-\y)--(\r+0.5*\r+\xb,\yb-\y-\y-\y)--(\r+0.5*\r,\yb-\y-\y-\y)--cycle;
\node at (\r+0.5*\r+0.5*\xb,0.7*\yb-\y-\y-\y) {prior $\&$ posterior error};
\node at (\r+0.5*\r+0.5*\xb,0.3*\yb-\y-\y-\y) {$\Jdnr - \JpnN$};






%% arrows
 % \draw[>=latex,<->,line width=1.2mm,gray!25] (\xb,0.5*\yb) -- (\r,0.5*\yb);
    \draw[>=latex,<->,line width=1.2mm,gray!25] (\xb+\r,-\y+0.5*\yb) -- (\r+\r,-\y+0.5*\yb);
  \draw[>=latex,<->,dashed, line width=1.2mm,gray!25] (\r+0.5*\xb,0) -- (\r+0.5*\xb,-\y+\yb);
 \draw[>=latex,<->,dashed, line width=1.2mm,gray!25] (\r+0.5*\xb,-\y+0.25*\la) -- (\r+0.5*\xb,-\y+0.25*\la-\y+\yb);
 \draw[>=latex,<->,dashed, line width=1.2mm,gray!25] (\r+\r+0.5*\xb,-\y+0.25*\la) -- (\r+\r+0.5*\xb,-\y+0.25*\la-\y+\yb);
 
   \draw[>=latex,->,line width=1.2mm,gray!25] (\r+0.5*\xb,-\y-\y+0.2*\di) -- (\r+0.5*\r,\yb-\y-\y-\y);
   \draw[>=latex,->, line width=1.2mm,gray!25] (\r+\r+0.5*\xb,-\y-\y+0.2*\di) -- (\r+0.5*\r+\xb,\yb-\y-\y-\y);
 
%  \draw[>=latex,->,dashed, blue!50, line width=1.2mm] (\r-\buf,-2.5*\y) -- (0.5*\xb,0);
 
 
%% color labels

  \shade[bottom color = darkgreen!50, top color = darkgreen!25] (0,-2.4*\y+1*\y)--(\di,-2.4*\y+1*\y)--(\di,-2.4*\y-\di+1*\y)--(0,-2.4*\y-\di+1*\y)--cycle;
  \node[] at (0.35*\r,-2.4*\y-0.5*\di+1*\y) {\  infinite program};

  \shade[bottom color = violet!50, top color = violet!25] (0,-2.7*\y+1*\y)--(\di,-2.7*\y+1*\y)--(\di,-2.7*\y-\di+1*\y)--(0,-2.7*\y-\di+1*\y)--cycle;
  \node[] at (0.35*\r,-2.7*\y-0.5*\di+1*\y) {\ \ \ \ \ \ \ \ \ semi-infinite programs};

 
  \shade[bottom color = blue!50, top color = blue!25] (0,-3.0*\y+1*\y)--(\di,-3.0*\y+1*\y)--(\di,-3.0*\y-\di+1*\y)--(0,-3.0*\y-\di+1*\y)--cycle;
  \node[] at (0.35*\r,-3.0*\y-0.5*\di+1*\y) {finite programs};



%% label
 \node[] at (0.5*\r+0.5*\xb+\r,-0.95*\y+0.5*\yb+1.3*\buf) {Proposition~$\ref{prop:SD}$};
 \node[] at (0.5*\r+0.5*\xb+\r,-\y+0.5*\yb -1.3*\buf) {}; 
 \node[] at (0.5*\r+0.5*\xb+\r,-1.05*\y+0.5*\yb -1.3*\buf) {strong duality};   
 %\node[] at (0.5*\xb+0.5*\r,0.5*\yb+1.3*\buf) {equivalent};
 \node[] at (0.19*\r+0.5*\xb+\r,-0.5*\y+0.5*\yb-0.0*\buf) {Theorem~$\ref{thm:inf-semi}$};
 \node[] at (0.19*\r+0.5*\xb+\r,-1.5*\y+0.5*\yb-0.0*\buf) {Theorem~$\ref{thm:semi-fin:rand}$};  
 \node[] at (1.19*\r+0.5*\xb+\r,-1.5*\y+0.5*\yb-0.0*\buf) {Theorem~$\ref{thm:semi-fin:smooth}$};     
  \node[] at (0.5*\r+0.5*\xb+\r,-2.6*\y+0.5*\yb -1.3*\buf) {Theorem~\ref{thm:inf-fin}};  
\end{tikzpicture}






==> ADP_figure_MDP.tex <==
%scaling
\def \sca{1.2}

%parameters small box
\def \xb{3.9*\sca}
\def \yb{1.3*\sca}

% right column
\def \r{6.5*\sca}

% y-distance
\def \y{3.3*\sca} %first level
\def \yy{2*\sca} %second and third level

%labeling
\def \la{0.2*\sca}

% for under lay-shading
\def \di{0.2*\sca}

%labeling
\def \backx{-0.1*\sca}
\def \backy{-1.4*\sca}
\def \back{0.2*\sca}

\def \buf{0.35*\sca}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% begin drawing
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=1,auto, node distance=1cm,>=latex']


%underlays
\shade[rounded corners,bottom color = darkgreen!50, top color = darkgreen!25] (\r-\buf,\yb+\buf)--(\r+\r+\xb+\buf,\yb+\buf)--(\r+\r+\xb+\buf,-0.5*\y+3.6*\buf)--(\r-\buf,-0.5*\y+3.6*\buf)--cycle;


\shade[rounded corners,bottom color = violet!50, top color = violet!25] (\r-\buf,-0.6*\y+\buf)--(\r+\r+\xb+\buf,-0.6*\y+\buf)--(\r+\r+\xb+\buf,-1.0*\y-\buf)--(\r-\buf,-1.0*\y-\buf)--cycle;



\shade[rounded corners,bottom color = blue!50, top color = blue!25] (\r-\buf,-1.6*\y+\buf)--(\r+\r+\xb+\buf,-1.6*\y+\buf)--(\r+\r+\xb+\buf,-2*\y-\buf)--(\r-\buf,-2*\y-\buf)--cycle;


%%%%%%%%%%%%%%%%%%%%%%%%%%
% boxex

\shade[rounded corners,bottom color = gray!20, top color = gray!10] (0,0)--(\xb,0)--(\xb,\yb)--(0,\yb)--cycle;
\node at (0.5*\xb,0.7*\yb) {discrete time};
\node at (0.5*\xb,0.3*\yb) {MDP};
%%%%%%%%
\shade[rounded corners,bottom color = gray!20, top color = gray!10] (\r,0)--(\r+\xb,0)--(\r+\xb,\yb)--(\r,\yb)--cycle;
\node at (\r+0.5*\xb,0.7*\yb) {infinite LP};
\node at (\r+0.5*\xb,0.3*\yb) {$\eqref{AC-LP}$: \ $\Jac$};
%%%%%%%%
\shade[rounded corners,bottom color = gray!20, top color = gray!10] (\r,-\y)--(\r+\xb,-\y)--(\r+\xb,\yb-\y)--(\r,\yb-\y)--cycle;
\node at (\r+0.5*\xb,0.7*\yb-\y) {robust program};
\node at (\r+0.5*\xb,0.3*\yb-\y) {$\eqref{AC-LP-n}$: \ $\Jacn$};
%%%%%%%%
\shade[rounded corners,bottom color = gray!20, top color = gray!10] (\r,-\y-\y)--(\r+\xb,-\y-\y)--(\r+\xb,\yb-\y-\y)--(\r,\yb-\y-\y)--cycle;
\node at (\r+0.5*\xb,0.7*\yb-\y-\y) {scenario program};
\node at (\r+0.5*\xb,0.3*\yb-\y-\y) {$\eqref{AC-LP-n,N}$: \ $\JacnN$};

%%%%%%%%
\shade[rounded corners,bottom color = gray!20, top color = gray!10] (\r+\r,-\y)--(\r+\r+\xb,-\y)--(\r+\r+\xb,\yb-\y)--(\r+\r,\yb-\y)--cycle;
\node at (\r+\r+0.5*\xb,0.7*\yb-\y) {semi-infinite program};
\node at (\r+\r+0.5*\xb,0.3*\yb-\y) {$\eqref{dual-n}$: \ $\Jdn^{\text{AC}}$};

%%%%%%%%
\shade[rounded corners,bottom color = gray!20, top color = gray!10] (\r+\r,-\y-\y)--(\r+\r+\xb,-\y-\y)--(\r+\r+\xb,\yb-\y-\y)--(\r+\r,\yb-\y-\y)--cycle;
\node at (\r+\r+0.5*\xb,0.7*\yb-\y-\y) {regularized program};
\node at (\r+\r+0.5*\xb,0.3*\yb-\y-\y) {$\eqref{dual-n-eta}$: \ $\Jdnr^{\text{AC}}$};

%%%%%%%%
\shade[rounded corners,bottom color = gray!20, top color = gray!10] (\r+0.5*\r,-\y-\y-\y)--(\r+0.5*\r+\xb,-\y-\y-\y)--(\r+0.5*\r+\xb,\yb-\y-\y-\y)--(\r+0.5*\r,\yb-\y-\y-\y)--cycle;
\node at (\r+0.5*\r+0.5*\xb,0.7*\yb-\y-\y-\y) {prior $\&$ posterior error};
\node at (\r+0.5*\r+0.5*\xb,0.3*\yb-\y-\y-\y) {$\JacnN - \Jdnr^{\text{AC}}$};






%% arrows
  \draw[>=latex,<->,line width=1.2mm,gray!25] (\xb,0.5*\yb) -- (\r,0.5*\yb);
    \draw[>=latex,<->,line width=1.2mm,gray!25] (\xb+\r,-\y+0.5*\yb) -- (\r+\r,-\y+0.5*\yb);
  \draw[>=latex,<->,dashed, line width=1.2mm,gray!25] (\r+0.5*\xb,0) -- (\r+0.5*\xb,-\y+\yb);
 \draw[>=latex,<->,dashed, line width=1.2mm,gray!25] (\r+0.5*\xb,-\y+0.25*\la) -- (\r+0.5*\xb,-\y+0.25*\la-\y+\yb);
 \draw[>=latex,<->,dashed, line width=1.2mm,gray!25] (\r+\r+0.5*\xb,-\y+0.25*\la) -- (\r+\r+0.5*\xb,-\y+0.25*\la-\y+\yb);
 
   \draw[>=latex,->,line width=1.2mm,gray!25] (\r+0.5*\xb,-\y-\y+0.2*\di) -- (\r+0.5*\r,\yb-\y-\y-\y);
   \draw[>=latex,->, line width=1.2mm,gray!25] (\r+\r+0.5*\xb,-\y-\y+0.2*\di) -- (\r+0.5*\r+\xb,\yb-\y-\y-\y);
 
%  \draw[>=latex,->,dashed, blue!50, line width=1.2mm] (\r-\buf,-2.5*\y) -- (0.5*\xb,0);
 
 
%% color labels

  \shade[bottom color = darkgreen!50, top color = darkgreen!25] (0,-2.4*\y+1*\y)--(\di,-2.4*\y+1*\y)--(\di,-2.4*\y-\di+1*\y)--(0,-2.4*\y-\di+1*\y)--cycle;
  \node[] at (0.35*\r,-2.4*\y-0.5*\di+1*\y) {\  infinite program};

  \shade[bottom color = violet!50, top color = violet!25] (0,-2.7*\y+1*\y)--(\di,-2.7*\y+1*\y)--(\di,-2.7*\y-\di+1*\y)--(0,-2.7*\y-\di+1*\y)--cycle;
  \node[] at (0.35*\r,-2.7*\y-0.5*\di+1*\y) {\ \ \ \ \ \ \ \ \ semi-infinite programs};

 
  \shade[bottom color = blue!50, top color = blue!25] (0,-3.0*\y+1*\y)--(\di,-3.0*\y+1*\y)--(\di,-3.0*\y-\di+1*\y)--(0,-3.0*\y-\di+1*\y)--cycle;
  \node[] at (0.35*\r,-3.0*\y-0.5*\di+1*\y) {finite programs};



%% label

 \node[] at (0.5*\r+0.5*\xb+\r,-0.95*\y+0.5*\yb+1.3*\buf) {Proposition~$\ref{prop:SD}$};
 \node[] at (0.5*\r+0.5*\xb+\r,-\y+0.5*\yb -1.3*\buf) {}; 
 \node[] at (0.5*\r+0.5*\xb+\r,-1.05*\y+0.5*\yb -1.3*\buf) {strong duality};   
 \node[] at (0.5*\xb+0.5*\r,0.5*\yb+1.3*\buf) {equivalent};
  \node[] at (0.5*\xb+0.5*\r,-0.3*\yb+1.3*\buf) {Theorem~$\ref{thm:equivalent:LP}$};
 \node[] at (0.19*\r+0.5*\xb+\r,-0.5*\y+0.5*\yb-0.0*\buf) {Corollary~$\ref{cor:MDP:inf-semi}$};
 \node[] at (0.19*\r+0.5*\xb+\r,-1.5*\y+0.5*\yb-0.0*\buf) {Corollary~$\ref{cor:adp:semi-finite}$};  
 \node[] at (1.19*\r+0.5*\xb+\r,-1.5*\y+0.5*\yb-0.0*\buf) {Corollary~$\ref{cor:adp:smooth}$};     
  \node[] at (0.5*\r+0.5*\xb+\r,-2.6*\y+0.5*\yb -1.3*\buf) {Theorem~\ref{thm:inf-fin}};  
\end{tikzpicture}






==> LQG_100basis_both.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.13, 0.55, 0.13}%
\definecolor{mycolor2}{rgb}{0.13, 0.55, 0.13}%

\definecolor{mycolor3}{rgb}{0.32,0.09,0.98}%
\definecolor{mycolor4}{rgb}{0.32,0.09,0.98}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.2in,
height=1.6in,
at={(1.011111in,0.813889in)},
scale only axis,
xmode=log,
xmin=1,
xmax=100000,
xminorticks=true,
xlabel={$N$},
xmajorgrids,
xminorgrids,
ymode=log,
ymin=0.5,
ymax=1000000,
ylabel={$J^{\text{AC}}_{n,N}$},
ymajorgrids,
ylabel style={yshift=-0.3cm},
legend style={legend cell align=left,align=left,draw=white!15!black,line width=1.0pt, font=\footnotesize}
]



\addplot[area legend,solid,fill=mycolor1,opacity=0.3,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
1	73.0725008122354\\
2	61.4824626630137\\
3	51.1246287160035\\
4	44.1816795345505\\
5	41.624170651969\\
6	41.6241708288271\\
7	41.3325160220246\\
8	41.3026068831755\\
9	40.6233055772378\\
10	37.8298523875866\\
20	27.1803843820131\\
30	24.5439377663766\\
40	21.1587220918693\\
50	18.5528520648749\\
60	16.6437499563526\\
70	16.322223991574\\
80	15.8713158532552\\
90	14.8174019929416\\
100	13.3405730708024\\
200	10.0409771992707\\
300	8.04018316672937\\
400	7.60747751315085\\
500	6.78171835223416\\
600	5.89411527131351\\
700	5.34601605040283\\
800	5.02765091315349\\
900	4.77759951871282\\
1000	4.33511024741078\\
2000	2.85423098452847\\
3000	2.49758098138473\\
4000	2.13430309683285\\
5000	1.90766192491257\\
6000	1.87269917912076\\
7000	1.7562695919021\\
8000	1.7135652779055\\
9000	1.69424841286886\\
10000	1.69378703711643\\
20000	1.47208388988814\\
30000	1.42459098794049\\
40000	1.39714278405354\\
50000	1.38376127859128\\
60000	1.3739062869345\\
70000	1.37355295449137\\
80000	1.36373362951018\\
90000	1.35874593505327\\
90000	1.44662276075467\\
80000	1.45652639971006\\
70000	1.47712914703438\\
60000	1.51349283270477\\
50000	1.53008822831339\\
40000	1.61330074144611\\
30000	1.68707340458998\\
20000	1.86627528768281\\
10000	2.3131049866413\\
9000	2.42296812312227\\
8000	2.61777890277017\\
7000	2.68786005791279\\
6000	2.89127196564123\\
5000	3.510806434344\\
4000	3.88588637605768\\
3000	4.44770418607772\\
2000	5.55554394108026\\
1000	8.3041309640639\\
900	8.61069152874115\\
800	9.22388343498101\\
700	9.73895406512103\\
600	10.0887545803061\\
500	11.7423421318748\\
400	13.3781368228904\\
300	15.0578515420467\\
200	19.1904050392464\\
100	26.5167653669121\\
90	26.8915076038712\\
80	29.9242066761444\\
70	31.7378829721566\\
60	36.5436400216705\\
50	41.2533356354866\\
40	43.1544597275795\\
30	49.6880996420488\\
20	65.6018066727078\\
10	86.0282494739563\\
9	88.9376572262689\\
8	92.1518901496837\\
7	93.9846699180999\\
6	95.0637467475903\\
5	96.2394683425346\\
4	99.196295378522\\
3	99.1962963229621\\
2	99.93608188773\\
1	99.9999999628775\\
}--cycle;





  \addplot [color=mycolor2, solid,line width=1.5pt]
  table[row sep=crcr]{%
1	95.0700417717928\\
2	90.0671167740208\\
3	84.9944490270267\\
4	79.9920905070121\\
5	76.0027072571778\\
6	72.0642442192834\\
7	68.5216005663884\\
8	65.3043977366562\\
9	62.3114318130003\\
10	59.4892715267976\\
20	43.4644954999383\\
30	35.5965024418207\\
40	30.8718050780024\\
50	27.5461133266723\\
60	25.1746912498526\\
70	23.3269440347622\\
80	21.782611418054\\
90	20.5563711968901\\
100	19.5603805628542\\
200	13.9065438625585\\
300	11.4420274150589\\
400	9.97217331313981\\
500	8.8661674800461\\
600	8.08608694410586\\
700	7.44042640087966\\
800	6.93601395110263\\
900	6.49772069280504\\
1000	6.1011506875886\\
2000	4.12697750456289\\
3000	3.30182507653445\\
4000	2.84903992360772\\
5000	2.56617423483291\\
6000	2.37412705435564\\
7000	2.22851604396447\\
8000	2.11901250524476\\
9000	2.03455393456047\\
10000	1.96698930950154\\
20000	1.64938776316658\\
30000	1.54311305739475\\
40000	1.48459019402139\\
50000	1.45122052152376\\
60000	1.42868871164553\\
70000	1.41198856115809\\
80000	1.39930609641481\\
90000	1.39159597512432\\
};
\addlegendentry{$\xnb$ in \eqref{theta*:MDP2}};



\addplot[area legend,solid,fill=mycolor3,opacity=0.25,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
1	726032.932683365\\
2	575497.422786663\\
3	487235.424507427\\
4	433795.962742556\\
5	373175.234062319\\
6	311798.973653394\\
7	268995.513623822\\
8	258287.077277272\\
9	227632.440252786\\
10	220081.695430595\\
20	112157.835636989\\
30	87800.1396742205\\
40	65844.4903492122\\
50	50680.4553501273\\
60	43162.6798842125\\
70	35355.7953123166\\
80	32661.7650283694\\
90	26002.954959635\\
100	22773.0465341619\\
200	2411.72466093664\\
300	21.0573383250428\\
400	16.046915139724\\
500	12.8109912873503\\
600	11.2102195393165\\
700	10.7167490565531\\
800	10.1411754565593\\
900	9.30056376015061\\
1000	8.2707566654869\\
2000	5.24154994749335\\
3000	4.03795564502112\\
4000	3.26947862218561\\
5000	3.03295845707396\\
6000	2.77332330384995\\
7000	2.49505756211084\\
8000	2.36738517154882\\
9000	2.25014532078066\\
10000	2.21109518688523\\
20000	1.69815240236852\\
30000	1.62161878310671\\
40000	1.51748252946769\\
50000	1.47201423243165\\
60000	1.45660169781521\\
70000	1.44077296343534\\
80000	1.42369917319803\\
90000	1.40053639945081\\
90000	1.59392070952854\\
80000	1.62476181187348\\
70000	1.68447114549425\\
60000	1.7304245328959\\
50000	1.82134680815319\\
40000	1.97163710481217\\
30000	2.20338202233787\\
20000	2.47092552819889\\
10000	3.66438170316786\\
9000	3.88629035695664\\
8000	4.37476900292604\\
7000	4.48013062748919\\
6000	4.82971826032916\\
5000	5.46485996971368\\
4000	6.26061109589694\\
3000	7.79724788905368\\
2000	10.3707742851764\\
1000	14.5345960731987\\
900	15.2854850836583\\
800	16.928960911425\\
700	19.0934194379443\\
600	38.9268305307339\\
500	607.995945437792\\
400	2447.8486587807\\
300	10365.3366176473\\
200	25996.4007632041\\
100	52013.7262786537\\
90	65575.2480556314\\
80	76659.0671714717\\
70	87594.2707644928\\
60	114733.56462992\\
50	166787.067405686\\
40	170002.388063472\\
30	306333.320936457\\
20	395872.245625063\\
10	677071.315309723\\
9	699076.981019667\\
8	701474.473762693\\
7	822322.595975613\\
6	911948.680060861\\
5	923400.838429024\\
4	936081.988079509\\
3	945357.985362924\\
2	947776.774626934\\
1	951818.750313226\\
}--cycle;




\addplot [color=mycolor4,dashed,line width=1.5pt]
  table[row sep=crcr]{%
1	898168.581130224\\
2	802140.564420225\\
3	711397.054174735\\
4	631227.507176506\\
5	564596.867924508\\
6	509081.327498531\\
7	461185.52507959\\
8	419045.290316326\\
9	388003.069338418\\
10	354681.204123067\\
20	195414.667488606\\
30	133418.7035383\\
40	99905.9936620545\\
50	79327.3864603108\\
60	65543.7009034799\\
70	55436.5410869081\\
80	47602.4289447553\\
90	41155.4071614626\\
100	36113.5661551971\\
200	10498.8978786933\\
300	1302.02082425537\\
400	97.9984650481927\\
500	24.2219285693239\\
600	16.2337383070317\\
700	14.4287485468089\\
800	13.1608781833076\\
900	12.1746393095505\\
1000	11.361749131535\\
2000	7.27993084063056\\
3000	5.65572319796055\\
4000	4.74967312763189\\
5000	4.1522738928749\\
6000	3.73741043135761\\
7000	3.41604996101106\\
8000	3.18587668073005\\
9000	2.99136381697669\\
10000	2.8428530214657\\
20000	2.10067242226305\\
30000	1.83987392899804\\
40000	1.70657578675137\\
50000	1.62699148118933\\
60000	1.57452717762884\\
70000	1.53602078018279\\
80000	1.50792906440744\\
90000	1.4855385240109\\
};
\addlegendentry{$\xnb=\infty$}












\addplot [color=red,loosely dotted,line width=2pt]
  table[row sep=crcr]{%
1	1.3187\\
90000	1.3187\\
};
\addlegendentry{$\Jac$}





\end{axis}
\end{tikzpicture}%

==> LQG_10basis_both.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.13, 0.55, 0.13}%
\definecolor{mycolor2}{rgb}{0.13, 0.55, 0.13}%

\definecolor{mycolor3}{rgb}{0.32,0.09,0.98}%
\definecolor{mycolor4}{rgb}{0.32,0.09,0.98}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.2in,
height=1.6in,
at={(1.011111in,0.813889in)},
scale only axis,
xmode=log,
xmin=1,
xmax=100000,
xminorticks=true,
xlabel={$N$},
xmajorgrids,
xminorgrids,
ymode=log,
ymin=0.5,
ymax=1000000,
ylabel={$J^{\text{AC}}_{n,N}$},
ymajorgrids,
ylabel style={yshift=-0.3cm},
legend style={legend cell align=left,align=left,draw=white!15!black,line width=1.0pt,font=\footnotesize}
]

\addplot[area legend,solid,fill=mycolor1,opacity=0.3,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
1	64.8626787674932\\
2	51.8028663321495\\
3	40.8698505042221\\
4	34.2057123029274\\
5	32.327740150497\\
6	26.5906149656799\\
7	21.8167512994986\\
8	18.2942570690963\\
9	17.509433217615\\
10	16.5109237494213\\
20	8.68290108849987\\
30	5.49612925906822\\
40	2.35413086420275\\
50	2.32862407932307\\
60	2.12306400135207\\
70	1.86120000680995\\
80	1.63535781691707\\
90	1.63535781690026\\
100	1.55959083049867\\
200	1.39333461801874\\
300	1.3643441040029\\
400	1.35394428022446\\
500	1.34195332050755\\
600	1.33856909460061\\
700	1.32859904928777\\
800	1.32458818880617\\
900	1.32445301927657\\
1000	1.32445302330009\\
2000	1.31914600579702\\
3000	1.31879268391564\\
4000	1.31862187925411\\
5000	1.31844109127923\\
6000	1.31830688543409\\
7000	1.31826094723498\\
8000	1.31826094843103\\
9000	1.3182005639989\\
100000	1.31813536293608\\
100000	1.32263803288161\\
9000	1.32500128260116\\
8000	1.32539113783232\\
7000	1.32655764138582\\
6000	1.32883437777301\\
5000	1.33550740507875\\
4000	1.34085918309822\\
3000	1.37977303081213\\
2000	1.41450337883357\\
1000	1.82423091203754\\
900	1.84987753113501\\
800	1.94883222433922\\
700	2.04079150965957\\
600	2.06445841923901\\
500	2.34248038369511\\
400	2.96176544947812\\
300	3.88985563333783\\
200	5.47246905081519\\
100	12.1911192973486\\
90	13.3995722506444\\
80	15.4831188210459\\
70	20.3527647402716\\
60	22.5255326834499\\
50	27.9046058790261\\
40	32.1987850816379\\
30	42.5032034823197\\
20	59.1930381508071\\
10	84.0304606027895\\
9	86.9142744662561\\
8	86.9142745304304\\
7	93.2294273884365\\
6	94.253548028958\\
5	97.06945360186\\
4	98.4481209823781\\
3	99.2617095114665\\
2	99.9999994398324\\
1	100.000002879261\\
}--cycle;


\addplot [color=mycolor2, solid,line width=1.5pt]
  table[row sep=crcr]{%
1	94.5768870629217\\
2	87.6422421294588\\
3	81.1060535945275\\
4	75.7166598326944\\
5	70.8550067501774\\
6	65.818793100411\\
7	61.4661914492361\\
8	57.5867852858906\\
9	54.506862634783\\
10	51.0690016796575\\
20	30.1255056462458\\
30	19.8540579079187\\
40	14.2465207906624\\
50	10.8717423880872\\
60	8.85011139713774\\
70	7.25012839633849\\
80	6.23207351231921\\
90	5.3655282834809\\
100	4.77894898497726\\
200	2.44822770289855\\
300	1.87735697901229\\
400	1.67372096917809\\
500	1.56577991405623\\
600	1.49838919411101\\
700	1.45440220544531\\
800	1.42286573705222\\
900	1.40333873367853\\
1000	1.38702187301104\\
2000	1.33566597760556\\
3000	1.32648669905007\\
4000	1.32290226192807\\
5000	1.32128509023382\\
6000	1.32039006435097\\
7000	1.31992148967192\\
8000	1.31948814984273\\
9000	1.31924603433781\\
100000	1.31906764370644\\
};
\addlegendentry{$\xnb$ in \eqref{theta*:MDP2}};

%second plot


\addplot[area legend,solid,fill=mycolor3,opacity=0.25,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
1	639983.366524608\\
2	329098.537697569\\
3	270518.925077757\\
4	162716.677544189\\
5	99203.2256406953\\
6	86226.4301855034\\
7	47489.5274014969\\
8	47489.5282154978\\
9	30133.0276457532\\
10	21613.4199719176\\
20	7.0906145341405\\
30	4.65928077970097\\
40	2.39043513144145\\
50	2.3286038154872\\
60	2.12306379225585\\
70	2.09667479516671\\
80	1.635356391661\\
90	1.63535708245283\\
100	1.55958962460745\\
200	1.42441044263701\\
300	1.3729378008794\\
400	1.34201033025407\\
500	1.34200855870122\\
600	1.33393016386478\\
700	1.32548079869412\\
800	1.3245880787709\\
900	1.32445276232808\\
1000	1.32067603411791\\
2000	1.31914752559519\\
3000	1.31890352096265\\
4000	1.31862187891315\\
5000	1.3184410887336\\
6000	1.31830689055684\\
7000	1.31826094801364\\
8000	1.31820169759628\\
9000	1.31816451028211\\
100000	1.31813534897557\\
100000	1.32635030823924\\
9000	1.3263503050298\\
8000	1.32709601638159\\
7000	1.32710598610841\\
6000	1.32938918012012\\
5000	1.33621956240585\\
4000	1.3408591123418\\
3000	1.38643803937312\\
2000	1.41323205875657\\
1000	1.7807446249738\\
900	1.78586817791992\\
800	1.94883224270823\\
700	1.95467052048799\\
600	2.19564446831188\\
500	2.376049145298\\
400	2.84118283785502\\
300	4.42306322890742\\
200	5.948249385366\\
100	12.1234649487366\\
90	13.2643994103875\\
80	14.8895276860826\\
70	20.6106203279187\\
60	22.9578071142619\\
50	18731.5689369941\\
40	46154.8527946401\\
30	122416.784984592\\
20	245819.513244859\\
10	657237.808452924\\
9	733798.353290344\\
8	733798.349269297\\
7	879520.407606198\\
6	884146.221461426\\
5	916423.123492617\\
4	921568.783455853\\
3	938169.047545757\\
2	948954.054124091\\
1	949823.811310828\\
}--cycle;


\addplot [color=mycolor4,dashed,line width=1.5pt]
  table[row sep=crcr]{%
1	881068.308142879\\
2	753794.288347249\\
3	651989.021149723\\
4	561892.86158924\\
5	489715.217209112\\
6	427140.172458315\\
7	373606.121950658\\
8	324733.263256534\\
9	277359.534656746\\
10	235953.292052392\\
20	42857.0692688388\\
30	4299.73531162478\\
40	503.880225630512\\
50	57.5866681916299\\
60	8.75517131945854\\
70	7.16879104175466\\
80	6.03343592545909\\
90	5.30458286475803\\
100	4.74690136159816\\
200	2.47432622510224\\
300	1.90523920521026\\
400	1.67809177228141\\
500	1.56928466228527\\
600	1.50170304052627\\
700	1.44790616627579\\
800	1.42030204832343\\
900	1.40220936819888\\
1000	1.38672104646169\\
2000	1.3356980463223\\
3000	1.32613696787708\\
4000	1.32267627846345\\
5000	1.32124562408155\\
6000	1.32037996927841\\
7000	1.31984030493074\\
8000	1.31951848108317\\
9000	1.31925491020946\\
100000	1.31909475493793\\
};
\addlegendentry{$\xnb=\infty$}

\addplot [color=red,loosely dotted,line width=2pt]
  table[row sep=crcr]{%
1	1.3187\\
100000	1.3187\\
};
\addlegendentry{$\Jac$}




\end{axis}
\end{tikzpicture}%

==> LQG_10basis_learning.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.13, 0.55, 0.13}%
\definecolor{mycolor2}{rgb}{0.13, 0.55, 0.13}%

\definecolor{mycolor3}{rgb}{0.32,0.09,0.98}%
\definecolor{mycolor4}{rgb}{0.32,0.09,0.98}%

\definecolor{mycolor5}{rgb}{0.59, 0.29, 0.0}
%
\begin{tikzpicture}

\begin{axis}[%
width=2.4in,
height=1.8in,
at={(1.011111in,0.813889in)},
scale only axis,
xmode=log,
xmin=10,
xmax=100000,
xminorticks=true,
xlabel={$m$},
xmajorgrids,
xminorgrids,
ymode=linear,
ymin=0.5,
ymax=1.5,
ylabel={$J^{m}_{n,N}$},
ymajorgrids,
ylabel style={yshift=-0.1cm},
legend style={at={(0.63,0.42)},anchor=north west, legend cell align=left,align=left,draw=white!15!black,line width=1.0pt,font=\footnotesize}
]



\addplot[area legend,solid,fill=mycolor1,opacity=0.3,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
10	0.232881213307227\\
20	0.356148544877288\\
30	0.457087634122338\\
40	0.581657489011523\\
50	0.593824252699872\\
60	0.65037782949258\\
70	0.693298832988233\\
80	0.739132685981094\\
90	0.800725934647246\\
100	0.798407294631585\\
200	0.920436520647634\\
300	0.947109176091395\\
400	1.0030964689061\\
500	1.03104870502016\\
600	1.04909972599431\\
700	1.05793913052624\\
800	1.07642749242451\\
900	1.06274365938646\\
1000	1.08101353703667\\
2000	1.12955368980325\\
3000	1.13351058323775\\
4000	1.15374875511558\\
5000	1.16369119296186\\
6000	1.15997843087475\\
7000	1.1724531493355\\
8000	1.16904828206887\\
9000	1.1754227968988\\
10000	1.17438492876108\\
20000	1.18384476181721\\
30000	1.19589568656287\\
40000	1.19719809353353\\
50000	1.20234037205148\\
60000	1.20385507469031\\
70000	1.20691301836696\\
80000	1.20719276565617\\
90000	1.20376774641464\\
100000	1.2070915553172\\
100000	1.21430856590813\\
90000	1.2141756540796\\
80000	1.21421862248823\\
70000	1.2120650506349\\
60000	1.21198151532706\\
50000	1.21102866463212\\
40000	1.21240951401625\\
30000	1.2111715295248\\
20000	1.20557271651245\\
10000	1.19734815842297\\
9000	1.19943105230394\\
8000	1.19363321169517\\
7000	1.19580544282455\\
6000	1.19645814023396\\
5000	1.18613087571596\\
4000	1.18283030600192\\
3000	1.17739752401551\\
2000	1.1661731477206\\
1000	1.13402212856781\\
900	1.13036230432177\\
800	1.13275106765916\\
700	1.11156456422729\\
600	1.1143706798054\\
500	1.11434230268183\\
400	1.09775768824323\\
300	1.04323430710002\\
200	1.00055620336308\\
100	0.949438088581632\\
90	0.922048006723959\\
80	0.953005767591718\\
70	0.910417682509249\\
60	0.8658799558025\\
50	0.813510306518754\\
40	0.805122886213041\\
30	0.702748485629701\\
20	0.653209902330234\\
10	0.429409740513393\\
}--cycle;

\addplot [color=mycolor1, solid,line width=1.5pt]
  table[row sep=crcr]{%
10	0.326340555123576\\
20	0.518395930678215\\
30	0.629952091540719\\
40	0.689869073825465\\
50	0.706810817420131\\
60	0.759889859640624\\
70	0.81162387362111\\
80	0.827266235386798\\
90	0.856658003214213\\
100	0.866626527602622\\
200	0.970428787753394\\
300	1.01047660932627\\
400	1.04494220862698\\
500	1.06304746600157\\
600	1.08284708792655\\
700	1.0876096575484\\
800	1.10470350362355\\
900	1.10354426816513\\
1000	1.10718836060328\\
2000	1.14748505645753\\
3000	1.15930053976622\\
4000	1.1699703751703\\
5000	1.17663260078688\\
6000	1.1784894285926\\
7000	1.18471565274468\\
8000	1.18281704376986\\
9000	1.18673200354038\\
10000	1.18662915342755\\
20000	1.19863993037484\\
30000	1.2039298164394\\
40000	1.20572813538461\\
50000	1.20684696456388\\
60000	1.20831076900203\\
70000	1.20949423730441\\
80000	1.20999836479319\\
90000	1.20978950856812\\
100000	1.21014295051457\\
};
\addlegendentry{$n=2$};




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



%%%%%%% new plot

\addplot[area legend,solid,fill=mycolor3,opacity=0.3,draw=none,forget plot]
table[row sep=crcr] {%
 x	y\\
10	0.582669363461729\\
20	0.713503361815557\\
30	0.801000078637008\\
40	0.863041628115513\\
50	0.824184995225978\\
60	0.889919933692065\\
70	0.873848303880541\\
80	0.909886179338578\\
90	0.958289915223431\\
100	0.98760889816251\\
200	1.05406034777605\\
300	1.08401923080819\\
400	1.09595956607934\\
500	1.10437748757874\\
600	1.14232532881519\\
700	1.14903823778039\\
800	1.15121573811896\\
900	1.16366896883282\\
1000	1.16508331472741\\
2000	1.20617547112529\\
3000	1.21823466980118\\
4000	1.23410583557331\\
5000	1.23973982148308\\
6000	1.25285258699463\\
7000	1.24968272214581\\
8000	1.25326127787138\\
9000	1.25360055410181\\
10000	1.26594076445989\\
20000	1.27727458413504\\
30000	1.28195072169741\\
40000	1.28672894704855\\
50000	1.29018872102953\\
60000	1.28952125125057\\
70000	1.29265275424633\\
80000	1.29397062927464\\
90000	1.29317860570628\\
100000	1.29627912281282\\
100000	1.30100822266649\\
90000	1.30132761431559\\
80000	1.29879764304691\\
70000	1.29854059554445\\
60000	1.29949320278511\\
50000	1.29588216698003\\
40000	1.29442722101335\\
30000	1.292972990012\\
20000	1.28898076932809\\
10000	1.27373684200409\\
9000	1.27349106537047\\
8000	1.27203183831843\\
7000	1.26640947302218\\
6000	1.27174683747886\\
5000	1.26404700731583\\
4000	1.25374389635512\\
3000	1.24339563295959\\
2000	1.23650361336035\\
1000	1.20200129745288\\
900	1.19547091188644\\
800	1.1911456777277\\
700	1.18754074549618\\
600	1.19795034930343\\
500	1.1716239992355\\
400	1.17580457016585\\
300	1.13336996393232\\
200	1.10714329844758\\
100	1.03946240982216\\
90	1.04846082595235\\
80	1.02340813419033\\
70	1.00975258942825\\
60	0.994380491241151\\
50	0.979326836233709\\
40	0.953316608897577\\
30	0.940936712742852\\
20	0.814555175264589\\
10	0.747557351656977\\
}--cycle;




\addplot [color=mycolor3, solid,line width=1.5pt]
  table[row sep=crcr]{%
10	0.660487099929831\\
20	0.775815467538281\\
30	0.859712032254272\\
40	0.900261087787939\\
50	0.922951897688918\\
60	0.941358498910951\\
70	0.952793337310516\\
80	0.971282075837294\\
90	0.998399567105143\\
100	1.01144139222619\\
200	1.07956267945674\\
300	1.11303038185869\\
400	1.13490006962336\\
500	1.14478324792376\\
600	1.16126266565427\\
700	1.17056370161563\\
800	1.1743114147005\\
900	1.18345748045973\\
1000	1.18749278072144\\
2000	1.22062626889082\\
3000	1.23355747276165\\
4000	1.24255784330174\\
5000	1.25131363354072\\
6000	1.25964742095556\\
7000	1.25981461460671\\
8000	1.26279845406276\\
9000	1.26562337884783\\
10000	1.26892313889254\\
20000	1.28167105982375\\
30000	1.28804883405422\\
40000	1.29088486362748\\
50000	1.2929072327024\\
60000	1.29420283783397\\
70000	1.29609995011779\\
80000	1.29678980749725\\
90000	1.29775263063731\\
100000	1.29859115571563\\
};

\addlegendentry{$n=10$};



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\addplot[area legend,solid,fill=mycolor5,opacity=0.3,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
10	1.06944728090579\\
20	1.10528977391431\\
30	1.14010972549472\\
40	1.14527742769216\\
50	1.16074895642217\\
60	1.15975929463208\\
70	1.17012602946377\\
80	1.1766421045435\\
90	1.19157709285196\\
100	1.18954164408351\\
200	1.21284802537536\\
300	1.22764491839548\\
400	1.24000596723195\\
500	1.24520556034427\\
600	1.24857605312802\\
700	1.25578359030127\\
800	1.25764483382203\\
900	1.26101572642139\\
1000	1.26331016873695\\
2000	1.27612246866084\\
3000	1.2816098979132\\
4000	1.28367210450358\\
5000	1.28781297518126\\
6000	1.2919032574996\\
7000	1.29263967154221\\
8000	1.29293194596838\\
9000	1.29502496901465\\
10000	1.29601675054081\\
20000	1.30139317640108\\
30000	1.30339056831679\\
40000	1.30515843934738\\
50000	1.30684274914745\\
50000	1.31121929831254\\
40000	1.31032016723131\\
30000	1.30901815865109\\
20000	1.30787009292914\\
10000	1.30409185505738\\
9000	1.30540017379745\\
8000	1.30335596976406\\
7000	1.30342914282741\\
6000	1.30298036165659\\
5000	1.30193288184888\\
4000	1.29675319648424\\
3000	1.30486099433243\\
2000	1.29565418873804\\
1000	1.29024220062187\\
900	1.28714969177944\\
800	1.28644840566333\\
700	1.29017719558066\\
600	1.28173999384842\\
500	1.2793013740183\\
400	1.28109523734467\\
300	1.27557181919701\\
200	1.27133384925198\\
100	1.26840833147492\\
90	1.2702497335596\\
80	1.27940384316883\\
70	1.25896627245158\\
60	1.25944065566103\\
50	1.29938732183462\\
40	1.25951888814438\\
30	1.3059204014388\\
20	1.28892065489674\\
10	1.29694088349055\\
}--cycle;



\addplot [color=mycolor5, solid,line width=1.5pt]
  table[row sep=crcr]{%
10	1.18043930558203\\
20	1.18498240198077\\
30	1.21503897145779\\
40	1.20321892869736\\
50	1.21641671491051\\
60	1.21560820966806\\
70	1.21482441882843\\
80	1.22390667864723\\
90	1.22609963514618\\
100	1.23927661089482\\
200	1.24354087820241\\
300	1.25174369626898\\
400	1.26099611866841\\
500	1.26500474861283\\
600	1.27368694684411\\
700	1.28073461049789\\
800	1.28458754430366\\
900	1.28069950334232\\
1000	1.2899396141424\\
2000	1.28995185521436\\
3000	1.31136998811437\\
4000	1.29203050411657\\
5000	1.30131721700882\\
6000	1.31841274664937\\
7000	1.31044950370411\\
8000	1.29878705645434\\
9000	1.3089660489702\\
10000	1.30689386084153\\
20000	1.31185446361884\\
30000	1.32169608799924\\
40000	1.33653176763586\\
50000	1.32035813572648\\
};

\addlegendentry{$n=100$};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\addplot [color=red,loosely dotted,line width=2pt]
  table[row sep=crcr]{%
1	1.3187\\
100000	1.3187\\
};
\addlegendentry{$J^{\text{AC}}$}




\end{axis}
\end{tikzpicture}%

==> LQG_2basis_both.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.13, 0.55, 0.13}%
\definecolor{mycolor2}{rgb}{0.13, 0.55, 0.13}%

\definecolor{mycolor3}{rgb}{0.32,0.09,0.98}%
\definecolor{mycolor4}{rgb}{0.32,0.09,0.98}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.2in,
height=1.6in,
at={(1.011111in,0.813889in)},
scale only axis,
xmode=log,
xmin=1,
xmax=100000,
xminorticks=true,
xlabel={$N$},
xmajorgrids,
xminorgrids,
ymode=log,
ymin=0.5,
ymax=1000000,
ylabel={$J^{\text{AC}}_{n,N}$},
ymajorgrids,
ylabel style={yshift=-0.3cm},
%ytick={1,100, 10000, 1000000},
legend style={legend cell align=left,align=left,draw=white!15!black,line width=1.0pt,font=\footnotesize}
]


\addplot[area legend,solid,fill=mycolor1,opacity=0.3,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
1	28.5805565420901\\
2	4.47632011102824\\
3	3.63625813510152\\
4	2.57054306764981\\
5	2.5705430451617\\
6	2.51737844086245\\
7	1.62086718607834\\
8	1.62086707873988\\
9	1.62086722353572\\
10	1.62086742950948\\
20	1.4816911948426\\
30	1.48169119341355\\
40	1.33395592104315\\
50	1.33395591974424\\
60	1.26186486900902\\
70	1.25936985320541\\
80	1.24252029228155\\
90	1.24252030145971\\
100	1.24177255933975\\
200	1.22146003433544\\
300	1.22138593743673\\
400	1.22138593696591\\
500	1.21990362266073\\
600	1.21984601184503\\
700	1.21984598782825\\
800	1.21984599252904\\
900	1.21851742859662\\
1000	1.21851742871054\\
2000	1.218517423794\\
3000	1.21851743224633\\
4000	1.21789756009852\\
5000	1.21784630283811\\
6000	1.21784630155865\\
7000	1.21780528641541\\
8000	1.21760200049366\\
9000	1.21744678652966\\
10000	1.21744678649881\\
90000      1.21744678649881\\
90000	1.2367915188808\\
10000	1.2367915188808\\
9000	1.23679151890685\\
8000	1.23874581894327\\
7000	1.24546711731161\\
6000	1.25055594704458\\
5000	1.250555946855\\
4000	1.25815881034301\\
3000	1.26872506989623\\
2000	1.30843172824957\\
1000	1.40877331859085\\
900	1.43408597381899\\
800	1.44803659772777\\
700	1.50904655068873\\
600	1.62281061306987\\
500	1.80402902141993\\
400	2.00288513809667\\
300	2.28684318616537\\
200	3.83320052838975\\
100	5.30781654327367\\
90	8.01504564206975\\
80	8.01504561930379\\
70	8.30009646023389\\
60	9.06756712328384\\
50	9.54571340420395\\
40	10.7947161495485\\
30	14.9844606772684\\
20	23.479991472872\\
10	70.1733036265233\\
9	78.1410743140534\\
8	91.9028975758403\\
7	94.797941357001\\
6	94.7979413611145\\
5	94.797941279872\\
4	98.2305489066226\\
3	99.1672795005246\\
2	99.991713310573\\
1	100.000001529317\\
}--cycle;


\addplot [color=mycolor2, solid,line width=1.5pt]
  table[row sep=crcr]{%
1	90.0988050872139\\
2	74.8559092713465\\
3	58.3740012753949\\
4	45.7955902519346\\
5	35.8635147694922\\
6	28.5860308398038\\
7	22.5827573210655\\
8	18.0333956261914\\
9	15.3877213318488\\
10	13.4436958792473\\
20	6.14068215774133\\
30	4.34954158372674\\
40	3.46122965614533\\
50	2.97739665229225\\
60	2.62103541037543\\
70	2.38307666634709\\
80	2.22704450558327\\
90	2.06498996159715\\
100	1.96438382986823\\
200	1.52532404666544\\
300	1.39413594434313\\
400	1.34570792651888\\
500	1.31627993472894\\
600	1.29786965282214\\
700	1.28371427700216\\
800	1.27386956207888\\
900	1.26695036359398\\
1000	1.26243951330834\\
2000	1.24033826626804\\
3000	1.23266956870538\\
4000	1.22871956187396\\
5000	1.22633726262058\\
6000	1.22479092312255\\
7000	1.22379566139958\\
8000	1.22287742352561\\
9000	1.22215100223844\\
10000	1.22162047102615\\
90000	1.22162047102615\\
};
\addlegendentry{$\xnb$ in \eqref{theta*:MDP2}};

\addplot[area legend,solid,fill=mycolor3,opacity=0.25,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
1	274221.033000622\\
2	469.613556032881\\
3	3.48721473507746\\
4	2.85193524555087\\
5	2.8519364270079\\
6	2.5965971629727\\
7	1.95753391047949\\
8	1.9575541777959\\
9	1.95755429557138\\
10	1.63669708450418\\
20	1.53433558516822\\
30	1.38210203317975\\
40	1.38210216885707\\
50	1.29335500621487\\
60	1.29335470494149\\
70	1.29335432955327\\
80	1.2933542216002\\
90	1.29335455602246\\
100	1.2466505804252\\
200	1.22404341249512\\
300	1.22404290796734\\
400	1.22053012115844\\
500	1.21990358559088\\
600	1.21984488819389\\
700	1.21984599034574\\
800	1.2198459844731\\
900	1.21984548946883\\
1000	1.21943079603014\\
2000	1.21943125742712\\
3000	1.21910571951159\\
4000	1.2177775156776\\
5000	1.21777707029804\\
6000	1.2177771371855\\
7000	1.21777713736774\\
8000	1.21760200096946\\
9000	1.21744678586919\\
10000	1.21744678595159\\
90000	1.21744678595159\\
90000	1.23327839942864\\
10000	1.23327839942864\\
9000	1.23329468709275\\
8000	1.24137528539087\\
7000	1.24137527394481\\
6000	1.24137528421462\\
5000	1.24494923824726\\
4000	1.25882152897169\\
3000	1.29000970091385\\
2000	1.29949424210475\\
1000	1.40877323061208\\
900	1.43408596392102\\
800	1.43542924566361\\
700	1.50904653496347\\
600	1.56708936228215\\
500	1.75134995924504\\
400	2.00288506198568\\
300	2.39057443930394\\
200	2.79984469509506\\
100	5.30961100123332\\
90	8.01503965956585\\
80	8.01503700224842\\
70	8.30009582075411\\
60	9.06756522040735\\
50	9.54571331006024\\
40	13.0100271086148\\
30	15.8465288076035\\
20	26.0095176807156\\
10	516138.231060319\\
9	563124.099372117\\
8	563124.102533274\\
7	817984.800975262\\
6	817984.800673086\\
5	891470.172514893\\
4	919705.358565746\\
3	921882.29880044\\
2	941777.972236723\\
1	945309.87173611\\
}--cycle;


\addplot [color=mycolor4,dashed,line width=1.5pt]
  table[row sep=crcr]{%
1	815296.000743184\\
2	570766.640331088\\
3	330784.106503749\\
4	187151.022981435\\
5	112220.758936073\\
6	65285.3958875767\\
7	34921.2444390044\\
8	15847.8435941127\\
9	10790.164414946\\
10	6999.1311452946\\
20	6.46017233573243\\
30	4.40786153197229\\
40	3.57754254365448\\
50	3.03359733715022\\
60	2.71604155729113\\
70	2.4146911555697\\
80	2.2565160912416\\
90	2.08240316384355\\
100	1.97999087837892\\
200	1.53403928117415\\
300	1.40535725279897\\
400	1.35232089143797\\
500	1.32083068402102\\
600	1.3009730333718\\
700	1.28655650264788\\
800	1.27561693749942\\
900	1.26919993033891\\
1000	1.26373398482813\\
2000	1.24143831516366\\
3000	1.23353693215556\\
4000	1.22911257498496\\
5000	1.22657498445719\\
6000	1.22497392900458\\
7000	1.22395425939084\\
8000	1.22310237614617\\
9000	1.22221048015023\\
10000	1.22176594472622\\
90000	1.22176594472622\\
};
\addlegendentry{$\xnb=\infty$}


\addplot [color=red,loosely dotted,line width=2pt]
  table[row sep=crcr]{%
1	1.3187\\
90000	1.3187\\
};
\addlegendentry{$\Jac$}


\end{axis} 
\end{tikzpicture}%







==> LQG_smoothing.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.2in,
height=1.8in,
at={(1.011111in,0.641667in)},
scale only axis,
xmin=10,
xmax=100000,
xmode=log,
xlabel={number of iterations $k$},
xmajorgrids,
xminorgrids,
ymin=0,
ymax=600,
ymode=log,
ylabel={prior $\&$ posterior error},
ymajorgrids,
ylabel style={yshift=-0.15cm},
legend style={legend cell align=left,align=left,draw=white!15!black,line width=1.0pt,font=\footnotesize}
]
\addplot [color=black,solid,line width=1.5pt]
  table[row sep=crcr]{%
10	536.129757314671\\
20	297.757439244727\\
30	209.453263910916\\
40	162.72697105966\\
50	133.599201535883\\
60	113.618546830154\\
70	99.0202124606833\\
80	87.8655207223592\\
90	79.0515988085919\\
100	71.9035232973631\\
200	38.3663375914169\\
300	26.4817232476722\\
400	20.3309563638865\\
500	16.5512539578754\\
600	13.9852128898149\\
700	12.1253407196401\\
800	10.7133433712918\\
900	9.6036263953016\\
1000	8.70775656335686\\
2000	4.56109548359483\\
3000	3.11906336071083\\
4000	2.38020824257256\\
5000	1.92921540328592\\
6000	1.62455856340165\\
7000	1.40460792895481\\
8000	1.23815997581314\\
9000	1.10769960273813\\
10000	1.00262523720079\\
20000	0.51969893006755\\
30000	0.353458689836964\\
40000	0.268758966720061\\
50000	0.217256676546119\\
60000	0.182565901433752\\
70000	0.157578014270967\\
80000	0.138704324779933\\
90000	0.123935179488576\\
100000	0.112056573667818\\
200000	0.0576958143278744\\
300000	0.0391007132359004\\
400000	0.0296601216738937\\
500000	0.0239338161100979\\
};
\addlegendentry{$\varepsilon$};

\addplot [color=black,dashed,line width=1.5pt]
  table[row sep=crcr]{%
10	24.3565005293573\\
20	17.5364265215274\\
30	13.2451063157308\\
40	9.31312109408406\\
50	9.03581976197761\\
60	7.29124989487846\\
70	6.85165949467133\\
80	6.73215972985745\\
90	7.91906192077684\\
100	6.43867285663217\\
200	3.45711494005305\\
300	1.81584251291752\\
400	1.55869807407919\\
500	1.46754111427825\\
600	1.66757043728\\
700	1.65550462437804\\
800	1.37002395686236\\
900	1.26175419668461\\
1000	1.33156112752499\\
2000	0.510705599116073\\
3000	0.320497504636412\\
4000	0.29995740865895\\
5000	0.285731965916484\\
6000	0.190662075258335\\
7000	0.169055891413946\\
8000	0.19042832425306\\
9000	0.184585055707421\\
10000	0.14371286558865\\
20000	0.126900649247346\\
30000	0.0655305859838577\\
40000	0.0253164317947498\\
50000	0.0334016204747398\\
60000	0.0405570683669749\\
70000	0.0271062817729779\\
80000	0.0168730222321867\\
90000	0.0179113676236098\\
100000	0.02217519505106\\
200000	0.00879183854352084\\
300000	0.00619908849403994\\
400000	0.00513727563791022\\
500000	0.00364347933428188\\
};
\addlegendentry{$\Jnub-\Jnlb$};

\end{axis}
\end{tikzpicture}%









==> LQG_smoothing_upper_lower.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.2in,
height=1.8in,
at={(1.011111in,0.641667in)},
scale only axis,
xmin=10,
xmax=100000,
xmode=log,
xlabel={number of iterations $k$},
xmajorgrids,
xminorgrids,
ymin=0.5,
ymax=3,
%ymode=log,
ylabel={posterior approximation},
ymajorgrids,
ylabel style={yshift=-0.15cm},
legend style={legend cell align=left,align=left,legend pos=north east,draw=white!15!black,line width=1.0pt,font=\footnotesize}
]
\addplot [color=black,solid,line width=1.5pt]
  table[row sep=crcr]{%
10	25.1527051087009\\
20	18.5453358562866\\
30	14.2530400670406\\
40	10.3615635341208\\
50	10.1650692726669\\
60	8.37690974774427\\
70	7.94622728775838\\
80	7.88020667877186\\
90	9.082242328564\\
100	7.63091987563802\\
200	4.69978256390843\\
300	3.07692493690422\\
400	2.8212316189458\\
500	2.73122526180391\\
600	2.94530887515802\\
700	2.93846732574994\\
800	2.65795277930856\\
900	2.55324120683406\\
1000	2.62579210015638\\
2000	1.8153459536679\\
3000	1.62867228923354\\
4000	1.6090745751905\\
5000	1.59625396327131\\
6000	1.50194678447926\\
7000	1.48000020459195\\
8000	1.50290052371669\\
9000	1.49728138060725\\
10000	1.45712194885304\\
20000	1.44419732361832\\
30000	1.38230623729533\\
40000	1.3432552583054\\
50000	1.35079180338104\\
60000	1.35837949527842\\
70000	1.34481075737979\\
80000	1.33488846388037\\
90000	1.33579752492145\\
100000	1.34013935255392\\
200000	1.32686085101654\\
300000	1.32434929714319\\
400000	1.32325490194924\\
500000	1.32179986534431\\
};
\addlegendentry{$\Jnub$};


\addplot [color=black,dashed,line width=1.5pt]
  table[row sep=crcr]{%
10	0.796204579343647\\
20	1.00890933475926\\
30	1.00793375130979\\
40	1.04844244003675\\
50	1.12924951068927\\
60	1.08565985286581\\
70	1.09456779308705\\
80	1.14804694891441\\
90	1.16318040778716\\
100	1.19224701900585\\
200	1.24266762385537\\
300	1.2610824239867\\
400	1.26253354486661\\
500	1.26368414752567\\
600	1.27773843787802\\
700	1.2829627013719\\
800	1.28792882244619\\
900	1.29148701014945\\
1000	1.29423097263139\\
2000	1.30464035455183\\
3000	1.30817478459713\\
4000	1.30911716653155\\
5000	1.31052199735482\\
6000	1.31128470922093\\
7000	1.310944313178\\
8000	1.31247219946363\\
9000	1.31269632489983\\
10000	1.31340908326439\\
20000	1.31729667437098\\
30000	1.31677565131148\\
40000	1.31793882651065\\
50000	1.3173901829063\\
60000	1.31782242691145\\
70000	1.31770447560681\\
80000	1.31801544164819\\
90000	1.31788615729784\\
100000	1.31796415750286\\
200000	1.31806901247302\\
300000	1.31815020864915\\
400000	1.31811762631133\\
500000	1.31815638601002\\
};
\addlegendentry{$\Jnlb$};


\addplot [color=red,loosely dotted,line width=2pt]
  table[row sep=crcr]{%
10	1.3187\\
100000	1.3187\\
};
\addlegendentry{$\Jac$}




\end{axis}
\end{tikzpicture}%

==> LQG_tails.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%



\definecolor{mycolor1}{rgb}{0.0, 0.5, 1.0}
\definecolor{mycolor2}{rgb}{0.0, 0.8, 0.6}
\definecolor{mycolor3}{rgb}{1.0, 0.5, 0.31}
\definecolor{mycolor4}{rgb}{0.13, 0.55, 0.13}%

%
\begin{tikzpicture}

\begin{axis}[%
width=2.2in,
height=1.6in,
at={(1.011111in,0.813889in)},
scale only axis,
xmode=log,
xmin=100,
xmax=1000000,
xminorticks=true,
xlabel={$N$},
xmajorgrids,
xminorgrids,
ymode=log,
ymin=1.2,
ymax=2,
ylabel={$J^{\text{AC}}_{n,N}$},
ymajorgrids,
ylabel style={yshift=-0.1cm},
legend style={legend cell align=left,align=left,draw=white!15!black,line width=1.0pt, font=\footnotesize}
]


\addplot [color=mycolor1, solid, mark=otimes*, mark size=2 ,line width=1.5pt]
  table[row sep=crcr]{%
1	90.0988050872139\\
2	74.8559092713465\\
3	58.3740012753949\\
4	45.7955902519346\\
5	35.8635147694922\\
6	28.5860308398038\\
7	22.5827573210655\\
8	18.0333956261914\\
9	15.3877213318488\\
10	13.4436958792473\\
20	6.14068215774133\\
30	4.34954158372674\\
40	3.46122965614533\\
50	2.97739665229225\\
60	2.62103541037543\\
70	2.38307666634709\\
80	2.22704450558327\\
90	2.06498996159715\\
100	1.96438382986823\\
200	1.52532404666544\\
300	1.39413594434313\\
400	1.34570792651888\\
500	1.31627993472894\\
600	1.29786965282214\\
700	1.28371427700216\\
800	1.27386956207888\\
900	1.26695036359398\\
1000	1.26243951330834\\
2000	1.24033826626804\\
3000	1.23266956870538\\
4000	1.22871956187396\\
5000	1.22633726262058\\
6000	1.22479092312255\\
7000	1.22379566139958\\
8000	1.22287742352561\\
9000	1.22215100223844\\
10000	1.22162047102615\\
20000 1.22162047102615\\
30000 1.22162047102615\\
40000 1.22162047102615\\
50000 1.22162047102615\\
60000 1.22162047102615\\
70000 1.22162047102615\\
80000 1.22162047102615\\
90000	1.22162047102615\\
100000 1.22162047102615\\
200000 1.22162047102615\\
300000 1.22162047102615\\
400000 1.22162047102615\\
500000 1.22162047102615\\
600000 1.22162047102615\\
700000 1.22162047102615\\
800000 1.22162047102615\\
900000 1.22162047102615\\
1000000 1.22162047102615\\
};
\addlegendentry{$n=2$};


\addplot [color=mycolor2, solid, mark=star, mark size=3, line width=1.5pt]
  table[row sep=crcr]{%
1	94.5768870629217\\
2	87.6422421294588\\
3	81.1060535945275\\
4	75.7166598326944\\
5	70.8550067501774\\
6	65.818793100411\\
7	61.4661914492361\\
8	57.5867852858906\\
9	54.506862634783\\
10	51.0690016796575\\
20	30.1255056462458\\
30	19.8540579079187\\
40	14.2465207906624\\
50	10.8717423880872\\
60	8.85011139713774\\
70	7.25012839633849\\
80	6.23207351231921\\
90	5.3655282834809\\
100	4.77894898497726\\
200	2.44822770289855\\
300	1.87735697901229\\
400	1.67372096917809\\
500	1.56577991405623\\
600	1.49838919411101\\
700	1.45440220544531\\
800	1.42286573705222\\
900	1.40333873367853\\
1000	1.38702187301104\\
2000	1.33566597760556\\
3000	1.32648669905007\\
4000	1.32290226192807\\
5000	1.32128509023382\\
6000	1.32039006435097\\
7000	1.31992148967192\\
8000	1.31948814984273\\
9000	1.31924603433781\\
10000  1.31906764370644\\
20000  1.31906764370644\\
30000  1.31906764370644\\
40000  1.31906764370644\\
50000  1.31906764370644\\
60000  1.31906764370644\\
70000  1.31906764370644\\
80000  1.31906764370644\\
90000  1.31906764370644\\
100000	1.31906764370644\\
200000 1.31906764370644\\
300000 1.31906764370644\\
400000 1.31906764370644\\
500000 1.31906764370644\\
600000 1.31906764370644\\
700000 1.31906764370644\\
800000 1.31906764370644\\
900000 1.31906764370644\\
1000000   1.31906764370644\\
};
\addlegendentry{$n=10$};


 \addplot [color=mycolor3, solid, mark=diamond, mark size=3, line width=1.5pt]
  table[row sep=crcr]{%
1	95.0727659242603\\
2	89.3293464937204\\
3	83.9600007375867\\
4	78.0428561341892\\
5	73.7229205184179\\
6	70.4072926106444\\
7	66.6424865458847\\
8	63.334550659593\\
9	60.216269546597\\
10	58.0616678649646\\
20	42.5296820114253\\
30	34.3797500254576\\
40	29.669338715003\\
50	26.831507897844\\
60	24.6676317740388\\
70	22.7390049288413\\
80	21.4440070632338\\
90	20.3367569025039\\
100	19.2554694316222\\
200	13.76144920044\\
300	11.3359882537192\\
400	9.84420511083659\\
500	8.82623441506369\\
600	7.9885333739873\\
700	7.38758245792849\\
800	6.81009576743343\\
900	6.42393695130645\\
1000	6.02474149436536\\
2000	4.09354171022974\\
3000	3.23896547092362\\
4000	2.78533674555221\\
5000	2.53689020223726\\
6000	2.35122639488588\\
7000	2.20059192075798\\
8000	2.09602080177611\\
9000	2.00843218001926\\
10000	1.94483860948849\\
20000	1.63302526595443\\
30000	1.53134706861736\\
40000	1.4734347662596\\
50000	1.44301446129694\\
60000	1.42129288813096\\
70000	1.4058035303561\\
80000	1.39424179901048\\
90000	1.38593192917479\\
100000	1.379296445348\\
200000	1.34534237322102\\
300000	1.33368847028753\\
400000	1.32412199975997\\
500000	1.32166204586395\\
600000	1.32034235423453\\
700000  1.31986648762340\\
800000  1.31955634230423\\
800000  1.31920979847234\\
1000000 1.31906764370644\\
};
\addlegendentry{$n=100$};




\addplot [color=red,loosely dotted,line width=2pt]
  table[row sep=crcr]{%
100	1.3187\\
1000000	1.3187\\
};

\addlegendentry{$\Jac$}





\end{axis}
\end{tikzpicture}%

==> LQG_vary_basis.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.13, 0.55, 0.13}%
\definecolor{mycolor2}{rgb}{0.13, 0.55, 0.13}%

\definecolor{mycolor3}{rgb}{0.32,0.09,0.98}%
\definecolor{mycolor4}{rgb}{0.32,0.09,0.98}%

\definecolor{mycolor5}{rgb}{0.59, 0.29, 0.0}
%
\begin{tikzpicture}

\begin{axis}[%
width=2.4in,
height=1.8in,
at={(1.011111in,0.813889in)},
scale only axis,
xmode=log,
xmin=2,
xmax=180,
xminorticks=true,
xlabel={$n$},
xmajorgrids,
xminorgrids,
ymode=log,
ymin=1.22,
ymax=10,
ylabel={$J^{m}_{n,N}$},
ymajorgrids,
ylabel style={yshift=-0.1cm},
legend style={at={(0.05,0.95)},anchor=north west, legend cell align=left,align=left,draw=white!15!black,line width=1.0pt,font=\footnotesize}
]




\addplot[area legend,solid,fill=mycolor1,opacity=2.500000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
2	1.21851798976243\\
4	1.30443684498261\\
6	1.31819413982273\\
8	1.31956680978645\\
10	1.32063874267718\\
12	1.32622125757727\\
14	1.33511028133313\\
16	1.33743318967419\\
18	1.3397104227538\\
20	1.34655065886455\\
40	1.46720085341757\\
60	1.76360370903982\\
80	2.26438668404005\\
100	4.55630500632129\\
120	4.68562958900335\\
140	4.90413361260079\\
160	5.0593249508123\\
180	5.21278776532087\\
180	9.11800395566789\\
160	9.02971157705474\\
140	8.85093554389685\\
120	8.69465516614353\\
100	8.47554283180835\\
80	5.52583037035595\\
60	3.9949639596318\\
40	3.13653687283261\\
20	1.98504074609239\\
18	1.93519498920906\\
16	1.85518514993278\\
14	1.77572363257799\\
12	1.76308012712116\\
10	1.754747441654\\
8	1.71271950522839\\
6	1.61984949346223\\
4	1.47844480442941\\
2	1.37467167830166\\
}--cycle;


\addplot [color=mycolor1, solid,line width=1.5pt]
  table[row sep=crcr]{%
2	1.26251547326883\\
4	1.33728090660148\\
6	1.35610228421885\\
8	1.37090969606023\\
10	1.38707930240325\\
12	1.40599599816037\\
14	1.43076613797033\\
16	1.45623650085315\\
18	1.4836108542614\\
20	1.51349432509347\\
40	1.9267441013783\\
60	2.54238485952415\\
80	3.35596507129358\\
100	5.96668784867735\\
120	6.27381638798601\\
140	6.45756983451891\\
160	6.59459279795208\\
180	6.71340696544437\\
};
\addlegendentry{$N=10^3$};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot[area legend,solid,fill=mycolor3,opacity=2.500000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
2	1.21735378875179\\
4	1.30203122260995\\
6	1.31436443314809\\
8	1.31717590676467\\
10	1.31810772967677\\
12	1.31819094464691\\
14	1.31826734558735\\
16	1.31825574502779\\
18	1.31827251212186\\
20	1.31844467071736\\
40	1.31966487484554\\
60	1.3222302280342\\
80	1.32726567732878\\
100	1.68017892109808\\
120	1.70897122532832\\
140	1.73403577602776\\
160	1.74600880928492\\
180	1.7561456552525\\
180	2.67096848508025\\
160	2.63113833620444\\
140	2.5520652959155\\
120	2.51065957060969\\
100	2.39852268554186\\
80	1.38019526688269\\
60	1.35497404688767\\
40	1.34131524473376\\
20	1.32680792981274\\
18	1.32575873606598\\
16	1.32476385245458\\
14	1.32372124962789\\
12	1.32284276756395\\
10	1.32217280109155\\
8	1.32081248065311\\
6	1.31914554578041\\
4	1.30952720517522\\
2	1.23326155041944\\
}--cycle;


\addplot [color=mycolor3, solid,line width=1.5pt]
  table[row sep=crcr]{%
2	1.22197298436012\\
4	1.30431192046822\\
6	1.31569801317773\\
8	1.31815228975377\\
10	1.31890867229767\\
12	1.31918521190929\\
14	1.31945129317029\\
16	1.31972592992585\\
18	1.31998273607678\\
20	1.32035210294587\\
40	1.3247706780631\\
60	1.33175461536792\\
80	1.34149006800039\\
100	1.93200493351356\\
120	2.00934924669849\\
140	2.04397706749593\\
160	2.07230216709334\\
180	2.10070013985845\\
};
\addlegendentry{$N=10^4$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot[area legend,solid,fill=mycolor5,opacity=0.3,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
2	1.21711431227416\\
4	1.30185158400481\\
6	1.31420552973648\\
8	1.31686326380858\\
10	1.31761241468131\\
12	1.31000701073858\\
14	1.31279512090143\\
16	1.31395556034419\\
18	1.31315007002564\\
20	1.31365417514198\\
40	1.3138889232756\\
60	1.31451022992511\\
80	1.31448627651163\\
100	1.35171770649448\\
120	1.35438824208047\\
140	1.35339515585583\\
160	1.35614830580725\\
180	1.36328039354759\\
180	1.44512431207682\\
160	1.43976618328982\\
140	1.43838854039343\\
120	1.43526343213205\\
100	1.42416020573977\\
80	1.31842088139675\\
60	1.31815332020937\\
40	1.31744801473338\\
20	1.31729020611809\\
18	1.3167972631667\\
16	1.31632661989196\\
14	1.316908935996\\
12	1.31716697928315\\
10	1.31810085573192\\
8	1.31734333272814\\
6	1.31475269412566\\
4	1.30275153583959\\
2	1.21869697963803\\
}--cycle;



\addplot [color=mycolor5, solid,line width=1.5pt]
  table[row sep=crcr]{%
2	1.21754818498613\\
4	1.30207458668551\\
6	1.31439587701071\\
8	1.3171335016792\\
10	1.31792385826077\\
12	1.31470844418087\\
14	1.3141814856865\\
16	1.31522983661363\\
18	1.31539488406366\\
20	1.31536240109319\\
40	1.31568604356944\\
60	1.31621446223175\\
80	1.31628958360746\\
100	1.38116074999332\\
120	1.38739085412177\\
140	1.39121184207134\\
160	1.39299609428222\\
180	1.39299609428222\\
};
\addlegendentry{$N=10^5$};




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%




\addplot [color=red,loosely dotted,line width=2pt]
  table[row sep=crcr]{%
1	1.3187\\
100000	1.3187\\
};
\addlegendentry{$J^{\text{AC}}$}




\end{axis}
\end{tikzpicture}%

==> Poisson_channel.tex <==
 \begin{tikzpicture}
	\begin{axis}[
		height=9cm,
		width=16cm,
		grid=major,
		xlabel= A \bracket{dB},
		ylabel=Capacity \bracket{bits per channel use},
		xmin=0,
		xmax=14,
		ymax=1.56,
		ymin=0,
		legend style={at={(0.323,0.965)},anchor=north,legend cell align=left} 
	]


%%%%%%%%
	
	
	
%%%%%%%%
%upper bound C_UB
	\addplot[green,thick,smooth] coordinates {
	     (0,0.1191)	
		(1,0.1679)
		(2,0.2325)
		(3,0.3119)
		(4,0.4086)
		(5,0.5192)	
		(6,0.6357)	
		(7,0.7490)	
		(8,0.8476)	
		(9,0.9463)	
		(10,1.0693)
		(11,1.1889)
		(12, 1.3133)	
		(13, 1.4412)
		(14, 1.5743)		
		
% eta=3 with new thm	
%	     (0.1,0.0585)	
%		(1,0.0820)
%		(2,0.1191)
%		(3,0.1708)
%		(4,0.2405)
%		(5,0.3255)	
%		(6,0.4342)	
%		(7,0.5575)	
%		(8,0.6862)	
%		(9,0.7981)	
%		(10,0.9068)	
		
	% eta=3, with old thm		
%		(0.1,0.0575)	
%		(1,0.0811)
%		(2,0.1159)
%		(3,0.1666)
%		(4,0.2360)
%		(5,0.3246)	
%		(6,0.4328)	
%		(7,0.5568)	
%		(8,0.6846)	
%		(9,0.8000)	
%		(10,0.9059)	
%		(11,1.0301)	
%		(12,1.1673)
%		(13,1.3025)			
%		(14,1.4449)
%		(15,1.5987)	
%		(16,1.7547)	
%		(17,2.0057)										
	};
	\addlegendentry{upper bound \eqref{eq:upper:lower:Cp}}
		
	%aposteriori error
		\addplot[red,thick,smooth,dashed] coordinates {
		(0,0.1058)	
		(1,0.1530)
		(2,0.2143)
		(3,0.2959)
		(4,0.3922)
		(5,0.5010)	
		(6,0.6170)	
		(7,0.7297)	
		(8,0.8285)	
		(9,0.9347)	
		(10,1.0479)		
		(11,1.1734)
		(12, 1.2950)
		(13, 1.4214)
		(14, 1.5532)
% dark current eta=3 with correct thm	
%		(0.1,0.0471)	
%		(1,0.0702)
%		(2,0.1063)
%		(3,0.1569)
%		(4,0.2248)
%		(5,0.3152)	
%		(6,0.4221)	
%		(7,0.5434)	
%		(8,0.6681)	
%		(9,0.7877)	
%		(10,0.8879)	
		
		%eta=3, old stuff with "wrong theorem" (first fix nu)
%		(0.1,0.0425)	
%		(1,0.0649)
%		(2,0.1046)
%		(3,0.1558)
%		(4,0.2229)
%		(5,0.3110)	
%		(6,0.4175)	
%		(7,0.5369)	
%		(8,0.6616)	
%		(9,0.7821)	
%		(10,0.8893)		
%		(11,1.0119)		
%		(12,1.1450)
%		(13,1.2784)					
%		(14,1.4161)
%		(15,1.5545)	
%		(16,1.6855)	
%		(17,1.7823)																			
	};
		\addlegendentry{lower bound \eqref{eq:upper:lower:Cp}}	
	
	
	
		\addplot[blue,thick,smooth,dotted] coordinates {
		(8.5,-0.00428557)(8.51,-0.00244138)(8.52,-0.000597025)(8.53,0.00124748)(8.54,0.00309215)(8.55,0.00493697)(8.56,0.00678195)(8.57,0.00862708)(8.58,0.0104724)(8.59,0.0123178)(8.6,0.0141634)(8.61,0.0160092)(8.62,0.0178551)(8.63,0.0197011)(8.64,0.0215473)(8.65,0.0233937)(8.66,0.0252402)(8.67,0.0270869)(8.68,0.0289337)(8.69,0.0307807)(8.7,0.0326278)(8.71,0.0344751)(8.72,0.0363225)(8.73,0.0381701)(8.74,0.0400178)(8.75,0.0418656)(8.76,0.0437137)(8.77,0.0455618)(8.78,0.0474101)(8.79,0.0492586)(8.8,0.0511072)(8.81,0.0529559)(8.82,0.0548048)(8.83,0.0566539)(8.84,0.0585031)(8.85,0.0603524)(8.86,0.0622019)(8.87,0.0640515)(8.88,0.0659012)(8.89,0.0677511)(8.9,0.0696012)(8.91,0.0714514)(8.92,0.0733017)(8.93,0.0751521)(8.94,0.0770028)(8.95,0.0788535)(8.96,0.0807044)(8.97,0.0825554)(8.98,0.0844066)(8.99,0.0862579)(9.,0.0881093)(9.01,0.0899609)(9.02,0.0918126)(9.03,0.0936645)(9.04,0.0955165)(9.05,0.0973686)(9.06,0.0992208)(9.07,0.101073)(9.08,0.102926)(9.09,0.104778)(9.1,0.106631)(9.11,0.108484)(9.12,0.110337)(9.13,0.11219)(9.14,0.114044)(9.15,0.115897)(9.16,0.117751)(9.17,0.119604)(9.18,0.121458)(9.19,0.123312)(9.2,0.125166)(9.21,0.127021)(9.22,0.128875)(9.23,0.13073)(9.24,0.132584)(9.25,0.134439)(9.26,0.136294)(9.27,0.138149)(9.28,0.140004)(9.29,0.141859)(9.3,0.143715)(9.31,0.14557)(9.32,0.147426)(9.33,0.149281)(9.34,0.151137)(9.35,0.152993)(9.36,0.154849)(9.37,0.156706)(9.38,0.158562)(9.39,0.160418)(9.4,0.162275)(9.41,0.164132)(9.42,0.165989)(9.43,0.167846)(9.44,0.169703)(9.45,0.17156)(9.46,0.173417)(9.47,0.175275)(9.48,0.177132)(9.49,0.17899)(9.5,0.180848)(9.51,0.182705)(9.52,0.184564)(9.53,0.186422)(9.54,0.18828)(9.55,0.190138)(9.56,0.191997)(9.57,0.193855)(9.58,0.195714)(9.59,0.197573)(9.6,0.199432)(9.61,0.201291)(9.62,0.20315)(9.63,0.205009)(9.64,0.206868)(9.65,0.208728)(9.66,0.210588)(9.67,0.212447)(9.68,0.214307)(9.69,0.216167)(9.7,0.218027)(9.71,0.219887)(9.72,0.221747)(9.73,0.223608)(9.74,0.225468)(9.75,0.227329)(9.76,0.229189)(9.77,0.23105)(9.78,0.232911)(9.79,0.234772)(9.8,0.236633)(9.81,0.238494)(9.82,0.240355)(9.83,0.242217)(9.84,0.244078)(9.85,0.24594)(9.86,0.247801)(9.87,0.249663)(9.88,0.251525)(9.89,0.253387)(9.9,0.255249)(9.91,0.257111)(9.92,0.258973)(9.93,0.260836)(9.94,0.262698)(9.95,0.264561)(9.96,0.266423)(9.97,0.268286)(9.98,0.270149)(9.99,0.272012)(10.,0.273875)(10.01,0.275738)(10.02,0.277601)(10.03,0.279464)(10.04,0.281328)(10.05,0.283191)(10.06,0.285055)(10.07,0.286918)(10.08,0.288782)(10.09,0.290646)(10.1,0.29251)(10.11,0.294374)(10.12,0.296238)(10.13,0.298102)(10.14,0.299966)(10.15,0.301831)(10.16,0.303695)(10.17,0.30556)(10.18,0.307424)(10.19,0.309289)(10.2,0.311154)(10.21,0.313019)(10.22,0.314884)(10.23,0.316749)(10.24,0.318614)(10.25,0.320479)(10.26,0.322344)(10.27,0.32421)(10.28,0.326075)(10.29,0.327941)(10.3,0.329806)(10.31,0.331672)(10.32,0.333538)(10.33,0.335404)(10.34,0.33727)(10.35,0.339136)(10.36,0.341002)(10.37,0.342868)(10.38,0.344734)(10.39,0.3466)(10.4,0.348467)(10.41,0.350333)(10.42,0.3522)(10.43,0.354066)(10.44,0.355933)(10.45,0.3578)(10.46,0.359667)(10.47,0.361533)(10.48,0.3634)(10.49,0.365267)(10.5,0.367135)(10.51,0.369002)(10.52,0.370869)(10.53,0.372736)(10.54,0.374604)(10.55,0.376471)(10.56,0.378339)(10.57,0.380206)(10.58,0.382074)(10.59,0.383942)(10.6,0.38581)(10.61,0.387677)(10.62,0.389545)(10.63,0.391413)(10.64,0.393281)(10.65,0.39515)(10.66,0.397018)(10.67,0.398886)(10.68,0.400754)(10.69,0.402623)(10.7,0.404491)(10.71,0.40636)(10.72,0.408228)(10.73,0.410097)(10.74,0.411966)(10.75,0.413834)(10.76,0.415703)(10.77,0.417572)(10.78,0.419441)(10.79,0.42131)(10.8,0.423179)(10.81,0.425048)(10.82,0.426917)(10.83,0.428786)(10.84,0.430656)(10.85,0.432525)(10.86,0.434394)(10.87,0.436264)(10.88,0.438133)(10.89,0.440003)(10.9,0.441872)(10.91,0.443742)(10.92,0.445612)(10.93,0.447481)(10.94,0.449351)(10.95,0.451221)(10.96,0.453091)(10.97,0.454961)(10.98,0.456831)(10.99,0.458701)(11.,0.460571)(11.01,0.462441)(11.02,0.464312)(11.03,0.466182)(11.04,0.468052)(11.05,0.469922)(11.06,0.471793)(11.07,0.473663)(11.08,0.475534)(11.09,0.477404)(11.1,0.479275)(11.11,0.481145)(11.12,0.483016)(11.13,0.484887)(11.14,0.486758)(11.15,0.488628)(11.16,0.490499)(11.17,0.49237)(11.18,0.494241)(11.19,0.496112)(11.2,0.497983)(11.21,0.499854)(11.22,0.501725)(11.23,0.503596)(11.24,0.505467)(11.25,0.507338)(11.26,0.50921)(11.27,0.511081)(11.28,0.512952)(11.29,0.514824)(11.3,0.516695)(11.31,0.518566)(11.32,0.520438)(11.33,0.522309)(11.34,0.524181)(11.35,0.526052)(11.36,0.527924)(11.37,0.529796)(11.38,0.531667)(11.39,0.533539)(11.4,0.535411)(11.41,0.537282)(11.42,0.539154)(11.43,0.541026)(11.44,0.542898)(11.45,0.54477)(11.46,0.546642)(11.47,0.548514)(11.48,0.550386)(11.49,0.552258)(11.5,0.55413)(11.51,0.556002)(11.52,0.557874)(11.53,0.559746)(11.54,0.561618)(11.55,0.56349)(11.56,0.565362)(11.57,0.567234)(11.58,0.569107)(11.59,0.570979)(11.6,0.572851)(11.61,0.574723)(11.62,0.576596)(11.63,0.578468)(11.64,0.58034)(11.65,0.582213)(11.66,0.584085)(11.67,0.585958)(11.68,0.58783)(11.69,0.589703)(11.7,0.591575)(11.71,0.593448)(11.72,0.59532)(11.73,0.597193)(11.74,0.599065)(11.75,0.600938)(11.76,0.60281)(11.77,0.604683)(11.78,0.606556)(11.79,0.608428)(11.8,0.610301)(11.81,0.612174)(11.82,0.614046)(11.83,0.615919)(11.84,0.617792)(11.85,0.619665)(11.86,0.621537)(11.87,0.62341)(11.88,0.625283)(11.89,0.627156)(11.9,0.629028)(11.91,0.630901)(11.92,0.632774)(11.93,0.634647)(11.94,0.63652)(11.95,0.638393)(11.96,0.640266)(11.97,0.642138)(11.98,0.644011)(11.99,0.645884)(12.,0.647757)(12.01,0.64963)(12.02,0.651503)(12.03,0.653376)(12.04,0.655249)(12.05,0.657122)(12.06,0.658995)(12.07,0.660868)(12.08,0.662741)(12.09,0.664613)(12.1,0.666486)(12.11,0.668359)(12.12,0.670232)(12.13,0.672105)(12.14,0.673978)(12.15,0.675851)(12.16,0.677724)(12.17,0.679597)(12.18,0.68147)(12.19,0.683343)(12.2,0.685216)(12.21,0.687089)(12.22,0.688962)(12.23,0.690835)(12.24,0.692708)(12.25,0.694581)(12.26,0.696454)(12.27,0.698327)(12.28,0.7002)(12.29,0.702073)(12.3,0.703946)(12.31,0.705819)(12.32,0.707692)(12.33,0.709565)(12.34,0.711438)(12.35,0.713311)(12.36,0.715184)(12.37,0.717057)(12.38,0.718929)(12.39,0.720802)(12.4,0.722675)(12.41,0.724548)(12.42,0.726421)(12.43,0.728294)(12.44,0.730167)(12.45,0.73204)(12.46,0.733913)(12.47,0.735785)(12.48,0.737658)(12.49,0.739531)(12.5,0.741404)(12.51,0.743277)(12.52,0.74515)(12.53,0.747022)(12.54,0.748895)(12.55,0.750768)(12.56,0.752641)(12.57,0.754513)(12.58,0.756386)(12.59,0.758259)(12.6,0.760132)(12.61,0.762004)(12.62,0.763877)(12.63,0.76575)(12.64,0.767622)(12.65,0.769495)(12.66,0.771367)(12.67,0.77324)(12.68,0.775113)(12.69,0.776985)(12.7,0.778858)(12.71,0.78073)(12.72,0.782603)(12.73,0.784475)(12.74,0.786348)(12.75,0.78822)(12.76,0.790093)(12.77,0.791965)(12.78,0.793837)(12.79,0.79571)(12.8,0.797582)(12.81,0.799454)(12.82,0.801327)(12.83,0.803199)(12.84,0.805071)(12.85,0.806943)(12.86,0.808816)(12.87,0.810688)(12.88,0.81256)(12.89,0.814432)(12.9,0.816304)(12.91,0.818176)(12.92,0.820048)(12.93,0.82192)(12.94,0.823792)(12.95,0.825664)(12.96,0.827536)(12.97,0.829408)(12.98,0.83128)(12.99,0.833152)(13.,0.835024) (13.01,0.836896) (13.02,0.838768) (13.03,0.840639) (13.04,0.842511) (13.05,0.844383) (13.06,0.846255) (13.07,0.848126) (13.08,0.849998) (13.09,0.851869) (13.1,0.853741) (13.11,0.855613) (13.12,0.857484) (13.13,0.859356) (13.14,0.861227) (13.15,0.863098) (13.16,0.86497) (13.17,0.866841) (13.18,0.868712) (13.19,0.870584) (13.2,0.872455) (13.21,0.874326) (13.22,0.876197) (13.23,0.878068) (13.24,0.87994) (13.25,0.881811) (13.26,0.883682) (13.27,0.885553) (13.28,0.887424) (13.29,0.889294) (13.3,0.891165) (13.31,0.893036) (13.32,0.894907) (13.33,0.896778) (13.34,0.898649) (13.35,0.900519) (13.36,0.90239) (13.37,0.904261) (13.38,0.906131) (13.39,0.908002) (13.4,0.909872) (13.41,0.911743) (13.42,0.913613) (13.43,0.915483) (13.44,0.917354) (13.45,0.919224) (13.46,0.921094) (13.47,0.922964) (13.48,0.924835) (13.49,0.926705) (13.5,0.928575) (13.51,0.930445) (13.52,0.932315) (13.53,0.934185) (13.54,0.936055) (13.55,0.937925) (13.56,0.939794) (13.57,0.941664) (13.58,0.943534) (13.59,0.945404) (13.6,0.947273) (13.61,0.949143) (13.62,0.951012) (13.63,0.952882) (13.64,0.954751) (13.65,0.956621) (13.66,0.95849) (13.67,0.960359) (13.68,0.962229) (13.69,0.964098) (13.7,0.965967) (13.71,0.967836) (13.72,0.969705) (13.73,0.971574) (13.74,0.973443) (13.75,0.975312) (13.76,0.977181) (13.77,0.97905) (13.78,0.980919) (13.79,0.982787) (13.8,0.984656) (13.81,0.986525) (13.82,0.988393) (13.83,0.990262) (13.84,0.99213) (13.85,0.993999) (13.86,0.995867) (13.87,0.997735) (13.88,0.999603) (13.89,1.00147) (13.9,1.00334) (13.91,1.00521) (13.92,1.00708) (13.93,1.00894) (13.94,1.01081) (13.95,1.01268) (13.96,1.01455) (13.97,1.01642) (13.98,1.01828) (13.99,1.02015) (14.,1.02202)
		
		
		
%		(8.5,-0.00428557) (8.6,0.0141634) (8.7,0.0326278) (8.8,0.0511072) (8.9,0.0696012) (9.,0.0881093) (9.1,0.106631) (9.2,0.125166) (9.3,0.143715) (9.4,0.162275) (9.5,0.180848) (9.6,0.199432) (9.7,0.218027) (9.8,0.236633) (9.9,0.255249) (10.,0.273875) (10.1,0.29251) (10.2,0.311154) (10.3,0.329806) (10.4,0.348467) (10.5,0.367135) (10.6,0.38581) (10.7,0.404491) (10.8,0.423179) (10.9,0.441872) (11.,0.460571) (11.1,0.479275) (11.2,0.497983) (11.3,0.516695) (11.4,0.535411) (11.5,0.55413) (11.6,0.572851) (11.7,0.591575) (11.8,0.610301) (11.9,0.629028) (12.,0.647757)
		%old moser plot for eta=3
%(10.,-0.095428) (10.1,-0.0725655) (10.2,-0.0497425) (10.3,-0.0269589) (10.4,-0.00421468) (10.5,0.0184903) (10.6,0.0411562) (10.7,0.063783) (10.8,0.0863708) (10.9,0.10892) (11.,0.13143) (11.1,0.153901) (11.2,0.176334) (11.3,0.198728) (11.4,0.221083) (11.5,0.2434) (11.6,0.265679) (11.7,0.287919) (11.8,0.31012) (11.9,0.332284) (12.,0.354409) (12.1,0.376497) (12.2,0.398546) (12.3,0.420557) (12.4,0.442531) (12.5,0.464466) (12.6,0.486364) (12.7,0.508224) (12.8,0.530046) (12.9,0.551831) (13.,0.573578) (13.1,0.595287) (13.2,0.61696) (13.3,0.638595) (13.4,0.660193) (13.5,0.681754) (13.6,0.703277) (13.7,0.724764) (13.8,0.746214) (13.9,0.767627) (14.,0.789004) (14.1,0.810344) (14.2,0.831647) (14.3,0.852914) (14.4,0.874145) (14.5,0.89534) (14.6,0.916499) (14.7,0.937621) (14.8,0.958708) (14.9,0.979759) (15.,1.00078) (15.1,1.02176) (15.2,1.0427) (15.3,1.06361) (15.4,1.08448) (15.5,1.10532) (15.6,1.12613) (15.7,1.1469) (15.8,1.16763) (15.9,1.18834) (16.,1.209) (16.1,1.22964) (16.2,1.25024) (16.3,1.2708) (16.4,1.29133) (16.5,1.31183) (16.6,1.33229) (16.7,1.35273) (16.8,1.37313) (16.9,1.39349) (17.,1.41382) (17.1,1.43412) (17.2,1.45439) (17.3,1.47463) (17.4,1.49483) (17.5,1.51501) (17.6,1.53515) (17.7,1.55526) (17.8,1.57533) (17.9,1.59538) (18.,1.6154) (18.1,1.63538) (18.2,1.65533) (18.3,1.67526) (18.4,1.69515) (18.5,1.71502) (18.6,1.73485) (18.7,1.75465) (18.8,1.77443) (18.9,1.79418) (19.,1.81389) (19.1,1.83358) (19.2,1.85324) (19.3,1.87287) (19.4,1.89247) (19.5,1.91204) (19.6,1.93159) (19.7,1.95111) (19.8,1.9706) (19.9,1.99006) (20.,2.0095) 
	};
	\addlegendentry{lower bound \eqref{eq:MoserLB} from \cite[Theorem~4]{lapidoth09}}
	
	
	
	\end{axis}  
\end{tikzpicture}




==> capacity_finite_ex1.tex <==


  \begin{tikzpicture}
	\begin{axis}[
		height=7cm,
		width=12cm,
		grid=major,
		xlabel=approximation error,
		ylabel=running time,
		xmode=log,
		ymode=log,
		xmin=0.001,
		xmax=0.1,
		ymax=18000,
		ymin=50,
		x dir=reverse,
%	    xtick={1,0.1,0.01},
%        ytick={0,10,20},
		legend style={at={(0.790,0.310)},anchor=north,legend cell align=left} 
	]

%%%%%%%%
%upper bound C_UB
	\addplot[green,thick] coordinates {
	     (1,7.4)	
		(0.7,10)
		(0.4,18)	
		(0.1,69)	
		(0.07,100)	
		(0.04,181)
		(0.01,693)			
		(0.007,1013)
		(0.005,1364)
		(0.004,1779)	
		(0.003, 2331)	
		(0.002, 3564)
		(0.001,7306)																				
	};
	\addlegendentry{Blahut-Arimoto}
	
		\addplot[red,thick,dashed] coordinates {
	     (1,114)	
		(0.7,162)
		(0.4,282)	
		(0.1,1127)	
		(0.07,1581)	
		(0.04,2837)
		(0.01,11036)			
		(0.007,15718)	
		(0.004,28456)	
%		(0.001,0)																		
	};
		\addlegendentry{A priori error}	

		\addplot[blue,thick,smooth,dotted] coordinates {
	     (0.1325,114)	
		(0.1154,162)
		(0.0702,282)	
		(0.0063,1127)	
		(0.0037,1581)	
		(0.0018,2837)
		(0.0003976,11036)		
	};
	\addlegendentry{A posteriori error}
	
	
	
	\end{axis}  
\end{tikzpicture}




==> ex1_fig_new.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=9cm,
height=5cm,
at={(1.011111in,0.641667in)},
scale only axis,
grid=major,
xmin=0,
xmax=1,
xtick={0, 0.2, 0.4, 0.6, 0.8, 1},
xticklabels={0, 0.2, 0.4, 0.6, 0.8, 1},
ymin=0.6,
ymax=1.6,
legend style={legend cell align=left,align=left,draw=white!15!black}
]












\addplot [color=red,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	1.44862188657489\\
0.0101010101010101	1.43312475878942\\
0.0202020202020202	1.41799536358137\\
0.0303030303030303	1.40322332961393\\
0.0404040404040404	1.38879846013972\\
0.0505050505050505	1.3747107330008\\
0.0606060606060606	1.36095030062866\\
0.0707070707070707	1.34750749004421\\
0.0808080808080808	1.33437280285778\\
0.0909090909090909	1.32153691526914\\
0.101010101010101	1.30899067806749\\
0.111111111111111	1.29672511663145\\
0.121212121212121	1.28473143092908\\
0.131313131313131	1.27300099551785\\
0.141414141414141	1.26152535954467\\
0.151515151515152	1.25029624674587\\
0.161616161616162	1.23930555544723\\
0.171717171717172	1.22854535856393\\
0.181818181818182	1.21800790360059\\
0.191919191919192	1.20768561265126\\
0.202020202020202	1.19757108239941\\
0.212121212121212	1.18765708411796\\
0.222222222222222	1.17793656366923\\
0.232323232323232	1.16840264150497\\
0.242424242424242	1.15904861266639\\
0.252525252525253	1.1498679467841\\
0.262626262626263	1.14085428807814\\
0.272727272727273	1.13200145535798\\
0.282828282828283	1.12330344202252\\
0.292929292929293	1.11475441606009\\
0.303030303030303	1.10634872004846\\
0.313131313131313	1.0980808711548\\
0.323232323232323	1.08994556113572\\
0.333333333333333	1.08193765633727\\
0.343434343434343	1.07405219769491\\
0.353535353535354	1.06628440073355\\
0.363636363636364	1.0586296555675\\
0.373737373737374	1.05108352690052\\
0.383838383838384	1.04364175402579\\
0.393939393939394	1.03630025082592\\
0.404040404040404	1.02905510577295\\
0.414141414141414	1.02190258192834\\
0.424242424242424	1.01483911694298\\
0.434343434343434	1.0078613230572\\
0.444444444444444	1.00096598710075\\
0.454545454545455	0.994150070492795\\
0.464646464646465	0.987410709241949\\
0.474747474747475	0.980745213946245\\
0.484848484848485	0.974151069793143\\
0.494949494949495	0.967625936559532\\
0.505050505050505	0.961167648611731\\
0.515151515151515	0.954774214905485\\
0.525252525252525	0.948443818985968\\
0.535353535353535	0.942174818987781\\
0.545454545454545	0.935965747634954\\
0.555555555555556	0.929815312240945\\
0.565656565656566	0.92372239470864\\
0.575757575757576	0.917686051530353\\
0.585858585858586	0.911705513787825\\
0.595959595959596	0.905780187152226\\
0.606060606060606	0.899909651884156\\
0.616161616161616	0.894093662833639\\
0.626262626262626	0.88833214944013\\
0.636363636363636	0.882625215732511\\
0.646464646464647	0.876973140329092\\
0.656565656565657	0.871376376437612\\
0.666666666666667	0.865835551855238\\
0.676767676767677	0.860351468968562\\
0.686868686868687	0.854925104753609\\
0.696969696969697	0.849557610775828\\
0.707070707070707	0.844250313190098\\
0.717171717171717	0.839004712740726\\
0.727272727272727	0.833822484761446\\
0.737373737373737	0.828705479175421\\
0.747474747474748	0.823655720495242\\
0.757575757575758	0.818675407822928\\
0.767676767676768	0.813766914849925\\
0.777777777777778	0.808932789857109\\
0.787878787878788	0.804175755714782\\
0.797979797979798	0.799498709882676\\
0.808080808080808	0.794904724409949\\
0.818181818181818	0.790397045935189\\
0.828282828282828	0.785979095686411\\
0.838383838383838	0.781654469481058\\
0.848484848484849	0.777426937726002\\
0.858585858585859	0.773300445417541\\
0.868686868686869	0.769279112141404\\
0.878787878787879	0.765367232072745\\
0.888888888888889	0.761569273976149\\
0.898989898989899	0.757889881205626\\
0.909090909090909	0.754333871704616\\
0.919191919191919	0.750906238005988\\
0.929292929292929	0.747612147232035\\
0.939393939393939	0.744456941094484\\
0.94949494949495	0.741446135894485\\
0.95959595959596	0.738585422522618\\
0.96969696969697	0.73588066645889\\
0.97979797979798	0.733337907772739\\
0.98989898989899	0.730963361123029\\
1	0.728763415758049\\
};
\addlegendentry{Slater point};










\addplot [color=cyan,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	1.00044541056152\\
0.0101010101010101	1.00043939514723\\
0.0202020202020202	1.0004333246455\\
0.0303030303030303	1.00042719753457\\
0.0404040404040404	1.0004210122927\\
0.0505050505050505	1.00041476739822\\
0.0606060606060606	1.00040846132948\\
0.0707070707070707	1.0004020925649\\
0.0808080808080808	1.00039565958295\\
0.0909090909090909	1.00038916086215\\
0.101010101010101	1.00038259488107\\
0.111111111111111	1.00037596011833\\
0.121212121212121	1.00036925505261\\
0.131313131313131	1.00036247816264\\
0.141414141414141	1.00035562792721\\
0.151515151515152	1.00034870282518\\
0.161616161616162	1.00034170133544\\
0.171717171717172	1.00033462193696\\
0.181818181818182	1.00032746310876\\
0.191919191919192	1.00032022332995\\
0.202020202020202	1.00031290107967\\
0.212121212121212	1.00030549483714\\
0.222222222222222	1.00029800308163\\
0.232323232323232	1.00029042429252\\
0.242424242424242	1.0002827569492\\
0.252525252525253	1.00027499953118\\
0.262626262626263	1.000267150518\\
0.272727272727273	1.00025920838932\\
0.282828282828283	1.00025117162483\\
0.292929292929293	1.00024303870431\\
0.303030303030303	1.00023480810763\\
0.313131313131313	1.00022647831473\\
0.323232323232323	1.00021804780561\\
0.333333333333333	1.00020951506039\\
0.343434343434343	1.00020087855925\\
0.353535353535354	1.00019213678245\\
0.363636363636364	1.00018328821034\\
0.373737373737374	1.00017433132337\\
0.383838383838384	1.00016526460207\\
0.393939393939394	1.00015608652706\\
0.404040404040404	1.00014679557906\\
0.414141414141414	1.00013739023886\\
0.424242424242424	1.00012786898738\\
0.434343434343434	1.00011823030563\\
0.444444444444444	1.00010847267469\\
0.454545454545455	1.00009859457579\\
0.464646464646465	1.00008859449021\\
0.474747474747475	1.00007847089939\\
0.484848484848485	1.00006822228483\\
0.494949494949495	1.00005784712817\\
0.505050505050505	1.00004734391114\\
0.515151515151515	1.0000367111156\\
0.525252525252525	1.00002594722351\\
0.535353535353535	1.00001505071696\\
0.545454545454545	1.00000402007815\\
0.555555555555556	0.999992853789395\\
0.565656565656566	0.999981550333152\\
0.575757575757576	0.999970108191987\\
0.585858585858586	0.999958525848598\\
0.595959595959596	0.999946801785811\\
0.606060606060606	0.999934934486584\\
0.616161616161616	0.999922922434008\\
0.626262626262626	0.999910764111309\\
0.636363636363636	0.999898458001853\\
0.646464646464647	0.999886002589144\\
0.656565656565657	0.999873396356828\\
0.666666666666667	0.999860637788697\\
0.676767676767677	0.999847725368689\\
0.686868686868687	0.99983465758089\\
0.696969696969697	0.999821432909541\\
0.707070707070707	0.999808049839034\\
0.717171717171717	0.999794506853917\\
0.727272727272727	0.999780802438898\\
0.737373737373737	0.999766935078847\\
0.747474747474748	0.999752903258796\\
0.757575757575758	0.999738705463942\\
0.767676767676768	0.999724340179655\\
0.777777777777778	0.999709805891471\\
0.787878787878788	0.999695101085102\\
0.797979797979798	0.999680224246438\\
0.808080808080808	0.999665173861544\\
0.818181818181818	0.99964994841667\\
0.828282828282828	0.999634546398249\\
0.838383838383838	0.9996189662929\\
0.848484848484849	0.999603206587432\\
0.858585858585859	0.999587265768846\\
0.868686868686869	0.999571142324338\\
0.878787878787879	0.999554834741303\\
0.888888888888889	0.999538341507335\\
0.898989898989899	0.999521661110232\\
0.909090909090909	0.999504792037997\\
0.919191919191919	0.999487732778844\\
0.929292929292929	0.999470481821197\\
0.939393939393939	0.999453037653695\\
0.94949494949495	0.999435398765196\\
0.95959595959596	0.999417563644777\\
0.96969696969697	0.99939953078174\\
0.97979797979798	0.999381298665612\\
0.98989898989899	0.999362865786152\\
1	0.999344230633349\\
};
\addlegendentry{$\hat{\mu}_{k(\varepsilon)}$, $\varepsilon = 0.001$, $\mathcal{U}=[-0.1,0.1]$};















\addplot [color=blue,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	1.31235883614515\\
0.0101010101010101	1.30481496030034\\
0.0202020202020202	1.29731444863227\\
0.0303030303030303	1.2898570518637\\
0.0404040404040404	1.28244252215045\\
0.0505050505050505	1.27507061307322\\
0.0606060606060606	1.2677410796293\\
0.0707070707070707	1.26045367822453\\
0.0808080808080808	1.25320816666511\\
0.0909090909090909	1.24600430414962\\
0.101010101010101	1.23884185126096\\
0.111111111111111	1.23172056995843\\
0.121212121212121	1.2246402235698\\
0.131313131313131	1.21760057678343\\
0.141414141414141	1.21060139564047\\
0.151515151515152	1.20364244752707\\
0.161616161616162	1.19672350116664\\
0.171717171717172	1.18984432661219\\
0.181818181818182	1.18300469523864\\
0.191919191919192	1.17620437973526\\
0.202020202020202	1.1694431540981\\
0.212121212121212	1.16272079362246\\
0.222222222222222	1.15603707489544\\
0.232323232323232	1.14939177578851\\
0.242424242424242	1.14278467545012\\
0.252525252525253	1.13621555429836\\
0.262626262626263	1.12968419401367\\
0.272727272727273	1.12319037753155\\
0.282828282828283	1.11673388903538\\
0.292929292929293	1.11031451394925\\
0.303030303030303	1.10393203893076\\
0.313131313131313	1.09758625186403\\
0.323232323232323	1.09127694185256\\
0.333333333333333	1.08500389921226\\
0.343434343434343	1.07876691546447\\
0.353535353535354	1.07256578332905\\
0.363636363636364	1.06640029671745\\
0.373737373737374	1.06027025072589\\
0.383838383838384	1.05417544162854\\
0.393939393939394	1.04811566687074\\
0.404040404040404	1.04209072506227\\
0.414141414141414	1.03610041597066\\
0.424242424242424	1.03014454051454\\
0.434343434343434	1.024222900757\\
0.444444444444444	1.01833529989903\\
0.454545454545455	1.01248154227296\\
0.464646464646465	1.00666143333598\\
0.474747474747475	1.00087477966365\\
0.484848484848485	0.995121388943478\\
0.494949494949495	0.98940106996853\\
0.505050505050505	0.98371363263107\\
0.515151515151515	0.978058887916242\\
0.525252525252525	0.972436647895785\\
0.535353535353535	0.966846725721787\\
0.545454545454545	0.961288935620473\\
0.555555555555556	0.955763092886031\\
0.565656565656566	0.950269013874468\\
0.575757575757576	0.944806515997511\\
0.585858585858586	0.939375417716531\\
0.595959595959596	0.933975538536514\\
0.606060606060606	0.928606699000055\\
0.616161616161616	0.923268720681399\\
0.626262626262626	0.917961426180503\\
0.636363636363636	0.912684639117145\\
0.646464646464647	0.907438184125056\\
0.656565656565657	0.902221886846093\\
0.666666666666667	0.897035573924441\\
0.676767676767677	0.891879073000853\\
0.686868686868687	0.886752212706919\\
0.696969696969697	0.881654822659367\\
0.707070707070707	0.876586733454404\\
0.717171717171717	0.871547776662081\\
0.727272727272727	0.866537784820695\\
0.737373737373737	0.861556591431224\\
0.747474747474748	0.856604030951788\\
0.757575757575758	0.851679938792151\\
0.767676767676768	0.846784151308247\\
0.777777777777778	0.841916505796741\\
0.787878787878788	0.83707684048962\\
0.797979797979798	0.832264994548816\\
0.808080808080808	0.82748080806086\\
0.818181818181818	0.822724122031564\\
0.828282828282828	0.81799477838074\\
0.838383838383838	0.813292619936941\\
0.848484848484849	0.808617490432239\\
0.858585858585859	0.803969234497027\\
0.868686868686869	0.799347697654862\\
0.878787878787879	0.79475272631732\\
0.888888888888889	0.790184167778898\\
0.898989898989899	0.785641870211936\\
0.909090909090909	0.781125682661568\\
0.919191919191919	0.776635455040706\\
0.929292929292929	0.772171038125052\\
0.939393939393939	0.767732283548134\\
0.94949494949495	0.76331904379638\\
0.95959595959596	0.758931172204207\\
0.96969696969697	0.754568522949153\\
0.97979797979798	0.750230951047025\\
0.98989898989899	0.745918312347082\\
1	0.741630463527242\\
};
\addlegendentry{$\hat{\mu}_{k(\varepsilon)}$, $\varepsilon = 0.001$, $\mathcal{U}=[-0.01,0.01]$};

\addplot [color=green,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	1.34895011477248\\
0.0101010101010101	1.34036858052993\\
0.0202020202020202	1.33184163837836\\
0.0303030303030303	1.32336894101785\\
0.0404040404040404	1.31495014335804\\
0.0505050505050505	1.30658490250408\\
0.0606060606060606	1.29827287774262\\
0.0707070707070707	1.29001373052796\\
0.0808080808080808	1.28180712446825\\
0.0909090909090909	1.27365272531179\\
0.101010101010101	1.26555020093342\\
0.111111111111111	1.25749922132096\\
0.121212121212121	1.24949945856181\\
0.131313131313131	1.24155058682955\\
0.141414141414141	1.23365228237068\\
0.151515151515152	1.22580422349146\\
0.161616161616162	1.21800609054476\\
0.171717171717172	1.21025756591705\\
0.181818181818182	1.20255833401548\\
0.191919191919192	1.19490808125502\\
0.202020202020202	1.18730649604566\\
0.212121212121212	1.17975326877975\\
0.222222222222222	1.17224809181935\\
0.232323232323232	1.16479065948373\\
0.242424242424242	1.15738066803692\\
0.252525252525253	1.15001781567528\\
0.262626262626263	1.14270180251529\\
0.272727272727273	1.13543233058127\\
0.282828282828283	1.12820910379327\\
0.292929292929293	1.12103182795498\\
0.303030303030303	1.11390021074179\\
0.313131313131313	1.10681396168884\\
0.323232323232323	1.0997727921792\\
0.333333333333333	1.09277641543215\\
0.343434343434343	1.08582454649141\\
0.353535353535354	1.07891690221364\\
0.363636363636364	1.0720532012568\\
0.373737373737374	1.06523316406877\\
0.383838383838384	1.05845651287592\\
0.393939393939394	1.05172297167183\\
0.404040404040404	1.04503226620597\\
0.414141414141414	1.03838412397264\\
0.424242424242424	1.03177827419976\\
0.434343434343434	1.02521444783791\\
0.444444444444444	1.01869237754936\\
0.454545454545455	1.01221179769713\\
0.464646464646465	1.00577244433425\\
0.474747474747475	0.99937405519293\\
0.484848484848485	0.993016369673929\\
0.494949494949495	0.986699128835914\\
0.505050505050505	0.980422075384917\\
0.515151515151515	0.974184953663855\\
0.525252525252525	0.967987509642116\\
0.535353535353535	0.96182949090521\\
0.545454545454545	0.955710646644483\\
0.555555555555556	0.949630727646907\\
0.565656565656566	0.943589486284922\\
0.575757575757576	0.93758667650635\\
0.585858585858586	0.931622053824375\\
0.595959595959596	0.925695375307579\\
0.606060606060606	0.919806399570048\\
0.616161616161616	0.913954886761541\\
0.626262626262626	0.908140598557714\\
0.636363636363636	0.902363298150419\\
0.646464646464647	0.896622750238049\\
0.656565656565657	0.890918721015962\\
0.666666666666667	0.885250978166948\\
0.676767676767677	0.879619290851771\\
0.686868686868687	0.874023429699764\\
0.696969696969697	0.868463166799486\\
0.707070707070707	0.862938275689436\\
0.717171717171717	0.857448531348831\\
0.727272727272727	0.851993710188436\\
0.737373737373737	0.846573590041459\\
0.747474747474748	0.841187950154501\\
0.757575757575758	0.835836571178561\\
0.767676767676768	0.830519235160103\\
0.777777777777778	0.825235725532176\\
0.787878787878788	0.819985827105595\\
0.797979797979798	0.81476932606017\\
0.808080808080808	0.809586009936001\\
0.818181818181818	0.804435667624823\\
0.828282828282828	0.799318089361403\\
0.838383838383838	0.794233066714999\\
0.848484848484849	0.789180392580866\\
0.858585858585859	0.784159861171823\\
0.868686868686869	0.779171268009869\\
0.878787878787879	0.774214409917854\\
0.888888888888889	0.769289085011199\\
0.898989898989899	0.76439509268968\\
0.909090909090909	0.75953223362925\\
0.919191919191919	0.75470030977392\\
0.929292929292929	0.749899124327696\\
0.939393939393939	0.745128481746557\\
0.94949494949495	0.740388187730496\\
0.95959595959596	0.735678049215596\\
0.96969696969697	0.730997874366176\\
0.97979797979798	0.726347472566969\\
0.98989898989899	0.721726654415364\\
1	0.717135231713682\\
};
\addlegendentry{$\hat{\mu}_{k(\varepsilon)}$, $\varepsilon = 0.001$, $\mathcal{U}=[-0.005,0.005]$};













\end{axis}
\end{tikzpicture}%

==> fishery_3plots.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.

\definecolor{mycolor1}{rgb}{0.0, 0.5, 1.0}
\definecolor{mycolor2}{rgb}{0.0, 0.8, 0.6}
\definecolor{mycolor3}{rgb}{1.0, 0.5, 0.31}

\begin{tikzpicture}

\begin{axis}[%
width=3.0in,
height=2.0in,
at={(1.011111in,0.813889in)},
scale only axis,
xmode=log,
xmin=1,
xmax=1000,
xminorticks=true,
xlabel={$N$},
xmajorgrids,
xminorgrids,
ymode=log,
ymin=0.8,
ymax=100,
ylabel={$J^{\text{AC}}_{n,N}+1$},
ymajorgrids,
ylabel style={yshift=-0.3cm},
legend style={legend cell align=left,align=left,draw=white!15!black,line width=1.0pt,font=\footnotesize}
]



\addplot[area legend,solid,fill=mycolor1,opacity=0.3,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
1	51.2714090446456\\
2	12.8554017093566\\
3	1.40007751878754\\
4	1.0599599497917\\
5	0.999999999854423\\
6	0.999999999390651\\
7	0.999999996711568\\
8	0.999999997545897\\
9	0.999999992735313\\
10	0.9999999758598\\
20	0.999999911396561\\
30	0.999999912762618\\
40	0.999999932608935\\
50	0.999999893219666\\
60	0.999999948093206\\
70	0.999999954220393\\
80	0.999999948779772\\
90	0.999999919783682\\
100	0.999999901173917\\
200	0.99999984415569\\
300	0.99999979630737\\
400	0.999999943935447\\
500	0.999999993464536\\
600	0.999999996961352\\
700	0.999999990202266\\
800	0.999998293665241\\
900	0.999998615876402\\
1000	0.999996699106386\\
2000	0.999999985687337\\
3000	0.999989210045804\\
4000	0.999999924682763\\
5000	0.999999833349447\\
6000	0.999999423026571\\
7000	0.999999090032058\\
8000	0.999998471996984\\
9000	0.999997358591236\\
9000	0.999999195491182\\
8000	0.999999617460104\\
7000	0.999999774712436\\
6000	0.999999877010055\\
5000	0.9999999959124\\
4000	0.999999999136364\\
3000	0.999999999972595\\
2000	0.999999999988912\\
1000	0.999999999998817\\
900	0.99999999994029\\
800	0.999999999999791\\
700	0.999999999999923\\
600	0.999999999999886\\
500	0.999999999999884\\
400	0.999999999999899\\
300	0.999999999999948\\
200	0.999999999999869\\
100	0.999999999999846\\
90	0.999999999999752\\
80	0.999999999999545\\
70	0.999999999999477\\
60	0.999999999999598\\
50	0.999999999999218\\
40	0.999999999998829\\
30	0.999999999996703\\
20	1.00024554448601\\
10	1.48899308726068\\
9	1.5196942809493\\
8	1.61651417636124\\
7	2.09786857409122\\
6	10.8757806859436\\
5	28.5359276660769\\
4	42.7389974282208\\
3	52.3683901801154\\
2	69.3949509625149\\
1	86.1440806603169\\
}--cycle;


\addplot [color=mycolor1, solid, mark=otimes*, mark size=2, line width=1.5pt]
  table[row sep=crcr]{%
1	64.8116476992506\\
2	43.2200402474537\\
3	25.3208400082223\\
4	13.2378459411505\\
5	6.95400880847415\\
6	4.1645557208202\\
7	2.59765905699936\\
8	1.78597820279529\\
9	1.56911686964621\\
10	1.31828429549788\\
20	1.01094395309579\\
30	1.0005830505906\\
40	1.00003302116884\\
50	1.00000205987336\\
60	1.00000206653471\\
70	1.00000206850419\\
80	0.99999997657582\\
90	0.999999968903861\\
100	0.999999964625778\\
200	0.999999935920859\\
300	0.99999992700282\\
400	0.999999928315666\\
500	0.999999929350169\\
600	0.999999936205877\\
700	0.999999886023148\\
800	0.999999662794959\\
900	0.999999534722168\\
1000	0.999998869174429\\
2000	0.999999953159715\\
3000	0.99999594678029\\
4000	0.999999973894095\\
5000	0.999999928422408\\
6000	0.999999681436228\\
7000	0.999999445076314\\
8000	0.999999128285646\\
9000	0.999998338701263\\
};

\addlegendentry{$n=2$};





%n=10
\addplot[area legend,solid,fill=mycolor2,opacity=0.3,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
1	62.0635428418405\\
2	45.4907583447821\\
3	34.8661716108083\\
4	27.5780996871585\\
5	23.4371815502727\\
6	19.3410194752331\\
7	16.4192316649149\\
8	14.2143588995335\\
9	12.2853108616049\\
10	10.3548051842559\\
20	1.32372410515241\\
30	1.06677351950785\\
40	1.00258500702997\\
50	0.999999999597828\\
60	0.99999999198904\\
70	0.999999967241146\\
80	0.999999940412202\\
90	0.999999841083342\\
100	0.999999771221102\\
200	0.999999331824728\\
300	0.999999364204503\\
400	0.999999206187848\\
500	0.999998848910086\\
600	0.999998604033411\\
700	0.999998052096279\\
800	0.999997284019949\\
900	0.99999738050084\\
1000	0.999997315087737\\
2000	0.999995178237145\\
3000	0.999996328271209\\
4000	0.999996808641027\\
5000	0.999997634015652\\
6000	0.999995434770158\\
7000	0.999996348074189\\
8000	0.999972110635102\\
9000	0.999962594479052\\
9000	0.999999994928664\\
8000	0.999999986912433\\
7000	0.999999797623133\\
6000	0.999999717247929\\
5000	0.999999925327239\\
4000	0.999999918127995\\
3000	0.999999909692193\\
2000	0.999999992677334\\
1000	0.999999999988935\\
900	0.999999999996555\\
800	0.99999999999805\\
700	0.999999999999275\\
600	0.999999999999309\\
500	0.99999999999914\\
400	0.999999999999298\\
300	0.999999999999739\\
200	0.999999999999811\\
100	1.02079622260696\\
90	1.0332283363589\\
80	1.04709122950839\\
70	1.0896262225957\\
60	1.12796089441312\\
50	1.20471800371942\\
40	1.32158263907062\\
30	4.30081376243941\\
20	11.1588934476533\\
10	26.9545659296004\\
9	28.8018740545273\\
8	32.5077842536438\\
7	36.4033900498261\\
6	41.9735615277747\\
5	45.7345034400618\\
4	52.2250648726374\\
3	61.6520034208808\\
2	75.9041241759474\\
1	88.2182321130333\\
}--cycle;


  \addplot [color=mycolor2, solid, mark=star, mark size=3, line width=1.5pt]
  table[row sep=crcr]{%
1	73.8302920074995\\
2	58.1542776172087\\
3	47.5591469514312\\
4	39.5706429806797\\
5	33.5678486857135\\
6	29.308406871455\\
7	25.7669609046978\\
8	22.8140914008158\\
9	20.3760188749272\\
10	18.0893824553476\\
20	5.47700257642174\\
30	1.98562187091641\\
40	1.19563504907069\\
50	1.09062600261757\\
60	1.05133197742151\\
70	1.02833220788591\\
80	1.01304501304375\\
90	1.00824096966948\\
100	1.00525946032438\\
200	1.00028246262316\\
300	0.999999832159385\\
400	0.999999773293682\\
500	0.999999698027969\\
600	0.999999624157324\\
700	0.99999953512617\\
800	0.999999379231007\\
900	0.999999309921831\\
1000	0.999999241536277\\
2000	0.999998468308918\\
3000	0.999998348911666\\
4000	0.999998610478249\\
5000	0.999999042889131\\
6000	0.999997904755132\\
7000	0.999998337482491\\
8000	0.999989616639842\\
9000	0.999988832750042\\
};
\addlegendentry{$n=10$};





\addplot[area legend,solid,fill=mycolor3,opacity=0.3,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
1	67.8690534540419\\
2	52.2612795934801\\
3	41.9930519029856\\
4	35.5583041889373\\
5	31.163891548069\\
6	27.4857986940591\\
7	24.6440284341841\\
8	22.6655163940452\\
9	20.7684873627083\\
10	19.1639296310229\\
20	11.3378230160899\\
30	8.28462156648752\\
40	6.7635474192051\\
50	5.87476899522253\\
60	5.14115205101883\\
70	4.59200741242686\\
80	4.17482720258423\\
90	3.82252040618674\\
100	3.52208519225872\\
200	1.88222360624751\\
300	1.25111275018784\\
400	1.1162646347967\\
500	1.06370357977148\\
600	1.03964332372105\\
700	1.02782614685429\\
800	1.01993544772025\\
900	1.01419236916502\\
1000	1.01082178185698\\
2000	1.00069499630434\\
3000	0.9999999775057\\
4000	0.999996125101665\\
5000	0.999988556459958\\
6000	0.999980896205392\\
7000	0.999974567120992\\
8000	0.9999724240661\\
9000	0.999962964927076\\
9000	1.00014125240953\\
8000	1.00025063084954\\
7000	1.00048073263709\\
6000	1.00085152006655\\
5000	1.0013740348419\\
4000	1.00226272134291\\
3000	1.00479319424886\\
2000	1.01019634051764\\
1000	1.03428135454121\\
900	1.04308176090712\\
800	1.05267979198464\\
700	1.07093047218955\\
600	1.09939990869127\\
500	1.14899772891232\\
400	1.32252456087992\\
300	1.77827850206735\\
200	2.52572275567535\\
100	4.68562210069998\\
90	5.03852191858689\\
80	5.66239537840355\\
70	6.33252829149337\\
60	7.23688099336444\\
50	8.43776777706861\\
40	10.2330499972663\\
30	13.536244061436\\
20	18.3823442529203\\
10	32.8611148900239\\
9	34.3392185911427\\
8	37.1128813801639\\
7	41.5634111891501\\
6	45.7656103411951\\
5	49.8625472008749\\
4	56.2751983205023\\
3	64.8591821763853\\
2	77.757401716288\\
1	88.8666275970295\\
}--cycle;


  \addplot [color=mycolor3, solid, mark=diamond ,mark size=3, line width=1.5pt]
  table[row sep=crcr]{%
1	76.9230952118403\\
2	62.4364888956889\\
3	52.7623730955701\\
4	45.2716002676724\\
5	39.4561345240028\\
6	35.4160542125093\\
7	32.1146392918633\\
8	29.3189568150483\\
9	27.1117850737004\\
10	25.1075537436364\\
20	14.6993274998819\\
30	10.7249814939413\\
40	8.43176859523845\\
50	7.11155586098732\\
60	6.17381624981037\\
70	5.43866702773198\\
80	4.85095004329511\\
90	4.41026336803648\\
100	4.07416339295127\\
200	2.22087509487071\\
300	1.4842572895281\\
400	1.20129227879928\\
500	1.10813237633227\\
600	1.06794358532117\\
700	1.04851764544339\\
800	1.03581933290154\\
900	1.02815211737581\\
1000	1.02237183396532\\
2000	1.00519818105117\\
3000	1.00188382094289\\
4000	1.00085255845987\\
5000	1.00043024094767\\
6000	1.00024471921017\\
7000	1.00012846278167\\
8000	1.00007483581836\\
9000	1.00004553716265\\
};
\addlegendentry{$n=100$};




\addplot [color=red,loosely dotted,line width=2.5pt]
  table[row sep=crcr]{%
1	1\\
900000	 1\\
};
\addlegendentry{$\Jac$}

\end{axis}
\end{tikzpicture}%

==> fishery_smoothing.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.2in,
height=1.8in,
at={(1.011111in,0.641667in)},
scale only axis,
xmin=10,
xmax=100000,
xmode=log,
xlabel={number of iterations $k$},
xmajorgrids,
xminorgrids,
ymin=0,
ymax=600,
ymode=log,
ylabel={prior $\&$ posterior error},
ymajorgrids,
ylabel style={yshift=-0.15cm},
legend style={legend cell align=left,align=left,draw=white!15!black,line width=1.0pt,font=\footnotesize}
]
\addplot [color=black,solid,line width=1.5pt]
  table[row sep=crcr]{%
10	90.7596988873165\\
20	50.4063697325145\\
30	35.4576514031928\\
40	27.5475115641207\\
50	22.6165676646474\\
60	19.2341086084525\\
70	16.7628047887621\\
80	14.8744638585725\\
90	13.3823841724815\\
100	12.1723100224072\\
200	6.49491059977694\\
300	4.483003482218\\
400	3.44176046714649\\
500	2.80190712795399\\
600	2.36751050897174\\
700	2.05265889084282\\
800	1.81362652235531\\
900	1.62576619993161\\
1000	1.47410735437071\\
2000	0.772132793037242\\
3000	0.528015936747699\\
4000	0.402937593601818\\
5000	0.326590505080941\\
6000	0.275016154676782\\
7000	0.237781438079292\\
8000	0.209604013726553\\
9000	0.187518807967235\\
10000	0.169731115595792\\
20000	0.087978115751977\\
30000	0.0598358544320587\\
40000	0.0454973179960288\\
50000	0.0367786653603076\\
60000	0.0309059785953666\\
70000	0.0266758616911061\\
80000	0.0234807971207534\\
90000	0.0209805772841802\\
100000	0.0189696873296157\\
200000	0.00976713388785029\\
300000	0.00661923062763622\\
400000	0.00502106405626882\\
500000	0.00405167669644238\\
};
\addlegendentry{$\varepsilon$};

\addplot [color=black,dashed,line width=1.5pt]
  table[row sep=crcr]{%
10	2.75114402364085\\
20	1.64989484200388\\
30	1.08662273474772\\
40	0.838413529167986\\
50	0.716303058391313\\
60	0.751629176764794\\
70	0.527843195838203\\
80	0.453976846348352\\
90	0.370513448724604\\
100	0.475541564126903\\
200	0.252205934333526\\
300	0.129153469504749\\
400	0.056317239774328\\
500	0.0599573624198011\\
600	0.0546622918758253\\
700	0.0493018029438565\\
800	0.0338735832992433\\
900	0.0423541661739733\\
1000	0.0510683108240164\\
2000	0.020656372203495\\
3000	0.00933625317231349\\
4000	0.0124975949205784\\
5000	0.00724609981313697\\
6000	0.0108189115952417\\
7000	0.00695926150953026\\
8000	0.00451336505017449\\
9000	0.00501445742333247\\
10000	0.00285021265837832\\
20000	0.00103120305498905\\
30000	0.000962708277496393\\
40000	0.00099187467494551\\
50000	0.000843458013181959\\
60000	0.000731958241294043\\
70000	0.000820653367694514\\
80000	0.000552985426491319\\
90000	0.000470169711212189\\
100000	0.000549664006081856\\
200000	0.000161542871196692\\
300000	0.000157478416186615\\
400000	0.000114286160560574\\
500000	9.27186052237982e-05\\
};
\addlegendentry{$\Jnub-\Jnlb$};

\end{axis}
\end{tikzpicture}%

==> fishery_smoothing_upper_lower.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.2in,
height=1.8in,
at={(1.011111in,0.641667in)},
scale only axis,
xmin=10,
xmax=100000,
xmode=log,
xlabel={number of iterations $k$},
xmajorgrids,
xminorgrids,
ymin=-0.1,
ymax=3,
%ymode=log,
ylabel={posterior approximation},
ymajorgrids,
ylabel style={yshift=-0.15cm},
legend style={legend cell align=left,align=left,legend pos=north east,draw=white!15!black,line width=1.0pt,font=\footnotesize}
]
\addplot [color=black,solid,line width=1.5pt]
  table[row sep=crcr]{%
10	2.69782240051088\\
20	1.62579317933833\\
30	1.07115935272095\\
40	0.828171926336044\\
50	0.70607517282797\\
60	0.740878175245887\\
70	0.522115480764568\\
80	0.444594005149921\\
90	0.362379183009112\\
100	0.470639892582908\\
200	0.248729379903276\\
300	0.127021159055569\\
400	0.0549353014708736\\
500	0.0590281281029852\\
600	0.0536519263944911\\
700	0.0483419461767818\\
800	0.0325118716723125\\
900	0.0416840173242761\\
1000	0.05061899782999\\
2000	0.0204534961184887\\
3000	0.00915265017565384\\
4000	0.0123235985696712\\
5000	0.00716959309992658\\
6000	0.010693155730566\\
7000	0.00685894282273861\\
8000	0.00442100487590579\\
9000	0.004930653756291\\
10000	0.00279382182970044\\
20000	0.00101572126869705\\
30000	0.000955529434186856\\
40000	0.000982917919282597\\
50000	0.000836282492199456\\
60000	0.000721253912624484\\
70000	0.000815445567292819\\
80000	0.000543737656212934\\
90000	0.000465564036385646\\
100000	0.000543300400007567\\
200000	0.000157944041236142\\
300000	0.000154977794771278\\
400000	0.000112678016109268\\
500000	9.1779790071263e-05\\
};


\addlegendentry{$\Jnub$};


\addplot [color=black,dashed,line width=1.5pt]
  table[row sep=crcr]{%
 10	-0.0533216231299718\\
20	-0.0241016626655506\\
30	-0.0154633820267671\\
40	-0.0102416028319417\\
50	-0.0102278855633426\\
60	-0.0107510015189079\\
70	-0.0057277150736354\\
80	-0.00938284119843086\\
90	-0.0081342657154919\\
100	-0.00490167154399528\\
200	-0.00347655443025035\\
300	-0.00213231044917997\\
400	-0.00138193830345437\\
500	-0.000929234316815946\\
600	-0.00101036548133423\\
700	-0.000959856767074679\\
800	-0.00136171162693085\\
900	-0.000670148849697179\\
1000	-0.000449312994026358\\
2000	-0.000202876085006332\\
3000	-0.000183602996659646\\
4000	-0.00017399635090721\\
5000	-7.65067132103906e-05\\
6000	-0.000125755864675721\\
7000	-0.000100318686791647\\
8000	-9.23601742686991e-05\\
9000	-8.38036670414648e-05\\
10000	-5.63908286778793e-05\\
20000	-1.54817862920044e-05\\
30000	-7.17884330953662e-06\\
40000	-8.95675566291295e-06\\
50000	-7.1755209825029e-06\\
60000	-1.07043286695595e-05\\
70000	-5.20780040169506e-06\\
80000	-9.24777027838479e-06\\
90000	-4.60567482654289e-06\\
100000	-6.36360607428934e-06\\
200000	-3.59882996055008e-06\\
300000	-2.50062141533679e-06\\
400000	-1.60814445130632e-06\\
500000	-9.388151525352e-07\\
};
\addlegendentry{$\Jnlb$};


\addplot [color=red,loosely dotted,line width=2pt]
  table[row sep=crcr]{%
10	0\\
100000	0\\
};
\addlegendentry{$\Jac$}



\end{axis}
\end{tikzpicture}%

==> secondOrder.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
height=6.0cm,
width=5cm,
at={(1.011111in,0.641667in)},
scale only axis,
grid=major,
style={font=\scriptsize},
y label style={at={(axis description cs:0.12,.5)}},
xmin=0.0,
xmax=5,
xlabel={time},
xmode = linear,
ylabel={$\langle \mathcal{M}\rangle$},
ymin=0,
ymax=10,
legend style={legend cell align=left,align=left,draw=white!15!black}
]

%
%%% K = 1/10
%\addplot [color=red,dashed,line width=1.0pt]
%  table[row sep=crcr]{%
%0	10\\
%0.000238999660467134	9.76689057972973\\
%0.000477999320934268	9.5450269596527\\
%0.000716998981401403	9.33364299907806\\
%0.000955998641868537	9.13202039679475\\
%0.00169354246751775	8.56441187372589\\
%0.00243108629316695	8.06819225601837\\
%0.00316863011881616	7.63120311804151\\
%0.00390617394446537	7.24322304735731\\
%0.00484308684532671	6.80875663071606\\
%0.00577999974618804	6.42940084454708\\
%0.00671691264704938	6.09588371439097\\
%0.00765382554791072	5.80024918051473\\
%0.0087028539598518	5.50656663926915\\
%0.00975188237179287	5.24649650343294\\
%0.010800910783734	5.0149060319979\\
%0.011849939195675	4.8074826885342\\
%0.0131571727024608	4.57750956304733\\
%0.0144644062092465	4.3743853814816\\
%0.0157716397160323	4.19397505821249\\
%0.017078873222818	4.03286372973238\\
%0.0186935068099906	3.85648295382711\\
%0.0203081403971631	3.70126118197895\\
%0.0219227739843356	3.56374869311144\\
%0.0235374075715082	3.44110351362278\\
%0.0255232307886199	3.30759928209493\\
%0.0275090540057317	3.19065081117021\\
%0.0294948772228435	3.08776388900049\\
%0.0314807004399552	2.99669364218104\\
%0.0339684153571165	2.89638728094429\\
%0.0364561302742777	2.80888115478624\\
%0.038943845191439	2.7320219458421\\
%0.0414315601086002	2.66413864206621\\
%0.0444362744815361	2.5924415245305\\
%0.047440988854472	2.53052909969713\\
%0.0504457032274079	2.47698420324373\\
%0.0534504176003438	2.43053171978746\\
%0.0574397788977309	2.37794081468697\\
%0.0614291401951181	2.33402085708259\\
%0.0654185014925052	2.29719626199455\\
%0.0694078627898923	2.26602061730711\\
%0.0735272579968894	2.23851139836504\\
%0.0776466532038864	2.21494938868069\\
%0.0817660484108835	2.19460535605468\\
%0.0858854436178805	2.17680561471829\\
%0.0903971473336405	2.15958628475871\\
%0.0949088510494004	2.14433001982986\\
%0.0994205547651604	2.1306573395578\\
%0.10393225848092	2.11820866679125\\
%0.109043568979864	2.10522422185254\\
%0.114154879478807	2.09322162213485\\
%0.11926618997775	2.08200619026519\\
%0.124377500476694	2.07138187746194\\
%0.130375120640222	2.05946395122414\\
%0.136372740803751	2.0480494756375\\
%0.142370360967279	2.03704578109608\\
%0.148367981130808	2.02634547120403\\
%0.155648416095702	2.0136480200983\\
%0.162928851060596	2.0012505949833\\
%0.170209286025491	1.98911809118257\\
%0.177489720990385	1.9771897725898\\
%0.186614980409524	1.96245888741028\\
%0.195740239828663	1.9479908713551\\
%0.204865499247802	1.9337791338483\\
%0.213990758666941	1.91978436720682\\
%0.22575351945316	1.90201601874287\\
%0.237516280239379	1.88459481914759\\
%0.249279041025598	1.86752724421835\\
%0.261041801811817	1.85076994501601\\
%0.275787038406917	1.83014733839712\\
%0.290532275002017	1.81001658706986\\
%0.305277511597117	1.79039048502452\\
%0.320022748192216	1.77120637371602\\
%0.337617209280096	1.74882695012513\\
%0.355211670367976	1.72708077414692\\
%0.372806131455855	1.7059729539396\\
%0.390400592543735	1.68543038708929\\
%0.411513059142089	1.66136970799512\\
%0.432625525740443	1.63818568991687\\
%0.453737992338797	1.61597034283118\\
%0.47485045893715	1.59439675463819\\
%0.488081908789679	1.581060259659\\
%0.501313358642208	1.56806443873295\\
%0.514544808494737	1.5554457824714\\
%0.527776258347266	1.54307519016153\\
%0.541007708199795	1.53085644187453\\
%0.554239158052324	1.51892084363965\\
%0.567470607904853	1.50728794627399\\
%0.580702057757382	1.49588604204253\\
%0.595608356397788	1.48326470871431\\
%0.610514655038193	1.47095609457184\\
%0.625420953678599	1.45896051536881\\
%0.640327252319004	1.44723866414476\\
%0.660498665541194	1.43177517251103\\
%0.680670078763384	1.41680627589913\\
%0.700841491985574	1.4023193672962\\
%0.721012905207764	1.38827428418739\\
%0.739739254259401	1.37565197446084\\
%0.758465603311038	1.36337381185222\\
%0.777191952362675	1.35138190384503\\
%0.795918301414312	1.33977420064537\\
%0.810826087030801	1.33084584804118\\
%0.825733872647289	1.32209866904707\\
%0.840641658263777	1.31352293399281\\
%0.855549443880265	1.3051433524814\\
%0.870457229496754	1.29699636205784\\
%0.885365015113242	1.28901774150422\\
%0.90027280072973	1.28117579121183\\
%0.915180586346218	1.27353047754233\\
%0.932063926051379	1.26527450582863\\
%0.948947265756539	1.2571277044113\\
%0.965830605461699	1.24891924780395\\
%0.98271394516686	1.24100239247104\\
%0.996353961912318	1.23494979299957\\
%1.00999397865778	1.22907168601399\\
%1.02363399540323	1.22352468383246\\
%1.03727401214869	1.21842377949389\\
%1.06425175627802	1.20992255238752\\
%1.09122950040734	1.2038207626857\\
%1.11820724453667	1.20014488703944\\
%1.145184988666	1.19852241931292\\
%1.17405169362832	1.1985637376476\\
%1.20291839859065	1.19987554564429\\
%1.23178510355297	1.20180741225839\\
%1.2606518085153	1.20397424470243\\
%1.29653118798964	1.20668486113321\\
%1.33241056746398	1.20877066130914\\
%1.36828994693832	1.20990246690191\\
%1.40416932641267	1.21035568486863\\
%1.44053584906271	1.21043586941841\\
%1.47690237171275	1.21016455400688\\
%1.51326889436279	1.20977055862277\\
%1.54963541701284	1.20936466211907\\
%1.60048632697257	1.20874648047053\\
%1.65133723693229	1.2084278517957\\
%1.70218814689202	1.20858249501849\\
%1.75303905685175	1.20880596784105\\
%1.80515136866261	1.20878387566997\\
%1.85726368047348	1.20877515249838\\
%1.90937599228434	1.20878404102059\\
%1.9614883040952	1.20879333131272\\
%2.06187056224714	1.20875491505888\\
%2.16225282039907	1.20874728583994\\
%2.26263507855101	1.20881413614287\\
%2.36301733670295	1.20885457053968\\
%2.44656785060497	1.20857666569959\\
%2.530118364507	1.20844155856817\\
%2.61366887840902	1.20879340324676\\
%2.69721939231104	1.20917968046129\\
%2.76155994606264	1.20888886955721\\
%2.82590049981425	1.20852937988035\\
%2.89024105356585	1.20857426922399\\
%2.95458160731745	1.20893670101397\\
%3.01892216106906	1.20916052660103\\
%3.08326271482066	1.20896539829808\\
%3.14760326857226	1.2085127620165\\
%3.21194382232387	1.20850339942489\\
%3.26970481287134	1.20908801028163\\
%3.32746580341881	1.20925335927219\\
%3.38522679396629	1.2088295209488\\
%3.44298778451376	1.20851169535458\\
%3.49657178027298	1.20875678844771\\
%3.5501557760322	1.20891302348173\\
%3.60373977179143	1.20885063234713\\
%3.65732376755065	1.2087451205546\\
%3.72336665345248	1.20879924441667\\
%3.78940953935431	1.20884275380424\\
%3.85545242525614	1.20881084510734\\
%3.92149531115797	1.20875183571261\\
%4.02208049826387	1.20873036039383\\
%4.12266568536978	1.20908001928979\\
%4.22325087247569	1.2095241254231\\
%4.32383605958159	1.20876054350983\\
%4.34693438682749	1.20836110617731\\
%4.3700327140734	1.20810114370786\\
%4.3931310413193	1.2079658343224\\
%4.4162293685652	1.20793413348229\\
%4.4393276958111	1.20798311808427\\
%4.46242602305701	1.20808653032798\\
%4.48552435030291	1.20821950475563\\
%4.50862267754881	1.20836497350437\\
%4.56985713069207	1.20901037120855\\
%4.63109158383534	1.20929652066747\\
%4.6923260369786	1.20882132684814\\
%4.75356049012186	1.20837749741042\\
%4.81517036759139	1.20879370967983\\
%4.87678024506093	1.20910414836611\\
%4.93839012253046	1.20889882853914\\
%5	1.20855505215065\\
%10	1.20855505215065\\
%};
%\addlegendentry{$K=\tfrac{1}{10}$, maxEnt};
%
%\addplot [color=red,solid,line width=1.0pt]
%  table[row sep=crcr]{%
%0	10\\
%0.01001001001001	7.65119565033672\\
%0.02002002002002	6.49090888510936\\
%0.03003003003003	5.63513571553636\\
%0.04004004004004	4.96888565465128\\
%0.0500500500500501	4.44122462431687\\
%0.0600600600600601	4.01258365135504\\
%0.0700700700700701	3.65592849580149\\
%0.0800800800800801	3.35518296446442\\
%0.0900900900900901	3.10108229895739\\
%0.1001001001001	2.8846476019567\\
%0.11011011011011	2.69874390851877\\
%0.12012012012012	2.53680549928364\\
%0.13013013013013	2.39357545270829\\
%0.14014014014014	2.2675155640382\\
%0.15015015015015	2.15441038881382\\
%0.16016016016016	2.05472187287663\\
%0.17017017017017	1.96461264158288\\
%0.18018018018018	1.88338748859644\\
%0.19019019019019	1.80911975489792\\
%0.2002002002002	1.74185609893925\\
%0.21021021021021	1.67997148888149\\
%0.22022022022022	1.62398614430064\\
%0.23023023023023	1.5727532713376\\
%0.24024024024024	1.52491658737528\\
%0.25025025025025	1.48056170243585\\
%0.26026026026026	1.43910879853824\\
%0.27027027027027	1.40050726861789\\
%0.28028028028028	1.36429668967723\\
%0.29029029029029	1.33042268919699\\
%0.3003003003003	1.2985659392959\\
%0.31031031031031	1.26906668342055\\
%0.32032032032032	1.24103214683587\\
%0.33033033033033	1.21482995641917\\
%0.34034034034034	1.18988739992752\\
%0.35035035035035	1.16668700168577\\
%0.36036036036036	1.14479377750088\\
%0.37037037037037	1.12398120492085\\
%0.38038038038038	1.1046070455682\\
%0.39039039039039	1.08638019724901\\
%0.4004004004004	1.06914441151003\\
%0.41041041041041	1.05281648057625\\
%0.42042042042042	1.03768617228219\\
%0.43043043043043	1.02347522478632\\
%0.44044044044044	1.01009018260137\\
%0.45045045045045	0.99754976528074\\
%0.46046046046046	0.985538802473149\\
%0.47047047047047	0.974122790545249\\
%0.48048048048048	0.963605960711907\\
%0.49049049049049	0.953633887906943\\
%0.500500500500501	0.943879130276218\\
%0.510510510510511	0.934884276962069\\
%0.520520520520521	0.92660370203279\\
%0.530530530530531	0.918759377698748\\
%0.540540540540541	0.911535534038949\\
%0.550550550550551	0.904544070045428\\
%0.560560560560561	0.89769026867628\\
%0.570570570570571	0.891318339087864\\
%0.580580580580581	0.885505602542065\\
%0.590590590590591	0.879882002945668\\
%0.600600600600601	0.874894140731698\\
%0.610610610610611	0.869866455164734\\
%0.620620620620621	0.865191312395748\\
%0.630630630630631	0.860832599656266\\
%0.640640640640641	0.856800808776488\\
%0.650650650650651	0.853035850377954\\
%0.660660660660661	0.849404801662952\\
%0.670670670670671	0.845871031499962\\
%0.680680680680681	0.842933377709\\
%0.690690690690691	0.840044792999802\\
%0.700700700700701	0.837708828108132\\
%0.710710710710711	0.83525187913848\\
%0.720720720720721	0.833312000895227\\
%0.730730730730731	0.831390146746789\\
%0.740740740740741	0.829663608867269\\
%0.750750750750751	0.827948870276328\\
%0.760760760760761	0.826549863235824\\
%0.770770770770771	0.825208062341437\\
%0.780780780780781	0.824497331428274\\
%0.790790790790791	0.823984071965939\\
%0.800800800800801	0.823674311821866\\
%0.810810810810811	0.823296563711204\\
%0.820820820820821	0.822906296479009\\
%0.830830830830831	0.822580630327213\\
%0.840840840840841	0.822173952334117\\
%0.850850850850851	0.821991397469546\\
%0.860860860860861	0.822113926392441\\
%0.870870870870871	0.822288464950091\\
%0.880880880880881	0.822644050240856\\
%0.890890890890891	0.823147357736772\\
%0.900900900900901	0.823743473600567\\
%0.910910910910911	0.823938044797819\\
%0.920920920920921	0.82429782047325\\
%0.930930930930931	0.824938484247334\\
%0.940940940940941	0.825633716180345\\
%0.950950950950951	0.826366124494314\\
%0.960960960960961	0.826977048893774\\
%0.970970970970971	0.827629655642601\\
%0.980980980980981	0.828613294580759\\
%0.990990990990991	0.829468308950372\\
%1.001001001001	0.830402147844733\\
%1.01101101101101	0.831081720430322\\
%1.02102102102102	0.831621522462742\\
%1.03103103103103	0.832290541586194\\
%1.04104104104104	0.833475178602069\\
%1.05105105105105	0.834667405076408\\
%1.06106106106106	0.835875358357901\\
%1.07107107107107	0.837169509359815\\
%1.08108108108108	0.838453597056448\\
%1.09109109109109	0.839730880162628\\
%1.1011011011011	0.840876665760442\\
%1.11111111111111	0.842036356775963\\
%1.12112112112112	0.843133936253839\\
%1.13113113113113	0.844509677915157\\
%1.14114114114114	0.845659406706707\\
%1.15115115115115	0.846777952769208\\
%1.16116116116116	0.847966750769563\\
%1.17117117117117	0.849049671096111\\
%1.18118118118118	0.850529925468272\\
%1.19119119119119	0.851951804646105\\
%1.2012012012012	0.853441191294724\\
%1.21121121121121	0.854673191651818\\
%1.22122122122122	0.855916958529574\\
%1.23123123123123	0.857474887998337\\
%1.24124124124124	0.859056665367093\\
%1.25125125125125	0.860506433802778\\
%1.26126126126126	0.862175565563081\\
%1.27127127127127	0.863688594995042\\
%1.28128128128128	0.865477249444593\\
%1.29129129129129	0.867074528792933\\
%1.3013013013013	0.868467004666525\\
%1.31131131131131	0.870042624390112\\
%1.32132132132132	0.871877909532509\\
%1.33133133133133	0.873300040329757\\
%1.34134134134134	0.874831079632913\\
%1.35135135135135	0.876721900637924\\
%1.36136136136136	0.878643623442814\\
%1.37137137137137	0.880333988668465\\
%1.38138138138138	0.881885132570413\\
%1.39139139139139	0.883179415917697\\
%1.4014014014014	0.884594148314826\\
%1.41141141141141	0.886019198981489\\
%1.42142142142142	0.887533870977494\\
%1.43143143143143	0.889191305690913\\
%1.44144144144144	0.890674139412736\\
%1.45145145145145	0.891966741137585\\
%1.46146146146146	0.893533577768415\\
%1.47147147147147	0.895286361111405\\
%1.48148148148148	0.897052290389397\\
%1.49149149149149	0.898641817974537\\
%1.5015015015015	0.900006004046427\\
%1.51151151151151	0.901546923885802\\
%1.52152152152152	0.902973395436863\\
%1.53153153153153	0.904572391934209\\
%1.54154154154154	0.906159162321647\\
%1.55155155155155	0.907958991495713\\
%1.56156156156156	0.909638923666681\\
%1.57157157157157	0.911371180833367\\
%1.58158158158158	0.912847365971992\\
%1.59159159159159	0.914201269462594\\
%1.6016016016016	0.915680390764419\\
%1.61161161161161	0.916907596188024\\
%1.62162162162162	0.918219633799632\\
%1.63163163163163	0.919618884079425\\
%1.64164164164164	0.921278720821142\\
%1.65165165165165	0.922884277832646\\
%1.66166166166166	0.924516831043613\\
%1.67167167167167	0.926216043537397\\
%1.68168168168168	0.9278340813968\\
%1.69169169169169	0.929180339402578\\
%1.7017017017017	0.930502257832966\\
%1.71171171171171	0.931883419324393\\
%1.72172172172172	0.932976198145776\\
%1.73173173173173	0.934104796298646\\
%1.74174174174174	0.935235124694625\\
%1.75175175175175	0.936436832348139\\
%1.76176176176176	0.937587158889836\\
%1.77177177177177	0.93902892862487\\
%1.78178178178178	0.940234220513411\\
%1.79179179179179	0.941258482636913\\
%1.8018018018018	0.942452785010177\\
%1.81181181181181	0.943556269937569\\
%1.82182182182182	0.944692703732999\\
%1.83183183183183	0.945498849599923\\
%1.84184184184184	0.946411766441216\\
%1.85185185185185	0.947798972758589\\
%1.86186186186186	0.949055902475619\\
%1.87187187187187	0.950320134018793\\
%1.88188188188188	0.951522071097881\\
%1.89189189189189	0.952917683627818\\
%1.9019019019019	0.954192041050074\\
%1.91191191191191	0.955441302584667\\
%1.92192192192192	0.95658157840151\\
%1.93193193193193	0.957773583234126\\
%1.94194194194194	0.95896747252894\\
%1.95195195195195	0.960130535919177\\
%1.96196196196196	0.961310135045056\\
%1.97197197197197	0.962432498277458\\
%1.98198198198198	0.96347272671397\\
%1.99199199199199	0.96449806607584\\
%2.002002002002	0.965280524596083\\
%2.01201201201201	0.966151582681304\\
%2.02202202202202	0.967043161375904\\
%2.03203203203203	0.967767368753599\\
%2.04204204204204	0.968795276007685\\
%2.05205205205205	0.969631331994722\\
%2.06206206206206	0.970392797011055\\
%2.07207207207207	0.971107329714595\\
%2.08208208208208	0.972121099224458\\
%2.09209209209209	0.973294319647108\\
%2.1021021021021	0.974271506008047\\
%2.11211211211211	0.97523116400888\\
%2.12212212212212	0.976177320288541\\
%2.13213213213213	0.977437438397432\\
%2.14214214214214	0.978538428866856\\
%2.15215215215215	0.979726415773017\\
%2.16216216216216	0.980907257886845\\
%2.17217217217217	0.982205358673418\\
%2.18218218218218	0.983596379673741\\
%2.19219219219219	0.98489591687011\\
%2.2022022022022	0.986214209553895\\
%2.21221221221221	0.987211982533173\\
%2.22222222222222	0.988192021287813\\
%2.23223223223223	0.989108390861401\\
%2.24224224224224	0.989891314912992\\
%2.25225225225225	0.990691604764525\\
%2.26226226226226	0.991696715230795\\
%2.27227227227227	0.992621054725916\\
%2.28228228228228	0.993316214818033\\
%2.29229229229229	0.993851224566435\\
%2.3023023023023	0.994530923419966\\
%2.31231231231231	0.995138615523755\\
%2.32232232232232	0.995966210265685\\
%2.33233233233233	0.996716046600382\\
%2.34234234234234	0.997293793155946\\
%2.35235235235235	0.997915972001309\\
%2.36236236236236	0.998755526062262\\
%2.37237237237237	0.999573680547127\\
%2.38238238238238	1.00022487804563\\
%2.39239239239239	1.00116258164196\\
%2.4024024024024	1.00189381505299\\
%2.41241241241241	1.0026532730897\\
%2.42242242242242	1.00359355260712\\
%2.43243243243243	1.00433062628622\\
%2.44244244244244	1.00493780625792\\
%2.45245245245245	1.0056147717065\\
%2.46246246246246	1.00631169617096\\
%2.47247247247247	1.00711779040657\\
%2.48248248248248	1.00782915914919\\
%2.49249249249249	1.00868644638481\\
%2.5025025025025	1.00947297078441\\
%2.51251251251251	1.01012818475461\\
%2.52252252252252	1.01064635247978\\
%2.53253253253253	1.01109034388195\\
%2.54254254254254	1.01148009426949\\
%2.55255255255255	1.01208173439728\\
%2.56256256256256	1.01269203626943\\
%2.57257257257257	1.01345216145136\\
%2.58258258258258	1.01433052372581\\
%2.59259259259259	1.01522562594298\\
%2.6026026026026	1.01594859354164\\
%2.61261261261261	1.01673048908278\\
%2.62262262262262	1.01766864345309\\
%2.63263263263263	1.01839926711099\\
%2.64264264264264	1.01919164984838\\
%2.65265265265265	1.02008600416113\\
%2.66266266266266	1.02091429253011\\
%2.67267267267267	1.02164307019948\\
%2.68268268268268	1.02207897604549\\
%2.69269269269269	1.02241146938626\\
%2.7027027027027	1.02296117111945\\
%2.71271271271271	1.02355808994103\\
%2.72272272272272	1.02397519541941\\
%2.73273273273273	1.02456448771507\\
%2.74274274274274	1.02508657749638\\
%2.75275275275275	1.02551714234384\\
%2.76276276276276	1.02596348488246\\
%2.77277277277277	1.02633665839124\\
%2.78278278278278	1.02654498323705\\
%2.79279279279279	1.02681486673585\\
%2.8028028028028	1.02715051448433\\
%2.81281281281281	1.02764437663626\\
%2.82282282282282	1.02814267932575\\
%2.83283283283283	1.02847444022301\\
%2.84284284284284	1.02861181820535\\
%2.85285285285285	1.02878619818338\\
%2.86286286286286	1.02880667462394\\
%2.87287287287287	1.02909529117914\\
%2.88288288288288	1.02923312919692\\
%2.89289289289289	1.0295046326979\\
%2.9029029029029	1.02973367794532\\
%2.91291291291291	1.03001016827887\\
%2.92292292292292	1.03046041971949\\
%2.93293293293293	1.03093132154307\\
%2.94294294294294	1.03155945860985\\
%2.95295295295295	1.03228408142779\\
%2.96296296296296	1.03265747105945\\
%2.97297297297297	1.03308363930348\\
%2.98298298298298	1.03352899993328\\
%2.99299299299299	1.03404314094166\\
%3.003003003003	1.03440864933964\\
%3.01301301301301	1.03486310637528\\
%3.02302302302302	1.03517237575002\\
%3.03303303303303	1.03540789673877\\
%3.04304304304304	1.03572841438536\\
%3.05305305305305	1.03614459106067\\
%3.06306306306306	1.03632034020167\\
%3.07307307307307	1.03667769813664\\
%3.08308308308308	1.03700574535977\\
%3.09309309309309	1.0372481729552\\
%3.1031031031031	1.03756255130505\\
%3.11311311311311	1.03774163631256\\
%3.12312312312312	1.03806264125947\\
%3.13313313313313	1.03854988895135\\
%3.14314314314314	1.03894722397314\\
%3.15315315315315	1.03917620958012\\
%3.16316316316316	1.03958786175569\\
%3.17317317317317	1.04013788375964\\
%3.18318318318318	1.04066138214635\\
%3.19319319319319	1.0409381803277\\
%3.2032032032032	1.04124009533615\\
%3.21321321321321	1.04153962169935\\
%3.22322322322322	1.0417717302447\\
%3.23323323323323	1.04218239191971\\
%3.24324324324324	1.04239939308198\\
%3.25325325325325	1.04261454124105\\
%3.26326326326326	1.04305511265987\\
%3.27327327327327	1.0434789775555\\
%3.28328328328328	1.0439992350577\\
%3.29329329329329	1.0444393793497\\
%3.3033033033033	1.0448834120301\\
%3.31331331331331	1.04533628908187\\
%3.32332332332332	1.04590049270043\\
%3.33333333333333	1.04642879195688\\
%3.34334334334334	1.04694631989565\\
%3.35335335335335	1.04749722824767\\
%3.36336336336336	1.04808800086229\\
%3.37337337337337	1.04853154941424\\
%3.38338338338338	1.04905040049593\\
%3.39339339339339	1.04959605253797\\
%3.4034034034034	1.04995313618518\\
%3.41341341341341	1.05037531377927\\
%3.42342342342342	1.05054257755438\\
%3.43343343343343	1.05088867095091\\
%3.44344344344344	1.05109617274706\\
%3.45345345345345	1.05126660664582\\
%3.46346346346346	1.05161917335595\\
%3.47347347347347	1.05198603987948\\
%3.48348348348348	1.05213436942534\\
%3.49349349349349	1.05247694684824\\
%3.5035035035035	1.0526190649858\\
%3.51351351351351	1.05274063266321\\
%3.52352352352352	1.0528389407271\\
%3.53353353353353	1.05317047274218\\
%3.54354354354354	1.05350675327609\\
%3.55355355355355	1.05365628697166\\
%3.56356356356356	1.05369890180287\\
%3.57357357357357	1.05388727021409\\
%3.58358358358358	1.05420937961787\\
%3.59359359359359	1.05450440004501\\
%3.6036036036036	1.05469284644663\\
%3.61361361361361	1.05495854056909\\
%3.62362362362362	1.05497037464836\\
%3.63363363363363	1.05530386779639\\
%3.64364364364364	1.05543018404136\\
%3.65365365365365	1.05531334617246\\
%3.66366366366366	1.05527922891629\\
%3.67367367367367	1.05526173744043\\
%3.68368368368368	1.05523542632231\\
%3.69369369369369	1.05535553800626\\
%3.7037037037037	1.05560452913402\\
%3.71371371371371	1.05579348109481\\
%3.72372372372372	1.05593526234969\\
%3.73373373373373	1.0561664316582\\
%3.74374374374374	1.05637335233998\\
%3.75375375375375	1.05648647409629\\
%3.76376376376376	1.05651041025343\\
%3.77377377377377	1.05647162995323\\
%3.78378378378378	1.05660472014765\\
%3.79379379379379	1.05644060978834\\
%3.8038038038038	1.05628897571211\\
%3.81381381381381	1.05616406290504\\
%3.82382382382382	1.05592022358208\\
%3.83383383383383	1.05569714312385\\
%3.84384384384384	1.05563882550351\\
%3.85385385385385	1.05568777387448\\
%3.86386386386386	1.05559699527065\\
%3.87387387387387	1.05544193404268\\
%3.88388388388388	1.05551115280964\\
%3.89389389389389	1.05540960797457\\
%3.9039039039039	1.05532446021076\\
%3.91391391391391	1.05522394367546\\
%3.92392392392392	1.05531161490542\\
%3.93393393393393	1.05519857901155\\
%3.94394394394394	1.05512405864438\\
%3.95395395395395	1.05508326183815\\
%3.96396396396396	1.05525456870426\\
%3.97397397397397	1.05542356195133\\
%3.98398398398398	1.0555961343666\\
%3.99399399399399	1.05595895494301\\
%4.004004004004	1.05621118040662\\
%4.01401401401401	1.05641420211832\\
%4.02402402402402	1.0564179245381\\
%4.03403403403403	1.05683568789715\\
%4.04404404404404	1.05708669011662\\
%4.05405405405405	1.05701844409577\\
%4.06406406406406	1.05701885143173\\
%4.07407407407407	1.05697313693351\\
%4.08408408408408	1.05704663296874\\
%4.09409409409409	1.05677096628845\\
%4.1041041041041	1.05690692831209\\
%4.11411411411411	1.05701167252296\\
%4.12412412412412	1.05691424473571\\
%4.13413413413413	1.05691888482142\\
%4.14414414414414	1.05710330531382\\
%4.15415415415415	1.05739175345886\\
%4.16416416416416	1.0577634137977\\
%4.17417417417417	1.0581330590329\\
%4.18418418418418	1.05842036027227\\
%4.19419419419419	1.05884098195538\\
%4.2042042042042	1.0588205939432\\
%4.21421421421421	1.05899255857327\\
%4.22422422422422	1.05913699944268\\
%4.23423423423423	1.05912375742503\\
%4.24424424424424	1.05945968947779\\
%4.25425425425425	1.05982677334989\\
%4.26426426426426	1.06012374610035\\
%4.27427427427427	1.06050405750997\\
%4.28428428428428	1.06085853946894\\
%4.29429429429429	1.06105198133336\\
%4.3043043043043	1.06133037354891\\
%4.31431431431431	1.06174683580222\\
%4.32432432432432	1.06198085778847\\
%4.33433433433433	1.06238229655901\\
%4.34434434434434	1.06270622044414\\
%4.35435435435435	1.06272340472295\\
%4.36436436436436	1.0628263663288\\
%4.37437437437437	1.06278540458842\\
%4.38438438438438	1.06285505351832\\
%4.39439439439439	1.06270118923159\\
%4.4044044044044	1.06261555839119\\
%4.41441441441441	1.0625106459159\\
%4.42442442442442	1.06266349511768\\
%4.43443443443443	1.06289118269864\\
%4.44444444444444	1.06307858560955\\
%4.45445445445445	1.06336304566879\\
%4.46446446446446	1.06375055894513\\
%4.47447447447447	1.06415064407732\\
%4.48448448448448	1.06431340329633\\
%4.49449449449449	1.06460992347482\\
%4.5045045045045	1.06470873755723\\
%4.51451451451451	1.06494966533911\\
%4.52452452452452	1.06518623482791\\
%4.53453453453453	1.06548214981419\\
%4.54454454454454	1.06563886884751\\
%4.55455455455455	1.06559061526879\\
%4.56456456456456	1.06552844103658\\
%4.57457457457457	1.06550446573566\\
%4.58458458458458	1.06541049214295\\
%4.59459459459459	1.06520971644486\\
%4.6046046046046	1.06515000223099\\
%4.61461461461461	1.06504405605447\\
%4.62462462462462	1.06495105681014\\
%4.63463463463463	1.06476324920668\\
%4.64464464464464	1.06477003964799\\
%4.65465465465465	1.06503346859242\\
%4.66466466466466	1.06520155155458\\
%4.67467467467467	1.06543953479196\\
%4.68468468468468	1.06574045789631\\
%4.69469469469469	1.0657193260693\\
%4.7047047047047	1.0659759703141\\
%4.71471471471471	1.06611337831536\\
%4.72472472472472	1.0662538909267\\
%4.73473473473473	1.06622059204297\\
%4.74474474474474	1.06627923025668\\
%4.75475475475475	1.0664041297031\\
%4.76476476476476	1.06631349850906\\
%4.77477477477477	1.06643430230357\\
%4.78478478478478	1.06638543933105\\
%4.79479479479479	1.06645880589911\\
%4.8048048048048	1.06657450503429\\
%4.81481481481481	1.06665432965427\\
%4.82482482482482	1.06672677857246\\
%4.83483483483483	1.06665360266966\\
%4.84484484484484	1.06679883077154\\
%4.85485485485485	1.06708858220216\\
%4.86486486486486	1.06738776458562\\
%4.87487487487487	1.0678921727228\\
%4.88488488488488	1.068141037281\\
%4.89489489489489	1.06826800664584\\
%4.9049049049049	1.06853956664438\\
%4.91491491491491	1.06885420945541\\
%4.92492492492492	1.06919002438734\\
%4.93493493493493	1.06931719357543\\
%4.94494494494494	1.06920342607562\\
%4.95495495495495	1.0692258546665\\
%4.96496496496496	1.0692085306625\\
%4.97497497497497	1.06916435370567\\
%4.98498498498498	1.06933129371254\\
%4.99499499499499	1.06939377177856\\
%5.00500500500501	1.06947028767932\\
%5.01501501501502	1.06969778346166\\
%5.02502502502503	1.0695666765171\\
%5.03503503503504	1.06966293506871\\
%5.04504504504505	1.06997467757552\\
%5.05505505505506	1.07024585878788\\
%5.06506506506507	1.07054607750829\\
%5.07507507507508	1.0709501489119\\
%5.08508508508509	1.07125600644878\\
%5.0950950950951	1.07137315322191\\
%5.10510510510511	1.07158628591958\\
%5.11511511511512	1.07200955376066\\
%5.12512512512513	1.07244692227173\\
%5.13513513513514	1.07256015588396\\
%5.14514514514515	1.0726532782311\\
%5.15515515515516	1.07279190236415\\
%5.16516516516517	1.07277011788753\\
%5.17517517517518	1.07256213420166\\
%5.18518518518519	1.07242847987947\\
%5.1951951951952	1.07224604948911\\
%5.20520520520521	1.07204175463249\\
%5.21521521521522	1.07201563283594\\
%5.22522522522523	1.07196002257301\\
%5.23523523523524	1.07205695378654\\
%5.24524524524525	1.0719702011752\\
%5.25525525525526	1.07203499958161\\
%5.26526526526527	1.0722057656304\\
%5.27527527527528	1.07250974418477\\
%5.28528528528529	1.07258211753544\\
%5.2952952952953	1.07251370060662\\
%5.30530530530531	1.07236038933132\\
%5.31531531531532	1.0722495271259\\
%5.32532532532533	1.07230141581532\\
%5.33533533533534	1.0721205171955\\
%5.34534534534535	1.07196988655282\\
%5.35535535535536	1.07184153356158\\
%5.36536536536537	1.07168789990628\\
%5.37537537537538	1.07153725860684\\
%5.38538538538539	1.07166403625575\\
%5.3953953953954	1.07190095215122\\
%5.40540540540541	1.07195951591527\\
%5.41541541541542	1.07187577425371\\
%5.42542542542543	1.07210886118771\\
%5.43543543543544	1.0723264187116\\
%5.44544544544545	1.07241659639543\\
%5.45545545545546	1.0724348749392\\
%5.46546546546547	1.07249693444112\\
%5.47547547547548	1.07245580059985\\
%5.48548548548549	1.07247844207871\\
%5.4954954954955	1.07275151728875\\
%5.50550550550551	1.07294040519035\\
%5.51551551551552	1.07307912473736\\
%5.52552552552553	1.07345656310447\\
%5.53553553553554	1.07381567297409\\
%5.54554554554555	1.07408328416322\\
%5.55555555555556	1.07440478565283\\
%5.56556556556557	1.07453773235954\\
%5.57557557557558	1.07472145911341\\
%5.58558558558559	1.07492180409921\\
%5.5955955955956	1.07511042863292\\
%5.60560560560561	1.07539966390585\\
%5.61561561561562	1.07534271869155\\
%5.62562562562563	1.07521395250097\\
%5.63563563563564	1.07515423923939\\
%5.64564564564565	1.07535032828725\\
%5.65565565565566	1.07544078960174\\
%5.66566566566567	1.07549199442579\\
%5.67567567567568	1.07570352276652\\
%5.68568568568569	1.07572400110311\\
%5.6956956956957	1.07568114820252\\
%5.70570570570571	1.07571966756245\\
%5.71571571571572	1.07559588446829\\
%5.72572572572573	1.07553453295514\\
%5.73573573573574	1.07531082755521\\
%5.74574574574575	1.07513303688398\\
%5.75575575575576	1.07483708033836\\
%5.76576576576577	1.07469680705606\\
%5.77577577577578	1.07455495252433\\
%5.78578578578579	1.07443234940354\\
%5.7957957957958	1.0745686245074\\
%5.80580580580581	1.07487034163794\\
%5.81581581581582	1.0751354874833\\
%5.82582582582583	1.0753341217261\\
%5.83583583583584	1.07531543857066\\
%5.84584584584585	1.07519520666614\\
%5.85585585585586	1.07513066928274\\
%5.86586586586587	1.07496292537198\\
%5.87587587587588	1.07511864619194\\
%5.88588588588589	1.07512383562473\\
%5.8958958958959	1.07493268462064\\
%5.90590590590591	1.07481277469424\\
%5.91591591591592	1.07469466053585\\
%5.92592592592593	1.07475171901125\\
%5.93593593593594	1.07468069709084\\
%5.94594594594595	1.0744360110843\\
%5.95595595595596	1.07420315502509\\
%5.96596596596597	1.07407234504688\\
%5.97597597597598	1.07417855503053\\
%5.98598598598599	1.07411613922163\\
%5.995995995996	1.07401699690514\\
%6.00600600600601	1.07402236450503\\
%6.01601601601602	1.07421717531503\\
%6.02602602602603	1.07440989220526\\
%6.03603603603604	1.07434015832687\\
%6.04604604604605	1.07451621614489\\
%6.05605605605606	1.07469753896684\\
%6.06606606606607	1.07502125154963\\
%6.07607607607608	1.0751891240242\\
%6.08608608608609	1.07544501167736\\
%6.0960960960961	1.07569362557578\\
%6.10610610610611	1.07597904039672\\
%6.11611611611612	1.07595803504711\\
%6.12612612612613	1.07588094714313\\
%6.13613613613614	1.07573190419809\\
%6.14614614614615	1.07556164097126\\
%6.15615615615616	1.07564169111152\\
%6.16616616616617	1.0756860457258\\
%6.17617617617618	1.07568132960005\\
%6.18618618618619	1.07558500228073\\
%6.1961961961962	1.07568236814736\\
%6.20620620620621	1.07547775832899\\
%6.21621621621622	1.0753479758341\\
%6.22622622622623	1.07543255914759\\
%6.23623623623624	1.0754495991071\\
%6.24624624624625	1.0754701939011\\
%6.25625625625626	1.07545890031418\\
%6.26626626626627	1.07583331748353\\
%6.27627627627628	1.07605929082339\\
%6.28628628628629	1.07654544144279\\
%6.2962962962963	1.07683383917494\\
%6.30630630630631	1.07705630401545\\
%6.31631631631632	1.07733104879006\\
%6.32632632632633	1.07764755135946\\
%6.33633633633634	1.07798746197777\\
%6.34634634634635	1.07819408541653\\
%6.35635635635636	1.07843998369514\\
%6.36636636636637	1.07851112640035\\
%6.37637637637638	1.07854409133945\\
%6.38638638638639	1.07855453317834\\
%6.3963963963964	1.07866899823323\\
%6.40640640640641	1.07872718052831\\
%6.41641641641642	1.07893348444689\\
%6.42642642642643	1.07898264351253\\
%6.43643643643644	1.07909954869033\\
%6.44644644644645	1.07919097341216\\
%6.45645645645646	1.07944928603567\\
%6.46646646646647	1.07940041223692\\
%6.47647647647648	1.07945244501316\\
%6.48648648648649	1.07953683438495\\
%6.4964964964965	1.07975845316289\\
%6.50650650650651	1.07977660527436\\
%6.51651651651652	1.07968544462519\\
%6.52652652652653	1.0794562285539\\
%6.53653653653654	1.07930483027724\\
%6.54654654654655	1.07935066713521\\
%6.55655655655656	1.07946961217579\\
%6.56656656656657	1.07967949239005\\
%6.57657657657658	1.07979077309574\\
%6.58658658658659	1.07987068310657\\
%6.5965965965966	1.08001624010481\\
%6.60660660660661	1.08021922982233\\
%6.61661661661662	1.08036773740167\\
%6.62662662662663	1.08034435835115\\
%6.63663663663664	1.08044039061907\\
%6.64664664664665	1.0805786329005\\
%6.65665665665666	1.08055478612638\\
%6.66666666666667	1.08032035264058\\
%6.67667667667668	1.08044391503338\\
%6.68668668668669	1.08071713241163\\
%6.6966966966967	1.08091653969748\\
%6.70670670670671	1.08087365373588\\
%6.71671671671672	1.08072529740856\\
%6.72672672672673	1.08081898207219\\
%6.73673673673674	1.08112444555119\\
%6.74674674674675	1.08122996861794\\
%6.75675675675676	1.08122466833769\\
%6.76676676676677	1.08126545002737\\
%6.77677677677678	1.0812774701618\\
%6.78678678678679	1.08132232403802\\
%6.7967967967968	1.08130315662982\\
%6.80680680680681	1.08147974125255\\
%6.81681681681682	1.08126113117771\\
%6.82682682682683	1.08105547428449\\
%6.83683683683684	1.08096352539731\\
%6.84684684684685	1.08112310459118\\
%6.85685685685686	1.08111750293031\\
%6.86686686686687	1.08117596976518\\
%6.87687687687688	1.08120638105795\\
%6.88688688688689	1.08111672610445\\
%6.8968968968969	1.08114292585887\\
%6.90690690690691	1.08124282723964\\
%6.91691691691692	1.08100126188855\\
%6.92692692692693	1.08083120222018\\
%6.93693693693694	1.08069797317799\\
%6.94694694694695	1.08054201925465\\
%6.95695695695696	1.08024252729724\\
%6.96696696696697	1.08013815595771\\
%6.97697697697698	1.07991208739622\\
%6.98698698698699	1.07974247801347\\
%6.996996996997	1.07960235091696\\
%7.00700700700701	1.07965466768746\\
%7.01701701701702	1.0795752727087\\
%7.02702702702703	1.0794802978078\\
%7.03703703703704	1.0793010846498\\
%7.04704704704705	1.07929547048817\\
%7.05705705705706	1.07920592337063\\
%7.06706706706707	1.07914504984143\\
%7.07707707707708	1.07909608244462\\
%7.08708708708709	1.07901453206835\\
%7.0970970970971	1.07910199289583\\
%7.10710710710711	1.07906498826436\\
%7.11711711711712	1.07911199277438\\
%7.12712712712713	1.07917336426302\\
%7.13713713713714	1.07922423882323\\
%7.14714714714715	1.07955725116487\\
%7.15715715715716	1.07971653744981\\
%7.16716716716717	1.07995360250181\\
%7.17717717717718	1.07986882641095\\
%7.18718718718719	1.0796768853758\\
%7.1971971971972	1.07980606966153\\
%7.20720720720721	1.07993795033096\\
%7.21721721721722	1.08005286197659\\
%7.22722722722723	1.08014912789572\\
%7.23723723723724	1.08010788996389\\
%7.24724724724725	1.07999848690087\\
%7.25725725725726	1.07975234588432\\
%7.26726726726727	1.07959887982994\\
%7.27727727727728	1.07929358986253\\
%7.28728728728729	1.07906453173508\\
%7.2972972972973	1.07883064038653\\
%7.30730730730731	1.07858792623923\\
%7.31731731731732	1.07854981080616\\
%7.32732732732733	1.07830729040915\\
%7.33733733733734	1.07795362733972\\
%7.34734734734735	1.07787425646295\\
%7.35735735735736	1.07785644214502\\
%7.36736736736737	1.0779013582385\\
%7.37737737737738	1.07787025578677\\
%7.38738738738739	1.07763652484211\\
%7.3973973973974	1.07744791069485\\
%7.40740740740741	1.07747830225124\\
%7.41741741741742	1.07735626322463\\
%7.42742742742743	1.07741094112485\\
%7.43743743743744	1.0774052375927\\
%7.44744744744745	1.07734437725791\\
%7.45745745745746	1.07742622686831\\
%7.46746746746747	1.07755605718668\\
%7.47747747747748	1.07755274754854\\
%7.48748748748749	1.07745863097189\\
%7.4974974974975	1.07734852475643\\
%7.50750750750751	1.07734566081599\\
%7.51751751751752	1.07711065564944\\
%7.52752752752753	1.07706221631692\\
%7.53753753753754	1.07716628932042\\
%7.54754754754755	1.07709266509467\\
%7.55755755755756	1.07708107724633\\
%7.56756756756757	1.0769398665655\\
%7.57757757757758	1.07676582860125\\
%7.58758758758759	1.07670811151446\\
%7.5975975975976	1.07670795658025\\
%7.60760760760761	1.07684022708228\\
%7.61761761761762	1.07718463735935\\
%7.62762762762763	1.07759494293564\\
%7.63763763763764	1.07777812852206\\
%7.64764764764765	1.07794112721637\\
%7.65765765765766	1.07808055136873\\
%7.66766766766767	1.0781828409514\\
%7.67767767767768	1.07827742174129\\
%7.68768768768769	1.07830913531115\\
%7.6976976976977	1.07865960998024\\
%7.70770770770771	1.07907387547386\\
%7.71771771771772	1.0795323701255\\
%7.72772772772773	1.07989481355113\\
%7.73773773773774	1.08002989974675\\
%7.74774774774775	1.08021243851722\\
%7.75775775775776	1.08027480183819\\
%7.76776776776777	1.08053013779218\\
%7.77777777777778	1.08064070188279\\
%7.78778778778779	1.08068958423542\\
%7.7977977977978	1.08093497036236\\
%7.80780780780781	1.08103927505565\\
%7.81781781781782	1.08126487250285\\
%7.82782782782783	1.08139299547353\\
%7.83783783783784	1.08172134916717\\
%7.84784784784785	1.08222315566119\\
%7.85785785785786	1.08260990861323\\
%7.86786786786787	1.0828332946034\\
%7.87787787787788	1.08259035204122\\
%7.88788788788789	1.08261554941602\\
%7.8978978978979	1.08284313834651\\
%7.90790790790791	1.08306255500518\\
%7.91791791791792	1.0832745573297\\
%7.92792792792793	1.08319998915882\\
%7.93793793793794	1.0831070611299\\
%7.94794794794795	1.08304885977747\\
%7.95795795795796	1.08293173728185\\
%7.96796796796797	1.08284175588779\\
%7.97797797797798	1.08286705793043\\
%7.98798798798799	1.08277551167165\\
%7.997997997998	1.08279996078703\\
%8.00800800800801	1.08271523555382\\
%8.01801801801802	1.08270102781392\\
%8.02802802802803	1.08250947887217\\
%8.03803803803804	1.08249908609241\\
%8.04804804804805	1.08246681757683\\
%8.05805805805806	1.08242194477945\\
%8.06806806806807	1.08187742346169\\
%8.07807807807808	1.08159259418167\\
%8.08808808808809	1.08117342437552\\
%8.0980980980981	1.08087359035051\\
%8.10810810810811	1.0806105268383\\
%8.11811811811812	1.08035060048991\\
%8.12812812812813	1.08043142084404\\
%8.13813813813814	1.08058064495658\\
%8.14814814814815	1.08067167142575\\
%8.15815815815816	1.08079447502753\\
%8.16816816816817	1.08079289808834\\
%8.17817817817818	1.08070925208856\\
%8.18818818818819	1.08059283016387\\
%8.1981981981982	1.08070314436303\\
%8.20820820820821	1.08062641289227\\
%8.21821821821822	1.08071649113551\\
%8.22822822822823	1.08092599585977\\
%8.23823823823824	1.08113286570335\\
%8.24824824824825	1.08140090071144\\
%8.25825825825826	1.08176036206372\\
%8.26826826826827	1.08194220483879\\
%8.27827827827828	1.08183381248883\\
%8.28828828828829	1.08184781236949\\
%8.2982982982983	1.08178233895334\\
%8.30830830830831	1.08180412352696\\
%8.31831831831832	1.08168256295323\\
%8.32832832832833	1.08166172838839\\
%8.33833833833834	1.08163311366479\\
%8.34834834834835	1.08179237314739\\
%8.35835835835836	1.08186580577503\\
%8.36836836836837	1.08187976201287\\
%8.37837837837838	1.08175040586935\\
%8.38838838838839	1.08169454954025\\
%8.3983983983984	1.08138659815761\\
%8.40840840840841	1.08117205671203\\
%8.41841841841842	1.08120841097013\\
%8.42842842842843	1.08115947482439\\
%8.43843843843844	1.08093551752999\\
%8.44844844844845	1.08072459591076\\
%8.45845845845846	1.08056672602914\\
%8.46846846846847	1.0805858951842\\
%8.47847847847848	1.08049186594675\\
%8.48848848848849	1.08038330722503\\
%8.4984984984985	1.08054912267418\\
%8.50850850850851	1.08094044815626\\
%8.51851851851852	1.08112886182907\\
%8.52852852852853	1.08120071257248\\
%8.53853853853854	1.08124452398263\\
%8.54854854854855	1.08127228574993\\
%8.55855855855856	1.08123328863652\\
%8.56856856856857	1.08128506897226\\
%8.57857857857858	1.08132048851669\\
%8.58858858858859	1.08115653275653\\
%8.5985985985986	1.08107872765725\\
%8.60860860860861	1.08096708408653\\
%8.61861861861862	1.08068382887306\\
%8.62862862862863	1.08031025707337\\
%8.63863863863864	1.08009202407181\\
%8.64864864864865	1.07994939015213\\
%8.65865865865866	1.07992910411147\\
%8.66866866866867	1.08005064470523\\
%8.67867867867868	1.07980296305263\\
%8.68868868868869	1.07948768521131\\
%8.6986986986987	1.07907640462238\\
%8.70870870870871	1.07903682200867\\
%8.71871871871872	1.07914747436936\\
%8.72872872872873	1.07895730228554\\
%8.73873873873874	1.07866270522023\\
%8.74874874874875	1.07851761034504\\
%8.75875875875876	1.07863374773551\\
%8.76876876876877	1.07851349859504\\
%8.77877877877878	1.07842112521067\\
%8.78878878878879	1.07839482221786\\
%8.7987987987988	1.07834401756278\\
%8.80880880880881	1.07827734361982\\
%8.81881881881882	1.07818307081471\\
%8.82882882882883	1.07825869074743\\
%8.83883883883884	1.07815858782658\\
%8.84884884884885	1.07819537076588\\
%8.85885885885886	1.07803102060064\\
%8.86886886886887	1.07788095012418\\
%8.87887887887888	1.07748680116959\\
%8.88888888888889	1.07758242083525\\
%8.8988988988989	1.07746479243226\\
%8.90890890890891	1.07726272023915\\
%8.91891891891892	1.07715587898931\\
%8.92892892892893	1.07702506823283\\
%8.93893893893894	1.07702791616556\\
%8.94894894894895	1.07724252929134\\
%8.95895895895896	1.07726528080417\\
%8.96896896896897	1.0773727992327\\
%8.97897897897898	1.07741368895906\\
%8.98898898898899	1.07765758254945\\
%8.998998998999	1.07773682278742\\
%9.00900900900901	1.07770883186877\\
%9.01901901901902	1.07780124341885\\
%9.02902902902903	1.07786073622313\\
%9.03903903903904	1.07789953307196\\
%9.04904904904905	1.0777021223263\\
%9.05905905905906	1.07758740940912\\
%9.06906906906907	1.07753524108983\\
%9.07907907907908	1.07775100849158\\
%9.08908908908909	1.07784076598752\\
%9.0990990990991	1.07771280353829\\
%9.10910910910911	1.07772960909098\\
%9.11911911911912	1.07773018857115\\
%9.12912912912913	1.07788482065172\\
%9.13913913913914	1.0779088376665\\
%9.14914914914915	1.07801752467885\\
%9.15915915915916	1.07819802166289\\
%9.16916916916917	1.07840329230426\\
%9.17917917917918	1.07845196595992\\
%9.18918918918919	1.07859330481118\\
%9.1991991991992	1.07854659096535\\
%9.20920920920921	1.07848893685196\\
%9.21921921921922	1.07848317648176\\
%9.22922922922923	1.07844762451438\\
%9.23923923923924	1.07834019902359\\
%9.24924924924925	1.07821472949713\\
%9.25925925925926	1.07809274891226\\
%9.26926926926927	1.07800824806511\\
%9.27927927927928	1.07791748078463\\
%9.28928928928929	1.07782362318592\\
%9.2992992992993	1.07781034446789\\
%9.30930930930931	1.07800289631704\\
%9.31931931931932	1.07818567302275\\
%9.32932932932933	1.07839687748311\\
%9.33933933933934	1.07833452376966\\
%9.34934934934935	1.07849010655863\\
%9.35935935935936	1.07839777831954\\
%9.36936936936937	1.07829206027067\\
%9.37937937937938	1.07822329662676\\
%9.38938938938939	1.07821711066801\\
%9.3993993993994	1.07814416171639\\
%9.40940940940941	1.07820227417448\\
%9.41941941941942	1.07831668461653\\
%9.42942942942943	1.07824192818338\\
%9.43943943943944	1.07815650564367\\
%9.44944944944945	1.07790074740921\\
%9.45945945945946	1.07776174469219\\
%9.46946946946947	1.07779033714145\\
%9.47947947947948	1.07766788155162\\
%9.48948948948949	1.07749557347319\\
%9.4994994994995	1.07737827441801\\
%9.50950950950951	1.07740551203558\\
%9.51951951951952	1.07727117765851\\
%9.52952952952953	1.07715115303157\\
%9.53953953953954	1.07716573988976\\
%9.54954954954955	1.07741019152964\\
%9.55955955955956	1.07731061363951\\
%9.56956956956957	1.07732005621839\\
%9.57957957957958	1.07742451372936\\
%9.58958958958959	1.07770605310256\\
%9.5995995995996	1.07785546561411\\
%9.60960960960961	1.07811982066716\\
%9.61961961961962	1.07830356487746\\
%9.62962962962963	1.07844751539433\\
%9.63963963963964	1.07852949101458\\
%9.64964964964965	1.07872955312319\\
%9.65965965965966	1.07881311998737\\
%9.66966966966967	1.07893394011651\\
%9.67967967967968	1.07902437790726\\
%9.68968968968969	1.07900281053945\\
%9.6996996996997	1.07923701975982\\
%9.70970970970971	1.07941542980432\\
%9.71971971971972	1.07973549552339\\
%9.72972972972973	1.07969943923565\\
%9.73973973973974	1.07966792284306\\
%9.74974974974975	1.07980004018083\\
%9.75975975975976	1.08015747234928\\
%9.76976976976977	1.0802196420158\\
%9.77977977977978	1.08050535292527\\
%9.78978978978979	1.08065086900419\\
%9.7997997997998	1.08070603783684\\
%9.80980980980981	1.08070030753056\\
%9.81981981981982	1.08071652014082\\
%9.82982982982983	1.08069165010686\\
%9.83983983983984	1.08078592091708\\
%9.84984984984985	1.08061923400485\\
%9.85985985985986	1.0806860238715\\
%9.86986986986987	1.08072818355149\\
%9.87987987987988	1.08078377908557\\
%9.88988988988989	1.08053283526174\\
%9.8998998998999	1.08045685443866\\
%9.90990990990991	1.08003649161908\\
%9.91991991991992	1.07979570280397\\
%9.92992992992993	1.07980818417373\\
%9.93993993993994	1.07976709958955\\
%9.94994994994995	1.07973720323733\\
%9.95995995995996	1.07957262944087\\
%9.96996996996997	1.07941899455952\\
%9.97997997997998	1.07950495319272\\
%9.98998998998999	1.07936923822813\\
%10	1.07910809466395\\
%};
%\addlegendentry{$K=\tfrac{1}{10}$, SSA};


% K = 1

\addplot [color=blue,dashed,line width=1.0pt]
  table[row sep=crcr]{%
0	10\\
0.00240120090075066	9.77005878413682\\
0.00433244108557076	9.59261395838617\\
0.00626368127039086	9.42220643918681\\
0.00819492145521096	9.25843838653224\\
0.0130789673260639	8.86840251373374\\
0.0179630131969168	8.51292393721384\\
0.0228470590677698	8.18883689324558\\
0.0277311049386227	7.89268726273065\\
0.0354704158429154	7.47338797196877\\
0.0432097267472081	7.10575970236293\\
0.0509490376515008	6.78102684274202\\
0.0586883485557935	6.49247932544441\\
0.0664276594600861	6.23482153498784\\
0.0770344091525147	5.92432867720248\\
0.0876411588449432	5.65490408695284\\
0.0982479085373717	5.41946345502998\\
0.1088546582298	5.21247571331987\\
0.119461407922229	5.02958945978657\\
0.134794449965414	4.80103057088557\\
0.150127492008599	4.60702997244279\\
0.165460534051784	4.44085602757374\\
0.180793576094969	4.29742960541761\\
0.196126618138154	4.17293578386154\\
0.215665957642702	4.03718193769297\\
0.23520529714725	3.92241287763998\\
0.254744636651798	3.8246300889263\\
0.274283976156346	3.74062959048578\\
0.293823315660894	3.66783778034546\\
0.328654725441641	3.56004549814336\\
0.363486135222389	3.47306406859442\\
0.398317545003137	3.40143931559676\\
0.433148954783885	3.34192208288998\\
0.467980364564633	3.29228206773905\\
0.509520170268747	3.24350250785248\\
0.551059975972861	3.20361197498941\\
0.592599781676975	3.17062705688842\\
0.634139587381089	3.14309821036544\\
0.675679393085203	3.11995934222423\\
0.757300769651597	3.08414741249206\\
0.838922146217991	3.05783046234735\\
0.920543522784385	3.03825818074173\\
1.00216489935078	3.02352243625055\\
1.08378627591717	3.01234887690862\\
1.16540765248357	3.00389091360523\\
1.33436025658903	2.99216053735412\\
1.50331286069449	2.98535685127165\\
1.67226546479995	2.98138086536738\\
1.84121806890541	2.97907886669962\\
2.01017067301087	2.97782787669671\\
2.17912327711633	2.97723874334634\\
2.51083518286947	2.97686587275706\\
2.84254708862261	2.9764748041417\\
3.17425899437575	2.9761272823165\\
3.50597090012889	2.97660582357195\\
3.83768280588202	2.97770845201116\\
4.32943229899793	2.976813878737\\
4.82118179211384	2.97050234153422\\
5	2.96692162315195\\
10	2.96692162315195\\
};
\addlegendentry{$K=1$, maxEnt};

\addplot [color=blue,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	10\\
0.01001001001001	7.66418984119555\\
0.02002002002002	6.54537685413729\\
0.03003003003003	5.73919982874933\\
0.04004004004004	5.11930681310702\\
0.0500500500500501	4.63794283101592\\
0.0600600600600601	4.26120170546175\\
0.0700700700700701	3.96239832788371\\
0.0800800800800801	3.71935853931131\\
0.0900900900900901	3.51684855835875\\
0.1001001001001	3.34957467860498\\
0.11011011011011	3.21244327784585\\
0.12012012012012	3.09566132739358\\
0.13013013013013	2.99834568327923\\
0.14014014014014	2.91516841044823\\
0.15015015015015	2.84422455429074\\
0.16016016016016	2.7836437143165\\
0.17017017017017	2.73177035762021\\
0.18018018018018	2.68805937574752\\
0.19019019019019	2.64943812726655\\
0.2002002002002	2.61453024208227\\
0.21021021021021	2.58331650542252\\
0.22022022022022	2.55693080833233\\
0.23023023023023	2.5336545594718\\
0.24024024024024	2.51323207345091\\
0.25025025025025	2.49460087070575\\
0.26026026026026	2.47871833543606\\
0.27027027027027	2.46303094575353\\
0.28028028028028	2.44978884503194\\
0.29029029029029	2.43610454088471\\
0.3003003003003	2.42344953932291\\
0.31031031031031	2.41163437742053\\
0.32032032032032	2.40210731053292\\
0.33033033033033	2.39292146950388\\
0.34034034034034	2.38419259669124\\
0.35035035035035	2.3753833809628\\
0.36036036036036	2.36655283999648\\
0.37037037037037	2.36020307930043\\
0.38038038038038	2.35276939769859\\
0.39039039039039	2.34679980437694\\
0.4004004004004	2.34030194426846\\
0.41041041041041	2.33627646974561\\
0.42042042042042	2.33344509725766\\
0.43043043043043	2.33084576162004\\
0.44044044044044	2.32879030683779\\
0.45045045045045	2.32599995669192\\
0.46046046046046	2.3229903797944\\
0.47047047047047	2.31979362951322\\
0.48048048048048	2.31601812865426\\
0.49049049049049	2.31283036068582\\
0.500500500500501	2.31163080299087\\
0.510510510510511	2.30950303257649\\
0.520520520520521	2.30805279913576\\
0.530530530530531	2.3069283149851\\
0.540540540540541	2.30595617184855\\
0.550550550550551	2.30371020441234\\
0.560560560560561	2.30232599737979\\
0.570570570570571	2.30178260944317\\
0.580580580580581	2.30020644261349\\
0.590590590590591	2.29848082873757\\
0.600600600600601	2.29688487708951\\
0.610610610610611	2.2962858091802\\
0.620620620620621	2.29555992760663\\
0.630630630630631	2.29457477543041\\
0.640640640640641	2.29331482052642\\
0.650650650650651	2.29280025173599\\
0.660660660660661	2.29260919312299\\
0.670670670670671	2.29165881524091\\
0.680680680680681	2.2914844226148\\
0.690690690690691	2.29274131952479\\
0.700700700700701	2.29323056639074\\
0.710710710710711	2.29379016137077\\
0.720720720720721	2.29381830795161\\
0.730730730730731	2.29337495146383\\
0.740740740740741	2.29245394673872\\
0.750750750750751	2.29272791728785\\
0.760760760760761	2.2938358392135\\
0.770770770770771	2.29395385896757\\
0.780780780780781	2.29298437693773\\
0.790790790790791	2.2923056315196\\
0.800800800800801	2.29169070020257\\
0.810810810810811	2.29126111799103\\
0.820820820820821	2.29090264907669\\
0.830830830830831	2.29059798223032\\
0.840840840840841	2.29074453677692\\
0.850850850850851	2.2901840648755\\
0.860860860860861	2.29011186756856\\
0.870870870870871	2.28938017955472\\
0.880880880880881	2.290647677935\\
0.890890890890891	2.29013865333958\\
0.900900900900901	2.28973706474576\\
0.910910910910911	2.28956779066735\\
0.920920920920921	2.28841592882413\\
0.930930930930931	2.28919431070335\\
0.940940940940941	2.28990101061472\\
0.950950950950951	2.28979394189138\\
0.960960960960961	2.28949415452354\\
0.970970970970971	2.28966522627344\\
0.980980980980981	2.2899616578568\\
0.990990990990991	2.28891197405161\\
1.001001001001	2.28907723820955\\
1.01101101101101	2.28870677252334\\
1.02102102102102	2.28868212380923\\
1.03103103103103	2.28938179741374\\
1.04104104104104	2.28894978545818\\
1.05105105105105	2.28892344769233\\
1.06106106106106	2.28742122597561\\
1.07107107107107	2.28585164716337\\
1.08108108108108	2.28617749507027\\
1.09109109109109	2.28425967497988\\
1.1011011011011	2.28098474337508\\
1.11111111111111	2.27891051357115\\
1.12112112112112	2.27875017767412\\
1.13113113113113	2.27787327740817\\
1.14114114114114	2.27780202912136\\
1.15115115115115	2.27836655304522\\
1.16116116116116	2.27824690399978\\
1.17117117117117	2.27753901284915\\
1.18118118118118	2.27835009448672\\
1.19119119119119	2.27937130927119\\
1.2012012012012	2.27949693538655\\
1.21121121121121	2.27923869915588\\
1.22122122122122	2.27972129330671\\
1.23123123123123	2.28095483677298\\
1.24124124124124	2.28116272471283\\
1.25125125125125	2.28223958275707\\
1.26126126126126	2.28351534098328\\
1.27127127127127	2.28530691635596\\
1.28128128128128	2.28525268935034\\
1.29129129129129	2.2845565595454\\
1.3013013013013	2.28530389987813\\
1.31131131131131	2.28476578961605\\
1.32132132132132	2.28482661446174\\
1.33133133133133	2.28401118294371\\
1.34134134134134	2.28401783046332\\
1.35135135135135	2.28570642516072\\
1.36136136136136	2.2854873601805\\
1.37137137137137	2.28538758486275\\
1.38138138138138	2.28676506198832\\
1.39139139139139	2.28741165431707\\
1.4014014014014	2.28821377795808\\
1.41141141141141	2.28954103692807\\
1.42142142142142	2.29083958286755\\
1.43143143143143	2.29172227929681\\
1.44144144144144	2.29111053305319\\
1.45145145145145	2.28966827992355\\
1.46146146146146	2.2889564492134\\
1.47147147147147	2.28815239384473\\
1.48148148148148	2.28739594064284\\
1.49149149149149	2.2867315162668\\
1.5015015015015	2.2858763830734\\
1.51151151151151	2.28570345409586\\
1.52152152152152	2.28657328407012\\
1.53153153153153	2.28785614559807\\
1.54154154154154	2.28875700327929\\
1.55155155155155	2.28892019991303\\
1.56156156156156	2.28815295333624\\
1.57157157157157	2.28795001300367\\
1.58158158158158	2.28614748011037\\
1.59159159159159	2.2846512197997\\
1.6016016016016	2.28336504506127\\
1.61161161161161	2.28391558091645\\
1.62162162162162	2.28355983319104\\
1.63163163163163	2.28170720829002\\
1.64164164164164	2.28100731686596\\
1.65165165165165	2.28078671199926\\
1.66166166166166	2.28057764216961\\
1.67167167167167	2.28165603377004\\
1.68168168168168	2.28155973096032\\
1.69169169169169	2.28196681325032\\
1.7017017017017	2.28264138406218\\
1.71171171171171	2.28335892383495\\
1.72172172172172	2.28501833744978\\
1.73173173173173	2.28642707231315\\
1.74174174174174	2.28734302186457\\
1.75175175175175	2.28823583093339\\
1.76176176176176	2.2881473526741\\
1.77177177177177	2.28791369007916\\
1.78178178178178	2.28793150224342\\
1.79179179179179	2.28885339156135\\
1.8018018018018	2.28975831598437\\
1.81181181181181	2.28935192159371\\
1.82182182182182	2.28963269317128\\
1.83183183183183	2.29071279722744\\
1.84184184184184	2.28999073747437\\
1.85185185185185	2.29009931100783\\
1.86186186186186	2.28968356752874\\
1.87187187187187	2.2892640455547\\
1.88188188188188	2.28779960298765\\
1.89189189189189	2.28694695454966\\
1.9019019019019	2.2841805193037\\
1.91191191191191	2.28425897489418\\
1.92192192192192	2.2845308060996\\
1.93193193193193	2.28411686843205\\
1.94194194194194	2.28491273431278\\
1.95195195195195	2.28432679959998\\
1.96196196196196	2.28230885631694\\
1.97197197197197	2.28148573326401\\
1.98198198198198	2.28149766855383\\
1.99199199199199	2.28030200160067\\
2.002002002002	2.28013622083517\\
2.01201201201201	2.28019225712537\\
2.02202202202202	2.28096462988441\\
2.03203203203203	2.28015609785419\\
2.04204204204204	2.28111118381834\\
2.05205205205205	2.28244721941889\\
2.06206206206206	2.28369540485208\\
2.07207207207207	2.28442439149325\\
2.08208208208208	2.28504301955915\\
2.09209209209209	2.28422558044862\\
2.1021021021021	2.28454992430585\\
2.11211211211211	2.28588465291911\\
2.12212212212212	2.28678034308471\\
2.13213213213213	2.28684327559235\\
2.14214214214214	2.28621136210382\\
2.15215215215215	2.28634792935523\\
2.16216216216216	2.28655988799195\\
2.17217217217217	2.28589327288314\\
2.18218218218218	2.28753607759432\\
2.19219219219219	2.28814476245456\\
2.2022022022022	2.28972650690129\\
2.21221221221221	2.28933056045898\\
2.22222222222222	2.2900208564595\\
2.23223223223223	2.29081424376892\\
2.24224224224224	2.29196055739125\\
2.25225225225225	2.29333600960944\\
2.26226226226226	2.29523664275095\\
2.27227227227227	2.29651418943847\\
2.28228228228228	2.29649941187196\\
2.29229229229229	2.29667794681077\\
2.3023023023023	2.29617127241283\\
2.31231231231231	2.29550121305297\\
2.32232232232232	2.29552568212337\\
2.33233233233233	2.29585053126814\\
2.34234234234234	2.29573266711194\\
2.35235235235235	2.29516134518576\\
2.36236236236236	2.29341085310408\\
2.37237237237237	2.29313216406484\\
2.38238238238238	2.29251064750198\\
2.39239239239239	2.2922546091554\\
2.4024024024024	2.29120623081627\\
2.41241241241241	2.29221427532173\\
2.42242242242242	2.29175954256079\\
2.43243243243243	2.29222581188819\\
2.44244244244244	2.29260815605466\\
2.45245245245245	2.29243717754222\\
2.46246246246246	2.29186488681112\\
2.47247247247247	2.29122933240466\\
2.48248248248248	2.29071715602713\\
2.49249249249249	2.29079191853869\\
2.5025025025025	2.28982494605588\\
2.51251251251251	2.28901689250476\\
2.52252252252252	2.28759121828004\\
2.53253253253253	2.28687726098128\\
2.54254254254254	2.2872327823153\\
2.55255255255255	2.28654878335562\\
2.56256256256256	2.28661279868314\\
2.57257257257257	2.28739075628476\\
2.58258258258258	2.28781392118861\\
2.59259259259259	2.28667821376353\\
2.6026026026026	2.28647255427903\\
2.61261261261261	2.28682210916925\\
2.62262262262262	2.2881927117305\\
2.63263263263263	2.2895639651755\\
2.64264264264264	2.29091217551115\\
2.65265265265265	2.29198340462143\\
2.66266266266266	2.29241066796178\\
2.67267267267267	2.29352814194108\\
2.68268268268268	2.29495382481395\\
2.69269269269269	2.29471491798811\\
2.7027027027027	2.2946499782853\\
2.71271271271271	2.29524342982654\\
2.72272272272272	2.29385024111223\\
2.73273273273273	2.29244298788265\\
2.74274274274274	2.29165580257078\\
2.75275275275275	2.2903946810567\\
2.76276276276276	2.28998993791626\\
2.77277277277277	2.28941723793141\\
2.78278278278278	2.28804029286023\\
2.79279279279279	2.28999165589283\\
2.8028028028028	2.28996031577006\\
2.81281281281281	2.28962567161857\\
2.82282282282282	2.28918487793683\\
2.83283283283283	2.28833219040895\\
2.84284284284284	2.28625386221747\\
2.85285285285285	2.28566974124869\\
2.86286286286286	2.28623776356201\\
2.87287287287287	2.28597402254594\\
2.88288288288288	2.28509289477098\\
2.89289289289289	2.28499137246391\\
2.9029029029029	2.28503657382992\\
2.91291291291291	2.28563585696791\\
2.92292292292292	2.28656255143936\\
2.93293293293293	2.287284873038\\
2.94294294294294	2.28846128506473\\
2.95295295295295	2.28856813609842\\
2.96296296296296	2.28885814662152\\
2.97297297297297	2.28875986109344\\
2.98298298298298	2.28950590781456\\
2.99299299299299	2.28936065169606\\
3.003003003003	2.28929808837869\\
3.01301301301301	2.29036312119107\\
3.02302302302302	2.29125162433489\\
3.03303303303303	2.29124504472589\\
3.04304304304304	2.29165355985863\\
3.05305305305305	2.29212114710289\\
3.06306306306306	2.29056034438798\\
3.07307307307307	2.29100140914854\\
3.08308308308308	2.29154231460038\\
3.09309309309309	2.29148531910989\\
3.1031031031031	2.29126525066161\\
3.11311311311311	2.29100909761663\\
3.12312312312312	2.29082689064898\\
3.13313313313313	2.29101584364939\\
3.14314314314314	2.2905176716468\\
3.15315315315315	2.29065742671778\\
3.16316316316316	2.29072885008398\\
3.17317317317317	2.29131069642569\\
3.18318318318318	2.29056713116213\\
3.19319319319319	2.28948504036214\\
3.2032032032032	2.28851005801503\\
3.21321321321321	2.28787452487858\\
3.22322322322322	2.28698188798965\\
3.23323323323323	2.28710006855111\\
3.24324324324324	2.28618181344747\\
3.25325325325325	2.28576985677446\\
3.26326326326326	2.28703898585446\\
3.27327327327327	2.28771288074863\\
3.28328328328328	2.28941318217706\\
3.29329329329329	2.29099360978006\\
3.3033033033033	2.29233675766286\\
3.31331331331331	2.29335011842005\\
3.32332332332332	2.29273300052434\\
3.33333333333333	2.29448835182172\\
3.34334334334334	2.29521452183619\\
3.35335335335335	2.29388610823008\\
3.36336336336336	2.29191223492524\\
3.37337337337337	2.29243348203954\\
3.38338338338338	2.29162231138597\\
3.39339339339339	2.29174284477117\\
3.4034034034034	2.291979127567\\
3.41341341341341	2.29289737289069\\
3.42342342342342	2.29223103148941\\
3.43343343343343	2.28964054264047\\
3.44344344344344	2.28770430860958\\
3.45345345345345	2.28585341709284\\
3.46346346346346	2.28497839578686\\
3.47347347347347	2.28415415241955\\
3.48348348348348	2.28392021168441\\
3.49349349349349	2.28356860134712\\
3.5035035035035	2.28410500730603\\
3.51351351351351	2.2845575189572\\
3.52352352352352	2.28456285188686\\
3.53353353353353	2.28327346263115\\
3.54354354354354	2.28301216392486\\
3.55355355355355	2.28412878796136\\
3.56356356356356	2.28567366545763\\
3.57357357357357	2.2847186256579\\
3.58358358358358	2.28471256875049\\
3.59359359359359	2.28520541875779\\
3.6036036036036	2.28570346896805\\
3.61361361361361	2.28548509207594\\
3.62362362362362	2.28452265359786\\
3.63363363363363	2.28440246102768\\
3.64364364364364	2.28506352061951\\
3.65365365365365	2.28373457718246\\
3.66366366366366	2.28365251889378\\
3.67367367367367	2.28320606766105\\
3.68368368368368	2.28182229185112\\
3.69369369369369	2.28132539734545\\
3.7037037037037	2.2802494349088\\
3.71371371371371	2.28069722445626\\
3.72372372372372	2.28070807336966\\
3.73373373373373	2.28232833666117\\
3.74374374374374	2.28248357971342\\
3.75375375375375	2.28301217796511\\
3.76376376376376	2.28359053833142\\
3.77377377377377	2.28451022626025\\
3.78378378378378	2.28457557758665\\
3.79379379379379	2.28455174781085\\
3.8038038038038	2.28492922563746\\
3.81381381381381	2.28675260774447\\
3.82382382382382	2.28826784331399\\
3.83383383383383	2.28825533761819\\
3.84384384384384	2.28839208620112\\
3.85385385385385	2.28950618206346\\
3.86386386386386	2.28831793591954\\
3.87387387387387	2.28828513695388\\
3.88388388388388	2.28881871813823\\
3.89389389389389	2.28737783425934\\
3.9039039039039	2.2857064572119\\
3.91391391391391	2.28578066878102\\
3.92392392392392	2.2863243875754\\
3.93393393393393	2.28660289045076\\
3.94394394394394	2.28829809888837\\
3.95395395395395	2.28802040629517\\
3.96396396396396	2.28765559918331\\
3.97397397397397	2.28870174228622\\
3.98398398398398	2.28938165997095\\
3.99399399399399	2.28959708828717\\
4.004004004004	2.28797073035497\\
4.01401401401401	2.2862397435768\\
4.02402402402402	2.28512846366633\\
4.03403403403403	2.28467379372354\\
4.04404404404404	2.28483606943218\\
4.05405405405405	2.28442657078326\\
4.06406406406406	2.28453126677702\\
4.07407407407407	2.28309999237707\\
4.08408408408408	2.28180802776734\\
4.09409409409409	2.28062618156313\\
4.1041041041041	2.28125144865642\\
4.11411411411411	2.28119579142074\\
4.12412412412412	2.28150505733987\\
4.13413413413413	2.28122582587744\\
4.14414414414414	2.28244772022245\\
4.15415415415415	2.28384186034291\\
4.16416416416416	2.28482476257581\\
4.17417417417417	2.28528975219868\\
4.18418418418418	2.2859706859181\\
4.19419419419419	2.2869842343455\\
4.2042042042042	2.28642999122298\\
4.21421421421421	2.28584845758382\\
4.22422422422422	2.28666285385045\\
4.23423423423423	2.28750081730342\\
4.24424424424424	2.28882092306791\\
4.25425425425425	2.28944158466009\\
4.26426426426426	2.28985484176559\\
4.27427427427427	2.28900078584497\\
4.28428428428428	2.28739273040276\\
4.29429429429429	2.28733488341406\\
4.3043043043043	2.28719590823006\\
4.31431431431431	2.28613436347457\\
4.32432432432432	2.28805155621441\\
4.33433433433433	2.2882702292744\\
4.34434434434434	2.28815924033696\\
4.35435435435435	2.28689074618235\\
4.36436436436436	2.28567072186044\\
4.37437437437437	2.28656209547353\\
4.38438438438438	2.28838998072426\\
4.39439439439439	2.28928806717572\\
4.4044044044044	2.28913372218669\\
4.41441441441441	2.28872494533215\\
4.42442442442442	2.28832716832243\\
4.43443443443443	2.28858195260147\\
4.44444444444444	2.2883475009939\\
4.45445445445445	2.28832517332056\\
4.46446446446446	2.28875502462571\\
4.47447447447447	2.28834649665313\\
4.48448448448448	2.28999527566027\\
4.49449449449449	2.28951108729598\\
4.5045045045045	2.29128116771357\\
4.51451451451451	2.29191856364691\\
4.52452452452452	2.28996088846487\\
4.53453453453453	2.28948389074929\\
4.54454454454454	2.28911923290054\\
4.55455455455455	2.28828300161218\\
4.56456456456456	2.28782946594431\\
4.57457457457457	2.28759689586607\\
4.58458458458458	2.28759076188079\\
4.59459459459459	2.28686524284411\\
4.6046046046046	2.28646196267507\\
4.61461461461461	2.28618699546138\\
4.62462462462462	2.28493932916255\\
4.63463463463463	2.28479244297651\\
4.64464464464464	2.28425034211173\\
4.65465465465465	2.2841675397594\\
4.66466466466466	2.28316944298408\\
4.67467467467467	2.28147853195802\\
4.68468468468468	2.27994369965551\\
4.69469469469469	2.27858970702845\\
4.7047047047047	2.27795742408772\\
4.71471471471471	2.27819815869482\\
4.72472472472472	2.27876475934499\\
4.73473473473473	2.27943234272697\\
4.74474474474474	2.27907616693808\\
4.75475475475475	2.27877991273098\\
4.76476476476476	2.27764656480592\\
4.77477477477477	2.27737445266\\
4.78478478478478	2.27899664141742\\
4.79479479479479	2.28108650670654\\
4.8048048048048	2.28227401765896\\
4.81481481481481	2.28424846735106\\
4.82482482482482	2.28444595944132\\
4.83483483483483	2.28502690284543\\
4.84484484484484	2.28633835490569\\
4.85485485485485	2.28754532396488\\
4.86486486486486	2.28773456161284\\
4.87487487487487	2.28828646687656\\
4.88488488488488	2.28798552960441\\
4.89489489489489	2.28792246410722\\
4.9049049049049	2.28799076134252\\
4.91491491491491	2.28778438154738\\
4.92492492492492	2.28694503584108\\
4.93493493493493	2.28754144386813\\
4.94494494494494	2.28683217445007\\
4.95495495495495	2.28519910552615\\
4.96496496496496	2.28434683752183\\
4.97497497497497	2.28440877484932\\
4.98498498498498	2.28409689713633\\
4.99499499499499	2.28355054083218\\
5.00500500500501	2.28442474182653\\
5.01501501501502	2.28474988179718\\
5.02502502502503	2.28512219972661\\
5.03503503503504	2.28506349033212\\
5.04504504504505	2.28617046192055\\
5.05505505505506	2.28642617032612\\
5.06506506506507	2.28706088256609\\
5.07507507507508	2.28721964599906\\
5.08508508508509	2.28702149945885\\
5.0950950950951	2.28791885934625\\
5.10510510510511	2.28876641563162\\
5.11511511511512	2.28950970207307\\
5.12512512512513	2.28946100254032\\
5.13513513513514	2.28980205772744\\
5.14514514514515	2.28973310673637\\
5.15515515515516	2.28958623085844\\
5.16516516516517	2.2883598519403\\
5.17517517517518	2.28773983638168\\
5.18518518518519	2.28789032032515\\
5.1951951951952	2.2868930755004\\
5.20520520520521	2.28642238633207\\
5.21521521521522	2.28630375244102\\
5.22522522522523	2.28648089638493\\
5.23523523523524	2.28598832102003\\
5.24524524524525	2.28665282977095\\
5.25525525525526	2.28765528136537\\
5.26526526526527	2.28744356966155\\
5.27527527527528	2.28729113913521\\
5.28528528528529	2.28714004100119\\
5.2952952952953	2.28704310667652\\
5.30530530530531	2.28727504108929\\
5.31531531531532	2.28744791879971\\
5.32532532532533	2.28842579178358\\
5.33533533533534	2.28903058195764\\
5.34534534534535	2.29011209587221\\
5.35535535535536	2.29107155781437\\
5.36536536536537	2.29231108669275\\
5.37537537537538	2.29165188983203\\
5.38538538538539	2.29100902923178\\
5.3953953953954	2.29072302796586\\
5.40540540540541	2.291154007289\\
5.41541541541542	2.2927967565657\\
5.42542542542543	2.29333037670749\\
5.43543543543544	2.29342104061169\\
5.44544544544545	2.29374682199132\\
5.45545545545546	2.29325622777485\\
5.46546546546547	2.2920633910002\\
5.47547547547548	2.2925841927076\\
5.48548548548549	2.29254635096262\\
5.4954954954955	2.29308593737038\\
5.50550550550551	2.29320833492729\\
5.51551551551552	2.29224660516056\\
5.52552552552553	2.29161557859616\\
5.53553553553554	2.29278073430876\\
5.54554554554555	2.29346440644869\\
5.55555555555556	2.29234889356923\\
5.56556556556557	2.29147436958942\\
5.57557557557558	2.29082882275797\\
5.58558558558559	2.29015103510215\\
5.5955955955956	2.28959392594298\\
5.60560560560561	2.28955047605134\\
5.61561561561562	2.28906361491825\\
5.62562562562563	2.28933863763779\\
5.63563563563564	2.28995923979141\\
5.64564564564565	2.29060965207655\\
5.65565565565566	2.29054983180644\\
5.66566566566567	2.2907787213334\\
5.67567567567568	2.29142395474541\\
5.68568568568569	2.29171726904463\\
5.6956956956957	2.29177637006033\\
5.70570570570571	2.29168663576849\\
5.71571571571572	2.29117047805351\\
5.72572572572573	2.29095790659846\\
5.73573573573574	2.28995884251104\\
5.74574574574575	2.28922110955825\\
5.75575575575576	2.28896321608289\\
5.76576576576577	2.28988540224335\\
5.77577577577578	2.2900236134647\\
5.78578578578579	2.29044576171474\\
5.7957957957958	2.28933537605859\\
5.80580580580581	2.28905275586448\\
5.81581581581582	2.28778118553304\\
5.82582582582583	2.28663693026914\\
5.83583583583584	2.28655637629379\\
5.84584584584585	2.28761819855915\\
5.85585585585586	2.28756059108513\\
5.86586586586587	2.28727052163544\\
5.87587587587588	2.28757241046267\\
5.88588588588589	2.28794982673338\\
5.8958958958959	2.28858739447394\\
5.90590590590591	2.28952547328768\\
5.91591591591592	2.29037508095001\\
5.92592592592593	2.29060352649026\\
5.93593593593594	2.29025079327121\\
5.94594594594595	2.28950771847845\\
5.95595595595596	2.28959181237027\\
5.96596596596597	2.28862861097972\\
5.97597597597598	2.28726050390089\\
5.98598598598599	2.28642918770136\\
5.995995995996	2.28665537037067\\
6.00600600600601	2.28655161250438\\
6.01601601601602	2.28715490918952\\
6.02602602602603	2.2885750038301\\
6.03603603603604	2.28938173851247\\
6.04604604604605	2.28819796166265\\
6.05605605605606	2.28682886688249\\
6.06606606606607	2.2865582523737\\
6.07607607607608	2.28701194155384\\
6.08608608608609	2.28748950890835\\
6.0960960960961	2.28788633839773\\
6.10610610610611	2.28822971702484\\
6.11611611611612	2.28840290895032\\
6.12612612612613	2.2886418403227\\
6.13613613613614	2.28868279091391\\
6.14614614614615	2.28772086030089\\
6.15615615615616	2.2876082870081\\
6.16616616616617	2.28791530829574\\
6.17617617617618	2.28804848840304\\
6.18618618618619	2.28743839434308\\
6.1961961961962	2.28619399335155\\
6.20620620620621	2.28507547898392\\
6.21621621621622	2.28375049244828\\
6.22622622622623	2.28294563535651\\
6.23623623623624	2.28247253704934\\
6.24624624624625	2.28319369251809\\
6.25625625625626	2.28377774497029\\
6.26626626626627	2.28377476374686\\
6.27627627627628	2.28431720384073\\
6.28628628628629	2.28438698864871\\
6.2962962962963	2.28403867219562\\
6.30630630630631	2.28439742006053\\
6.31631631631632	2.28455537048346\\
6.32632632632633	2.28493691334694\\
6.33633633633634	2.28647375388922\\
6.34634634634635	2.28691173045976\\
6.35635635635636	2.28715598419347\\
6.36636636636637	2.28824051924909\\
6.37637637637638	2.2873830784538\\
6.38638638638639	2.28609871470534\\
6.3963963963964	2.28558355294493\\
6.40640640640641	2.28401072332671\\
6.41641641641642	2.28328379653053\\
6.42642642642643	2.28334556570489\\
6.43643643643644	2.28436441177467\\
6.44644644644645	2.28365317504319\\
6.45645645645646	2.28445273874256\\
6.46646646646647	2.28329838147794\\
6.47647647647648	2.28387657564496\\
6.48648648648649	2.28397141349061\\
6.4964964964965	2.28350615935869\\
6.50650650650651	2.28406364375557\\
6.51651651651652	2.28670319086946\\
6.52652652652653	2.28807638838776\\
6.53653653653654	2.28779811784892\\
6.54654654654655	2.28789260809504\\
6.55655655655656	2.28977191247196\\
6.56656656656657	2.2904660618661\\
6.57657657657658	2.29041467801595\\
6.58658658658659	2.28957162561266\\
6.5965965965966	2.28935809185417\\
6.60660660660661	2.28938142988814\\
6.61661661661662	2.28973626391081\\
6.62662662662663	2.29017129445854\\
6.63663663663664	2.28981383898801\\
6.64664664664665	2.28995539847441\\
6.65665665665666	2.28891725000875\\
6.66666666666667	2.28828489702088\\
6.67667667667668	2.28746606985877\\
6.68668668668669	2.28771991058662\\
6.6966966966967	2.28822706924837\\
6.70670670670671	2.2881178043884\\
6.71671671671672	2.28785043415612\\
6.72672672672673	2.28655986246608\\
6.73673673673674	2.28503641125\\
6.74674674674675	2.28464242339664\\
6.75675675675676	2.28557046780687\\
6.76676676676677	2.28661474678704\\
6.77677677677678	2.28619639561652\\
6.78678678678679	2.28688990729106\\
6.7967967967968	2.28807870205593\\
6.80680680680681	2.2873898029737\\
6.81681681681682	2.28722821715806\\
6.82682682682683	2.28641144679205\\
6.83683683683684	2.2863981663062\\
6.84684684684685	2.28538827647774\\
6.85685685685686	2.28634505632416\\
6.86686686686687	2.28740709954739\\
6.87687687687688	2.2872681151115\\
6.88688688688689	2.28623978299097\\
6.8968968968969	2.28490232233729\\
6.90690690690691	2.2833558048769\\
6.91691691691692	2.28344234405102\\
6.92692692692693	2.28261198691456\\
6.93693693693694	2.28201556565211\\
6.94694694694695	2.28282449098741\\
6.95695695695696	2.28442979835355\\
6.96696696696697	2.28686218041753\\
6.97697697697698	2.28864461978856\\
6.98698698698699	2.2886591769736\\
6.996996996997	2.28891777968785\\
7.00700700700701	2.28935333201777\\
7.01701701701702	2.28929563761019\\
7.02702702702703	2.29018703344528\\
7.03703703703704	2.29135494414561\\
7.04704704704705	2.29133704764494\\
7.05705705705706	2.2910177212679\\
7.06706706706707	2.29034421307996\\
7.07707707707708	2.28793070783559\\
7.08708708708709	2.28750102776864\\
7.0970970970971	2.28648863716198\\
7.10710710710711	2.28540995514041\\
7.11711711711712	2.28555711117766\\
7.12712712712713	2.2862060622738\\
7.13713713713714	2.286479348415\\
7.14714714714715	2.2872071325519\\
7.15715715715716	2.28712561707671\\
7.16716716716717	2.28625158474184\\
7.17717717717718	2.28591228462042\\
7.18718718718719	2.28441237129495\\
7.1971971971972	2.2850007399813\\
7.20720720720721	2.28546715249078\\
7.21721721721722	2.28612398337805\\
7.22722722722723	2.28615786528403\\
7.23723723723724	2.28643485790414\\
7.24724724724725	2.28758770616618\\
7.25725725725726	2.28963915800783\\
7.26726726726727	2.2897193777803\\
7.27727727727728	2.29087165120098\\
7.28728728728729	2.29144887291547\\
7.2972972972973	2.29251130343089\\
7.30730730730731	2.29366629956102\\
7.31731731731732	2.29259431776113\\
7.32732732732733	2.29185713139313\\
7.33733733733734	2.2917446869657\\
7.34734734734735	2.29185266337781\\
7.35735735735736	2.29100711648053\\
7.36736736736737	2.29016466822501\\
7.37737737737738	2.29116346977623\\
7.38738738738739	2.29063487452757\\
7.3973973973974	2.28948230237953\\
7.40740740740741	2.28897572534542\\
7.41741741741742	2.28867546341196\\
7.42742742742743	2.2879062964043\\
7.43743743743744	2.28734506897593\\
7.44744744744745	2.28740772187497\\
7.45745745745746	2.28624811717508\\
7.46746746746747	2.28729124817277\\
7.47747747747748	2.28836410904991\\
7.48748748748749	2.28876666060359\\
7.4974974974975	2.28878757152269\\
7.50750750750751	2.28920784909774\\
7.51751751751752	2.28731978402332\\
7.52752752752753	2.28617999542793\\
7.53753753753754	2.28450973988485\\
7.54754754754755	2.28461611006656\\
7.55755755755756	2.28479545789089\\
7.56756756756757	2.28483961722165\\
7.57757757757758	2.28400550076888\\
7.58758758758759	2.28479062528298\\
7.5975975975976	2.28503181166435\\
7.60760760760761	2.28434826169815\\
7.61761761761762	2.28470515469169\\
7.62762762762763	2.28537787753451\\
7.63763763763764	2.28398446091175\\
7.64764764764765	2.2831023096422\\
7.65765765765766	2.28224437282193\\
7.66766766766767	2.28150772069745\\
7.67767767767768	2.28070232612092\\
7.68768768768769	2.2817321956133\\
7.6976976976977	2.28210239158343\\
7.70770770770771	2.28189483621513\\
7.71771771771772	2.28224041514816\\
7.72772772772773	2.28309415739104\\
7.73773773773774	2.28296410891513\\
7.74774774774775	2.282548653551\\
7.75775775775776	2.28261048803197\\
7.76776776776777	2.28331594527959\\
7.77777777777778	2.28335908617078\\
7.78778778778779	2.28320335299318\\
7.7977977977978	2.28339932992014\\
7.80780780780781	2.28471242072425\\
10	2.28471242072425\\
};
\addlegendentry{$K=1$, SSA};




%% K=10
\addplot [color=red,dashed,line width=1.0pt]
  table[row sep=crcr]{%
0	10\\
0.00196946385566932	9.81319638549082\\
0.00357201664622017	9.66879737987974\\
0.00517456943677103	9.5315261873596\\
0.00677712222732188	9.40095902958683\\
0.0106683587040268	9.1064667667038\\
0.0145595951807317	8.84381227785635\\
0.0184508316574366	8.60996539865249\\
0.0223420681341415	8.40156133915691\\
0.0310809020794512	8.01166825803483\\
0.0398197360247609	7.70657427930043\\
0.0485585699700706	7.46488815517308\\
0.0572974039153803	7.27178354274713\\
0.0660362378606899	7.11668981462565\\
0.0763599059341893	6.97180988204057\\
0.0866835740076887	6.85873297284145\\
0.097007242081188	6.76985962302739\\
0.107330910154687	6.69957840527388\\
0.117654578228187	6.6436845132108\\
0.134677310481968	6.57522688093676\\
0.15170004273575	6.52718861130195\\
0.168722774989532	6.49289868522416\\
0.185745507243313	6.46822719475824\\
0.202768239497095	6.45040657467378\\
0.232148629429124	6.43068374850238\\
0.261529019361154	6.41909591219898\\
0.290909409293183	6.41205351820077\\
0.320289799225212	6.40777016191285\\
0.349670189157242	6.40517606748953\\
0.425126021138001	6.40285357457119\\
0.500581853118761	6.40189267977491\\
0.57603768509952	6.40119981383951\\
0.65149351708028	6.40112033894569\\
0.726949349061039	6.40126875068825\\
0.919416806837638	6.40061241220968\\
1.11188426461424	6.3995162876997\\
1.30435172239084	6.40079198194285\\
1.49681918016743	6.4026128818097\\
1.68928663794403	6.40172469568023\\
2.02640067055532	6.40016817239851\\
2.36351470316662	6.40083501648957\\
2.70062873577791	6.40201569314845\\
3.0377427683892	6.4017274889579\\
3.5377427683892	6.4002039377288\\
4.0377427683892	6.39997199149511\\
4.5377427683892	6.40107411887139\\
5	6.40167833187611\\
10	6.40167833187611\\
};
\addlegendentry{$K=10$, maxEnt};

\addplot [color=red,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	10\\
0.01001001001001	7.82452979081509\\
0.02002002002002	6.97141280008157\\
0.03003003003003	6.44352858665213\\
0.04004004004004	6.0897317977964\\
0.0500500500500501	5.84476955519085\\
0.0600600600600601	5.67685570690831\\
0.0700700700700701	5.55707496016463\\
0.0800800800800801	5.46390900235483\\
0.0900900900900901	5.39076003374116\\
0.1001001001001	5.34150856038506\\
0.11011011011011	5.30754807948348\\
0.12012012012012	5.27929382747081\\
0.13013013013013	5.25552278433082\\
0.14014014014014	5.24404798240557\\
0.15015015015015	5.23880679717381\\
0.16016016016016	5.23203200220404\\
0.17017017017017	5.22241821603576\\
0.18018018018018	5.21650857728207\\
0.19019019019019	5.20990272077739\\
0.2002002002002	5.20472909295568\\
0.21021021021021	5.20265731110015\\
0.22022022022022	5.20595091665024\\
0.23023023023023	5.20310957717937\\
0.24024024024024	5.20067038727622\\
0.25025025025025	5.2014885859001\\
0.26026026026026	5.20401199113779\\
0.27027027027027	5.20238707505407\\
0.28028028028028	5.19905481226956\\
0.29029029029029	5.19801672959529\\
0.3003003003003	5.19766845656535\\
0.31031031031031	5.20031425646075\\
0.32032032032032	5.1987990197943\\
0.33033033033033	5.19746584873352\\
0.34034034034034	5.20167358401767\\
0.35035035035035	5.19966939558876\\
0.36036036036036	5.19233045315882\\
0.37037037037037	5.1986732098899\\
0.38038038038038	5.20431182325483\\
0.39039039039039	5.20887351665041\\
0.4004004004004	5.2054296352429\\
0.41041041041041	5.20379653064323\\
0.42042042042042	5.19813238334912\\
0.43043043043043	5.19671159994555\\
0.44044044044044	5.19596687174786\\
0.45045045045045	5.19045527434689\\
0.46046046046046	5.19689773913412\\
0.47047047047047	5.19759850999797\\
0.48048048048048	5.19924339960848\\
0.49049049049049	5.19775215691735\\
0.500500500500501	5.19682619451102\\
0.510510510510511	5.20356330936454\\
0.520520520520521	5.20668024030255\\
0.530530530530531	5.20762888381299\\
0.540540540540541	5.20553166827034\\
0.550550550550551	5.20612342826108\\
0.560560560560561	5.20690871127499\\
0.570570570570571	5.20348026175831\\
0.580580580580581	5.1954660570896\\
0.590590590590591	5.1937935901247\\
0.600600600600601	5.1921311038126\\
0.610610610610611	5.19353657345781\\
0.620620620620621	5.19396714463075\\
0.630630630630631	5.19234240134895\\
0.640640640640641	5.18890425629751\\
0.650650650650651	5.192389312685\\
0.660660660660661	5.18898552908109\\
0.670670670670671	5.18429701024716\\
0.680680680680681	5.18635264465002\\
0.690690690690691	5.18464983187054\\
0.700700700700701	5.18684704396793\\
0.710710710710711	5.18934069057917\\
0.720720720720721	5.19107927912767\\
0.730730730730731	5.19347745022779\\
0.740740740740741	5.18991831648301\\
0.750750750750751	5.19090799386285\\
0.760760760760761	5.1941244397881\\
0.770770770770771	5.19547797246527\\
0.780780780780781	5.20078696131358\\
0.790790790790791	5.20463896298298\\
0.800800800800801	5.21058478625987\\
0.810810810810811	5.20880062301364\\
0.820820820820821	5.20964530607757\\
0.830830830830831	5.21378881380755\\
0.840840840840841	5.20960901734288\\
0.850850850850851	5.20802319669945\\
0.860860860860861	5.20321430282296\\
0.870870870870871	5.20116311099431\\
0.880880880880881	5.1978638146227\\
0.890890890890891	5.19428068580578\\
0.900900900900901	5.19411304348081\\
0.910910910910911	5.18979955852317\\
0.920920920920921	5.19132703346108\\
0.930930930930931	5.19035541801197\\
0.940940940940941	5.18941941934305\\
0.950950950950951	5.1914754211038\\
0.960960960960961	5.19094529014091\\
0.970970970970971	5.19505750977365\\
0.980980980980981	5.19855949805458\\
0.990990990990991	5.20141814486433\\
1.001001001001	5.20227291721723\\
1.01101101101101	5.19989889261014\\
1.02102102102102	5.19687813663315\\
1.03103103103103	5.19319997595599\\
1.04104104104104	5.1936710100684\\
1.05105105105105	5.19359978582348\\
1.06106106106106	5.19233570027457\\
1.07107107107107	5.19383701059965\\
1.08108108108108	5.19038872754378\\
1.09109109109109	5.19013934456359\\
1.1011011011011	5.18769115991134\\
1.11111111111111	5.18663287716004\\
1.12112112112112	5.19012076743566\\
1.13113113113113	5.18947856512034\\
1.14114114114114	5.18575848894057\\
1.15115115115115	5.18475514500763\\
1.16116116116116	5.18885716880959\\
1.17117117117117	5.19422179683885\\
1.18118118118118	5.19607030756076\\
1.19119119119119	5.19381550409463\\
1.2012012012012	5.19764665680457\\
1.21121121121121	5.19582618532332\\
1.22122122122122	5.19088500144837\\
1.23123123123123	5.18973799793205\\
1.24124124124124	5.18944995361032\\
1.25125125125125	5.18814920245062\\
1.26126126126126	5.19315257861598\\
1.27127127127127	5.19218584942716\\
1.28128128128128	5.19170582024544\\
1.29129129129129	5.19370753269142\\
1.3013013013013	5.19885634302133\\
1.31131131131131	5.202000502669\\
1.32132132132132	5.20157190821653\\
1.33133133133133	5.19981937897066\\
1.34134134134134	5.19962277248941\\
1.35135135135135	5.19709362799496\\
1.36136136136136	5.19574084290439\\
1.37137137137137	5.19611357242752\\
1.38138138138138	5.20179205322162\\
1.39139139139139	5.19649154620313\\
1.4014014014014	5.20108867924148\\
1.41141141141141	5.20396660427231\\
1.42142142142142	5.20406304284158\\
1.43143143143143	5.20438750402838\\
1.44144144144144	5.20454355137918\\
1.45145145145145	5.20397708180925\\
1.46146146146146	5.20166969886694\\
1.47147147147147	5.19776640948824\\
1.48148148148148	5.19126793792694\\
1.49149149149149	5.18935342726606\\
1.5015015015015	5.18696308482299\\
1.51151151151151	5.18837059607374\\
1.52152152152152	5.18734267787373\\
1.53153153153153	5.18692413169289\\
1.54154154154154	5.18862292308026\\
1.55155155155155	5.18925604734499\\
1.56156156156156	5.19385066277307\\
1.57157157157157	5.19587830289922\\
1.58158158158158	5.19481702617725\\
1.59159159159159	5.1981345268264\\
1.6016016016016	5.19318390492214\\
1.61161161161161	5.18678114812581\\
1.62162162162162	5.18723407737987\\
1.63163163163163	5.18931284877455\\
1.64164164164164	5.19206413607324\\
1.65165165165165	5.19118699302966\\
1.66166166166166	5.1899886959378\\
1.67167167167167	5.19333362815238\\
1.68168168168168	5.19874437844974\\
1.69169169169169	5.1961421288607\\
1.7017017017017	5.194782170356\\
1.71171171171171	5.19387649258177\\
1.72172172172172	5.19418038575521\\
1.73173173173173	5.19535790281177\\
1.74174174174174	5.20203526636532\\
1.75175175175175	5.20333780325646\\
1.76176176176176	5.20368011252561\\
1.77177177177177	5.19792715538053\\
1.78178178178178	5.19963803377939\\
1.79179179179179	5.19519645303268\\
1.8018018018018	5.19298610983252\\
1.81181181181181	5.19034304120945\\
1.82182182182182	5.19474225300636\\
1.83183183183183	5.19820802507753\\
1.84184184184184	5.20261522002087\\
1.85185185185185	5.19762477990737\\
1.86186186186186	5.19663502218784\\
1.87187187187187	5.1963407578687\\
1.88188188188188	5.19727618057669\\
1.89189189189189	5.20504481038015\\
1.9019019019019	5.20583183242626\\
1.91191191191191	5.20123077846357\\
1.92192192192192	5.20091684446599\\
1.93193193193193	5.19927434879969\\
1.94194194194194	5.19897788997578\\
1.95195195195195	5.19875988847793\\
1.96196196196196	5.20013231077133\\
1.97197197197197	5.19988154154958\\
1.98198198198198	5.20145576193083\\
1.99199199199199	5.20453458447367\\
2.002002002002	5.20505342437224\\
2.01201201201201	5.19758969187316\\
2.02202202202202	5.19890905446408\\
2.03203203203203	5.19484619716187\\
2.04204204204204	5.19389955399058\\
2.05205205205205	5.19416479622219\\
2.06206206206206	5.19574792804591\\
2.07207207207207	5.19357433678682\\
2.08208208208208	5.19446160278819\\
2.09209209209209	5.19303629294465\\
2.1021021021021	5.19208109355832\\
2.11211211211211	5.19380146813359\\
2.12212212212212	5.19442905022122\\
2.13213213213213	5.19820523329864\\
2.14214214214214	5.20127255995597\\
2.15215215215215	5.20487996721204\\
2.16216216216216	5.20499730124278\\
2.17217217217217	5.20463926096091\\
2.18218218218218	5.20562104321333\\
2.19219219219219	5.20461438050479\\
2.2022022022022	5.20534233621214\\
2.21221221221221	5.20726009100581\\
2.22222222222222	5.20438119064567\\
2.23223223223223	5.20098594719903\\
2.24224224224224	5.19813445584594\\
2.25225225225225	5.19544501178717\\
2.26226226226226	5.19191661132226\\
2.27227227227227	5.19569416826422\\
2.28228228228228	5.20466231809856\\
2.29229229229229	5.20856890184863\\
2.3023023023023	5.20690321810918\\
2.31231231231231	5.20407645158901\\
2.32232232232232	5.20254088238935\\
2.33233233233233	5.19686536598613\\
2.34234234234234	5.1896562378668\\
2.35235235235235	5.18669697527031\\
2.36236236236236	5.18824466663143\\
2.37237237237237	5.19147927137023\\
2.38238238238238	5.19698020239067\\
2.39239239239239	5.19800563192188\\
2.4024024024024	5.19381654913424\\
2.41241241241241	5.19499174766545\\
2.42242242242242	5.19292642381668\\
2.43243243243243	5.19831661542966\\
2.44244244244244	5.19814497375461\\
2.45245245245245	5.19550392312524\\
2.46246246246246	5.19230819346129\\
2.47247247247247	5.19278292513977\\
2.48248248248248	5.18924989809238\\
2.49249249249249	5.19291077822285\\
2.5025025025025	5.19071247393807\\
2.51251251251251	5.19038777803656\\
2.52252252252252	5.18404896331505\\
2.53253253253253	5.18423399331901\\
2.54254254254254	5.18041941823189\\
2.55255255255255	5.18751578082788\\
2.56256256256256	5.18589632019604\\
2.57257257257257	5.18461645431185\\
2.58258258258258	5.18454288923644\\
2.59259259259259	5.19014945880491\\
2.6026026026026	5.19529557688151\\
2.61261261261261	5.19504762562752\\
2.62262262262262	5.19223281070198\\
2.63263263263263	5.19208056239134\\
2.64264264264264	5.19206640019998\\
2.65265265265265	5.19364820679959\\
2.66266266266266	5.19563207387522\\
2.67267267267267	5.19849197853406\\
2.68268268268268	5.19863158049844\\
2.69269269269269	5.19536490981432\\
2.7027027027027	5.19551861640042\\
2.71271271271271	5.20060768036355\\
2.72272272272272	5.20011664625402\\
2.73273273273273	5.19899545957466\\
2.74274274274274	5.19617058386128\\
2.75275275275275	5.19336453635204\\
2.76276276276276	5.19748479738685\\
2.77277277277277	5.19270131026609\\
2.78278278278278	5.18800973702886\\
2.79279279279279	5.18173374895213\\
2.8028028028028	5.18792459050193\\
2.81281281281281	5.18986658712867\\
2.82282282282282	5.1871904305741\\
2.83283283283283	5.19278108201591\\
2.84284284284284	5.1938702919188\\
2.85285285285285	5.19586961040639\\
2.86286286286286	5.19233900412622\\
2.87287287287287	5.19187608311824\\
2.88288288288288	5.19189457786514\\
2.89289289289289	5.18788897910806\\
2.9029029029029	5.18605514481585\\
2.91291291291291	5.18638246499819\\
2.92292292292292	5.18397374704928\\
2.93293293293293	5.18473428162753\\
2.94294294294294	5.18755474702255\\
2.95295295295295	5.19157255952072\\
2.96296296296296	5.19358475972339\\
2.97297297297297	5.19592337719991\\
2.98298298298298	5.19324122059273\\
2.99299299299299	5.18531901619199\\
3.003003003003	5.18293632047008\\
3.01301301301301	5.18222028623941\\
3.02302302302302	5.17933193652351\\
3.03303303303303	5.1875563093601\\
3.04304304304304	5.18704772396346\\
3.05305305305305	5.1839256830882\\
3.06306306306306	5.18880223167014\\
3.07307307307307	5.19716419601377\\
3.08308308308308	5.19863456759796\\
3.09309309309309	5.19745179040012\\
3.1031031031031	5.19730606266654\\
3.11311311311311	5.19755716968294\\
3.12312312312312	5.20083061656217\\
3.13313313313313	5.1973417481995\\
3.14314314314314	5.19389399694905\\
3.15315315315315	5.19371501557547\\
3.16316316316316	5.19124166378461\\
3.17317317317317	5.19672470958379\\
3.18318318318318	5.19636370860929\\
3.19319319319319	5.19924447766316\\
3.2032032032032	5.19831426690385\\
3.21321321321321	5.19747293437929\\
3.22322322322322	5.20010277376075\\
3.23323323323323	5.20911021490212\\
3.24324324324324	5.20825052012719\\
3.25325325325325	5.19959963325112\\
3.26326326326326	5.19711217460104\\
3.27327327327327	5.20138446626752\\
3.28328328328328	5.20161085574632\\
3.29329329329329	5.19975106922648\\
3.3033033033033	5.19979297008705\\
3.31331331331331	5.20274376940428\\
3.32332332332332	5.20193555569632\\
3.33333333333333	5.20285050677202\\
3.34334334334334	5.20839806578182\\
3.35335335335335	5.21043811420263\\
3.36336336336336	5.211230002573\\
3.37337337337337	5.21321010444593\\
3.38338338338338	5.20802334436034\\
3.39339339339339	5.20168253742906\\
3.4034034034034	5.20001249868233\\
3.41341341341341	5.19698477940946\\
3.42342342342342	5.19979538156492\\
3.43343343343343	5.19807967758632\\
3.44344344344344	5.19591534966392\\
3.45345345345345	5.20219589873933\\
3.46346346346346	5.20062585040939\\
3.47347347347347	5.20006763837968\\
3.48348348348348	5.20584543884201\\
3.49349349349349	5.20623363952927\\
3.5035035035035	5.20414526184404\\
3.51351351351351	5.20262654750978\\
3.52352352352352	5.19755037710372\\
3.53353353353353	5.19794008258735\\
3.54354354354354	5.19892470545652\\
3.55355355355355	5.19933261623405\\
3.56356356356356	5.19759370377987\\
3.57357357357357	5.19623005158491\\
3.58358358358358	5.19351348605217\\
3.59359359359359	5.18835541793743\\
3.6036036036036	5.19287574833625\\
3.61361361361361	5.20110052539258\\
3.62362362362362	5.19801160802492\\
3.63363363363363	5.20151767416812\\
3.64364364364364	5.20412281488194\\
3.65365365365365	5.20302642916671\\
3.66366366366366	5.19876938518233\\
3.67367367367367	5.20054135084419\\
3.68368368368368	5.20400745275969\\
3.69369369369369	5.20595006933592\\
3.7037037037037	5.2020219005964\\
3.71371371371371	5.20593625851943\\
3.72372372372372	5.2038341334741\\
3.73373373373373	5.19935933269026\\
3.74374374374374	5.20162287261467\\
3.75375375375375	5.20256550509171\\
3.76376376376376	5.20859278579996\\
3.77377377377377	5.20573214551155\\
3.78378378378378	5.2028566902107\\
3.79379379379379	5.20022687466462\\
3.8038038038038	5.20111698040827\\
3.81381381381381	5.20122187664352\\
3.82382382382382	5.20370692655354\\
3.83383383383383	5.20803986402711\\
3.84384384384384	5.20919643880582\\
3.85385385385385	5.20949287581687\\
3.86386386386386	5.20808118328305\\
3.87387387387387	5.21234590652401\\
3.88388388388388	5.21274155397849\\
3.89389389389389	5.21385466436589\\
3.9039039039039	5.21188229090121\\
3.91391391391391	5.2043062930465\\
3.92392392392392	5.20245781295707\\
3.93393393393393	5.20188327333089\\
3.94394394394394	5.21012961764317\\
3.95395395395395	5.21044775637657\\
3.96396396396396	5.20973127409983\\
3.97397397397397	5.20851269675732\\
3.98398398398398	5.20350284660474\\
3.99399399399399	5.19995913258091\\
4.004004004004	5.19545072263887\\
4.01401401401401	5.19870200111632\\
4.02402402402402	5.19875595749839\\
4.03403403403403	5.19571812717066\\
4.04404404404404	5.19790182601192\\
4.05405405405405	5.19956431169784\\
4.06406406406406	5.20376889952904\\
4.07407407407407	5.20376509321042\\
4.08408408408408	5.1974896185979\\
4.09409409409409	5.19376936321471\\
4.1041041041041	5.19164631424152\\
4.11411411411411	5.1944705922249\\
4.12412412412412	5.19902051927526\\
4.13413413413413	5.19702071977772\\
4.14414414414414	5.19179457030542\\
4.15415415415415	5.19072194729991\\
4.16416416416416	5.18936123566035\\
4.17417417417417	5.18455401816917\\
4.18418418418418	5.18266071822713\\
4.19419419419419	5.18395047847988\\
4.2042042042042	5.18205134393624\\
4.21421421421421	5.18707858990864\\
4.22422422422422	5.19077961829132\\
4.23423423423423	5.19098610043341\\
4.24424424424424	5.19017503150879\\
4.25425425425425	5.19875425316885\\
4.26426426426426	5.20353580160868\\
4.27427427427427	5.20414549915291\\
4.28428428428428	5.20213894663817\\
4.29429429429429	5.19608067074616\\
4.3043043043043	5.19023603917295\\
4.31431431431431	5.18771113082509\\
4.32432432432432	5.18907988605822\\
4.33433433433433	5.18976572284952\\
4.34434434434434	5.1941627424596\\
4.35435435435435	5.19640730823762\\
4.36436436436436	5.19725300588568\\
4.37437437437437	5.19932725360475\\
4.38438438438438	5.20097392881766\\
4.39439439439439	5.20162343136571\\
4.4044044044044	5.20010374571847\\
4.41441441441441	5.19759481928393\\
4.42442442442442	5.19774600090732\\
4.43443443443443	5.195538344947\\
4.44444444444444	5.19306829542185\\
4.45445445445445	5.19232845824458\\
4.46446446446446	5.19421249319416\\
4.47447447447447	5.19736254840075\\
4.48448448448448	5.19558542789358\\
4.49449449449449	5.193931235602\\
4.5045045045045	5.19510086580665\\
4.51451451451451	5.19352724962645\\
4.52452452452452	5.19475232729402\\
4.53453453453453	5.20343675309234\\
4.54454454454454	5.20101343286393\\
4.55455455455455	5.19775761383662\\
4.56456456456456	5.19549414281667\\
4.57457457457457	5.19596205402742\\
4.58458458458458	5.19575162900308\\
4.59459459459459	5.19959907851529\\
4.6046046046046	5.20144542180547\\
4.61461461461461	5.20106649001822\\
4.62462462462462	5.20230832475329\\
4.63463463463463	5.20156358835937\\
4.64464464464464	5.20181395806348\\
4.65465465465465	5.19995237790455\\
4.66466466466466	5.20011582079402\\
4.67467467467467	5.1983059589884\\
4.68468468468468	5.1936074742462\\
4.69469469469469	5.19009006999297\\
4.7047047047047	5.18844669419615\\
4.71471471471471	5.19173580725933\\
4.72472472472472	5.1917681076147\\
4.73473473473473	5.1954198157893\\
4.74474474474474	5.19978702404949\\
4.75475475475475	5.19557804024095\\
4.76476476476476	5.19479058475056\\
4.77477477477477	5.19584663916083\\
4.78478478478478	5.19816159306266\\
4.79479479479479	5.20189851004789\\
4.8048048048048	5.20089462712732\\
4.81481481481481	5.20281862034393\\
4.82482482482482	5.20333247009881\\
4.83483483483483	5.20107077516617\\
4.84484484484484	5.19860585208737\\
4.85485485485485	5.2002696594838\\
4.86486486486486	5.20119717083534\\
4.87487487487487	5.20451634695505\\
4.88488488488488	5.20231306686102\\
4.89489489489489	5.19579041919962\\
4.9049049049049	5.19454917803461\\
4.91491491491491	5.1963593423973\\
4.92492492492492	5.19572179636328\\
4.93493493493493	5.19271634197904\\
4.94494494494494	5.19385164884971\\
4.95495495495495	5.19240150549569\\
4.96496496496496	5.19302513389934\\
4.97497497497497	5.19596084030785\\
4.98498498498498	5.19849918541459\\
4.99499499499499	5.19695399661347\\
5.00500500500501	5.20119865817234\\
5.01501501501502	5.20240472013988\\
5.02502502502503	5.19806892769024\\
5.03503503503504	5.19927953429011\\
5.04504504504505	5.19935645734522\\
5.05505505505506	5.20040117247471\\
5.06506506506507	5.19830347102924\\
5.07507507507508	5.19654362143377\\
5.08508508508509	5.19918942082387\\
5.0950950950951	5.20166633740909\\
5.10510510510511	5.20119013039502\\
5.11511511511512	5.20361003773122\\
5.12512512512513	5.19744612770638\\
5.13513513513514	5.19736108288599\\
5.14514514514515	5.19594579828365\\
5.15515515515516	5.19870639291522\\
5.16516516516517	5.19602065771071\\
5.17517517517518	5.20117914322644\\
5.18518518518519	5.20267701952399\\
5.1951951951952	5.20021392173535\\
5.20520520520521	5.19444210035734\\
5.21521521521522	5.19743304114729\\
5.22522522522523	5.19615649039056\\
5.23523523523524	5.1942972192547\\
5.24524524524525	5.19241783748911\\
5.25525525525526	5.1899143660218\\
5.26526526526527	5.19221661237806\\
5.27527527527528	5.1930638616852\\
5.28528528528529	5.19698262216444\\
5.2952952952953	5.19668155251135\\
5.30530530530531	5.19239356622129\\
5.31531531531532	5.19003261595334\\
5.32532532532533	5.18865830523041\\
5.33533533533534	5.18515276692819\\
5.34534534534535	5.18528370034138\\
5.35535535535536	5.1871301310581\\
5.36536536536537	5.19055469594049\\
5.37537537537538	5.1908796462234\\
5.38538538538539	5.1881435916508\\
5.3953953953954	5.1885122700591\\
5.40540540540541	5.19090909846279\\
5.41541541541542	5.19039449816079\\
5.42542542542543	5.19194723581512\\
5.43543543543544	5.18916656095649\\
5.44544544544545	5.18352269093035\\
5.45545545545546	5.18326954592298\\
5.46546546546547	5.18608764312466\\
5.47547547547548	5.18527981975463\\
5.48548548548549	5.18607715298863\\
5.4954954954955	5.18931639319776\\
5.50550550550551	5.19152012265431\\
5.51551551551552	5.19161583733963\\
5.52552552552553	5.19366261931662\\
5.53553553553554	5.19919791856176\\
5.54554554554555	5.20002826241769\\
5.55555555555556	5.20004379560382\\
5.56556556556557	5.19462310199439\\
5.57557557557558	5.19402059284278\\
5.58558558558559	5.19408479151473\\
5.5955955955956	5.19709838389012\\
5.60560560560561	5.19750915778436\\
5.61561561561562	5.19709688019781\\
5.62562562562563	5.19463660922316\\
5.63563563563564	5.19268857789081\\
5.64564564564565	5.19229504324104\\
5.65565565565566	5.19720780371647\\
5.66566566566567	5.20107828203878\\
5.67567567567568	5.20231711139686\\
5.68568568568569	5.20411429175694\\
5.6956956956957	5.20309659179365\\
5.70570570570571	5.19942494411\\
5.71571571571572	5.19967734595117\\
5.72572572572573	5.19798125352196\\
5.73573573573574	5.19543711465425\\
5.74574574574575	5.19675643403632\\
5.75575575575576	5.19944642190268\\
5.76576576576577	5.20110756797159\\
5.77577577577578	5.205181889816\\
5.78578578578579	5.20369126679646\\
5.7957957957958	5.19878730130016\\
5.80580580580581	5.19559226358752\\
5.81581581581582	5.19422425015864\\
5.82582582582583	5.19632973600568\\
5.83583583583584	5.1958985770406\\
5.84584584584585	5.19820989778758\\
5.85585585585586	5.19840132303058\\
5.86586586586587	5.19863782932786\\
5.87587587587588	5.19769015675817\\
5.88588588588589	5.20190890297226\\
5.8958958958959	5.2048559262092\\
5.90590590590591	5.2019466658284\\
5.91591591591592	5.19782821955769\\
5.92592592592593	5.19295809146258\\
5.93593593593594	5.19063579638348\\
5.94594594594595	5.19850346236531\\
5.95595595595596	5.19942636690246\\
5.96596596596597	5.2025452427469\\
5.97597597597598	5.20582964749682\\
5.98598598598599	5.20356862260662\\
5.995995995996	5.19553078863292\\
6.00600600600601	5.19729730483535\\
6.01601601601602	5.19735577269832\\
6.02602602602603	5.19512254840238\\
6.03603603603604	5.19636909244587\\
6.04604604604605	5.20105939955695\\
6.05605605605606	5.20171442686387\\
6.06606606606607	5.20224858592911\\
6.07607607607608	5.2041839248282\\
6.08608608608609	5.20027012014584\\
6.0960960960961	5.20030607119883\\
6.10610610610611	5.19901101713872\\
6.11611611611612	5.20158461655322\\
6.12612612612613	5.1970373891485\\
6.13613613613614	5.19297733479112\\
6.14614614614615	5.19070363189081\\
6.15615615615616	5.19314751525857\\
6.16616616616617	5.19442455850402\\
6.17617617617618	5.18908025419806\\
6.18618618618619	5.19580165507041\\
6.1961961961962	5.1974641893934\\
6.20620620620621	5.19811566958464\\
6.21621621621622	5.19986180668587\\
6.22622622622623	5.19871286367341\\
6.23623623623624	5.20094869448576\\
6.24624624624625	5.19859664207182\\
6.25625625625626	5.19742449004038\\
6.26626626626627	5.19924267141014\\
6.27627627627628	5.19444199984105\\
6.28628628628629	5.19488045488574\\
6.2962962962963	5.19647167809419\\
6.30630630630631	5.19459030810391\\
6.31631631631632	5.19572597604432\\
6.32632632632633	5.19180697356958\\
6.33633633633634	5.19044877539779\\
6.34634634634635	5.1918165512596\\
6.35635635635636	5.19575026715396\\
6.36636636636637	5.19564121080668\\
6.37637637637638	5.19995682557105\\
6.38638638638639	5.19954986241123\\
6.3963963963964	5.20267319543608\\
6.40640640640641	5.20434799984619\\
6.41641641641642	5.20131112533158\\
6.42642642642643	5.19415852246975\\
6.43643643643644	5.1913336852784\\
6.44644644644645	5.19163725025265\\
6.45645645645646	5.19229770985292\\
6.46646646646647	5.19424528689811\\
6.47647647647648	5.19527758917545\\
6.48648648648649	5.19354459546592\\
6.4964964964965	5.19606385663485\\
6.50650650650651	5.19315798174776\\
6.51651651651652	5.19112732351807\\
6.52652652652653	5.19330554275372\\
6.53653653653654	5.19574207929431\\
6.54654654654655	5.19746546998415\\
6.55655655655656	5.19193733280906\\
6.56656656656657	5.1948055380799\\
6.57657657657658	5.19107600511098\\
6.58658658658659	5.19278567079963\\
6.5965965965966	5.19256350164373\\
6.60660660660661	5.19143517922223\\
6.61661661661662	5.19371864188491\\
6.62662662662663	5.19620210792737\\
6.63663663663664	5.19859575104846\\
6.64664664664665	5.19385184437284\\
6.65665665665666	5.19184461819294\\
6.66666666666667	5.19390037622828\\
6.67667667667668	5.19582817677386\\
6.68668668668669	5.18975854337487\\
6.6966966966967	5.19013696613325\\
6.70670670670671	5.1943391654157\\
6.71671671671672	5.19274923140782\\
6.72672672672673	5.19338051362582\\
6.73673673673674	5.18976761099503\\
6.74674674674675	5.19050459637218\\
6.75675675675676	5.19031974705877\\
6.76676676676677	5.19262563657641\\
6.77677677677678	5.19633762701426\\
6.78678678678679	5.19651662318045\\
6.7967967967968	5.19926993640039\\
6.80680680680681	5.2014752116998\\
6.81681681681682	5.19970287564001\\
6.82682682682683	5.19993010079978\\
6.83683683683684	5.1991401244794\\
6.84684684684685	5.19127364514952\\
6.85685685685686	5.18969207422681\\
6.86686686686687	5.19242040689094\\
6.87687687687688	5.19236560527099\\
6.88688688688689	5.19819824629146\\
6.8968968968969	5.19889571799847\\
6.90690690690691	5.19838754154331\\
6.91691691691692	5.19676075612442\\
6.92692692692693	5.19313566145215\\
6.93693693693694	5.19484075596579\\
6.94694694694695	5.19630451822848\\
6.95695695695696	5.19686397859485\\
6.96696696696697	5.19972834134718\\
6.97697697697698	5.19737115013529\\
6.98698698698699	5.1926907085032\\
6.996996996997	5.19441331738456\\
7.00700700700701	5.199914734343\\
7.01701701701702	5.19938219555935\\
7.02702702702703	5.19700248328071\\
7.03703703703704	5.1971053030363\\
7.04704704704705	5.19680873417127\\
7.05705705705706	5.19765188752979\\
7.06706706706707	5.19758401201321\\
7.07707707707708	5.20032589160548\\
7.08708708708709	5.19824718724719\\
7.0970970970971	5.19514757025591\\
7.10710710710711	5.19798440901234\\
7.11711711711712	5.19691073214649\\
7.12712712712713	5.19931460602011\\
7.13713713713714	5.20237153450943\\
7.14714714714715	5.20107747622098\\
7.15715715715716	5.20136714848142\\
7.16716716716717	5.19980997287949\\
7.17717717717718	5.19722763433557\\
7.18718718718719	5.1958382673753\\
7.1971971971972	5.19495530808075\\
7.20720720720721	5.19395551261294\\
7.21721721721722	5.19426237294913\\
7.22722722722723	5.19183765445313\\
7.23723723723724	5.19079620279593\\
7.24724724724725	5.18465201753693\\
7.25725725725726	5.1846975410412\\
7.26726726726727	5.18500272747679\\
7.27727727727728	5.19162123685335\\
7.28728728728729	5.18906131556694\\
7.2972972972973	5.19060547284348\\
7.30730730730731	5.19207192819417\\
7.31731731731732	5.19847395857673\\
7.32732732732733	5.19961576742059\\
7.33733733733734	5.20047352491594\\
7.34734734734735	5.1982218797545\\
7.35735735735736	5.20129215585071\\
7.36736736736737	5.20529238269966\\
7.37737737737738	5.20456121141559\\
7.38738738738739	5.2024887482859\\
7.3973973973974	5.20391304193066\\
7.40740740740741	5.19972755977284\\
7.41741741741742	5.19863576080558\\
7.42742742742743	5.19957932930303\\
7.43743743743744	5.19790955553317\\
7.44744744744745	5.20303242517495\\
7.45745745745746	5.20324586478072\\
7.46746746746747	5.20014919696701\\
7.47747747747748	5.19711773557575\\
7.48748748748749	5.19553491143658\\
7.4974974974975	5.19637179253221\\
7.50750750750751	5.19164154881592\\
7.51751751751752	5.18732469797687\\
7.52752752752753	5.18740676130322\\
7.53753753753754	5.18685320351607\\
7.54754754754755	5.18494461046201\\
7.55755755755756	5.19044392481365\\
7.56756756756757	5.19705870518234\\
7.57757757757758	5.19916689881252\\
7.58758758758759	5.19710951070885\\
7.5975975975976	5.19841830477344\\
7.60760760760761	5.20419157988099\\
7.61761761761762	5.20317313070289\\
7.62762762762763	5.19855606758454\\
7.63763763763764	5.19008679330883\\
7.64764764764765	5.1889652297213\\
7.65765765765766	5.19095860479994\\
7.66766766766767	5.19175548984788\\
7.67767767767768	5.19560012134221\\
7.68768768768769	5.19431782184556\\
7.6976976976977	5.19759074746133\\
7.70770770770771	5.20078674660939\\
7.71771771771772	5.20493642197946\\
7.72772772772773	5.20943762209089\\
7.73773773773774	5.20751109488187\\
7.74774774774775	5.20125731959068\\
7.75775775775776	5.2023130312951\\
7.76776776776777	5.20104820991335\\
7.77777777777778	5.19722350660668\\
7.78778778778779	5.2008168210187\\
7.7977977977978	5.20034327794157\\
7.80780780780781	5.19564306580815\\
7.81781781781782	5.19430924890902\\
7.82782782782783	5.19407288654672\\
7.83783783783784	5.19570642043182\\
7.84784784784785	5.19720734549213\\
7.85785785785786	5.19673092855286\\
7.86786786786787	5.19953122742702\\
7.87787787787788	5.20228440227142\\
7.88788788788789	5.19928302908043\\
7.8978978978979	5.19635411924221\\
7.90790790790791	5.18875475299249\\
7.91791791791792	5.18912634269971\\
7.92792792792793	5.19285786569077\\
7.93793793793794	5.19110696941793\\
7.94794794794795	5.18659948164382\\
7.95795795795796	5.18678979588\\
7.96796796796797	5.19079947732638\\
7.97797797797798	5.19472787847682\\
7.98798798798799	5.19882637314157\\
7.997997997998	5.19759971026078\\
8.00800800800801	5.20276012654773\\
8.01801801801802	5.20329214980743\\
8.02802802802803	5.2051276862684\\
8.03803803803804	5.20426541055041\\
8.04804804804805	5.20297914938277\\
8.05805805805806	5.19946736755824\\
8.06806806806807	5.20249768967838\\
8.07807807807808	5.20084894159056\\
8.08808808808809	5.1952442074376\\
8.0980980980981	5.19558067749619\\
8.10810810810811	5.19443247102457\\
8.11811811811812	5.19164099839841\\
8.12812812812813	5.19111375875375\\
8.13813813813814	5.19195505864279\\
8.14814814814815	5.1921366279349\\
8.15815815815816	5.19310791891588\\
8.16816816816817	5.19798114154268\\
8.17817817817818	5.19913850360653\\
8.18818818818819	5.19448235685037\\
8.1981981981982	5.19238761722189\\
8.20820820820821	5.19075056160522\\
8.21821821821822	5.19473081703582\\
8.22822822822823	5.19786026466261\\
8.23823823823824	5.19870166944022\\
8.24824824824825	5.20121577172647\\
8.25825825825826	5.19893524928544\\
8.26826826826827	5.19831140659033\\
8.27827827827828	5.19695533600797\\
8.28828828828829	5.19361873398582\\
8.2982982982983	5.19234953652195\\
8.30830830830831	5.19648845609977\\
8.31831831831832	5.19488764237565\\
8.32832832832833	5.19782935272918\\
8.33833833833834	5.19904319214889\\
8.34834834834835	5.19570363768978\\
8.35835835835836	5.19429485288329\\
8.36836836836837	5.19872734808656\\
8.37837837837838	5.20211519345391\\
8.38838838838839	5.20251792756656\\
8.3983983983984	5.20259605846161\\
8.40840840840841	5.1988903739717\\
8.41841841841842	5.19970057462\\
8.42842842842843	5.19889201689626\\
8.43843843843844	5.19855913759816\\
8.44844844844845	5.19557289948715\\
8.45845845845846	5.19772276680405\\
8.46846846846847	5.1952259656476\\
8.47847847847848	5.19373506828692\\
8.48848848848849	5.1947016496894\\
8.4984984984985	5.19366865593632\\
8.50850850850851	5.19729923346796\\
8.51851851851852	5.19479655594559\\
8.52852852852853	5.19022326493512\\
8.53853853853854	5.18512978109269\\
8.54854854854855	5.18567044801798\\
8.55855855855856	5.18361053127548\\
8.56856856856857	5.18691733132424\\
8.57857857857858	5.18695159622051\\
8.58858858858859	5.19019550637711\\
8.5985985985986	5.19711376276159\\
8.60860860860861	5.19845805922321\\
8.61861861861862	5.1972550502077\\
8.62862862862863	5.1915211108339\\
8.63863863863864	5.18664524287259\\
8.64864864864865	5.18804401358369\\
8.65865865865866	5.19422566766083\\
8.66866866866867	5.19349018309872\\
8.67867867867868	5.19590871019827\\
8.68868868868869	5.19847722755068\\
8.6986986986987	5.20187483540984\\
8.70870870870871	5.20023416491165\\
8.71871871871872	5.1972771525005\\
8.72872872872873	5.19377851021546\\
8.73873873873874	5.18726207564229\\
8.74874874874875	5.18860948645491\\
8.75875875875876	5.19103747621044\\
8.76876876876877	5.19807869368646\\
8.77877877877878	5.19724419748063\\
8.78878878878879	5.19822629515032\\
8.7987987987988	5.20039572816897\\
8.80880880880881	5.19838546160077\\
8.81881881881882	5.19984584419793\\
8.82882882882883	5.19864689536009\\
8.83883883883884	5.19640249471931\\
8.84884884884885	5.19916966416597\\
8.85885885885886	5.20177047971829\\
8.86886886886887	5.20283469760972\\
8.87887887887888	5.19789354745526\\
8.88888888888889	5.19937382636509\\
8.8988988988989	5.20266521693649\\
8.90890890890891	5.20303538861181\\
8.91891891891892	5.20001519313779\\
8.92892892892893	5.20025009933331\\
8.93893893893894	5.20596151895567\\
8.94894894894895	5.2064361472363\\
8.95895895895896	5.20836094623866\\
8.96896896896897	5.21007509399442\\
8.97897897897898	5.20596655814398\\
8.98898898898899	5.20390181261866\\
8.998998998999	5.20218070960654\\
9.00900900900901	5.20322646635698\\
9.01901901901902	5.20176456267304\\
9.02902902902903	5.20000077130498\\
9.03903903903904	5.19854800459718\\
9.04904904904905	5.1976782113883\\
9.05905905905906	5.19671577725569\\
9.06906906906907	5.19603059757124\\
9.07907907907908	5.19432911336233\\
9.08908908908909	5.19525165762395\\
9.0990990990991	5.19266944071273\\
9.10910910910911	5.19666684057641\\
9.11911911911912	5.20260848145684\\
9.12912912912913	5.20148973393439\\
9.13913913913914	5.19893877837298\\
9.14914914914915	5.19535614653382\\
9.15915915915916	5.19150863888464\\
9.16916916916917	5.19341569816104\\
9.17917917917918	5.19260144703956\\
9.18918918918919	5.19572202609364\\
9.1991991991992	5.20137022345249\\
9.20920920920921	5.20379188450006\\
9.21921921921922	5.1982337453265\\
9.22922922922923	5.19526542660328\\
9.23923923923924	5.1953773415435\\
9.24924924924925	5.19694540379167\\
9.25925925925926	5.19757041450251\\
9.26926926926927	5.19842433084322\\
9.27927927927928	5.19869403658345\\
9.28928928928929	5.19545837713457\\
9.2992992992993	5.19517224150535\\
9.30930930930931	5.19239725026641\\
9.31931931931932	5.18812938579308\\
9.32932932932933	5.1896484260817\\
9.33933933933934	5.18711617962233\\
9.34934934934935	5.18761749016729\\
9.35935935935936	5.18794700612269\\
9.36936936936937	5.1884314338625\\
9.37937937937938	5.18631558040422\\
9.38938938938939	5.18659345624361\\
9.3993993993994	5.183428598548\\
9.40940940940941	5.18415762752779\\
9.41941941941942	5.17949960020847\\
9.42942942942943	5.18355064904233\\
9.43943943943944	5.18642861484888\\
9.44944944944945	5.18987017672028\\
9.45945945945946	5.18707271179723\\
9.46946946946947	5.18663434464725\\
9.47947947947948	5.18919302902131\\
9.48948948948949	5.1921164693742\\
9.4994994994995	5.19509339494839\\
9.50950950950951	5.19495676275223\\
9.51951951951952	5.18775041434592\\
9.52952952952953	5.18877074992462\\
9.53953953953954	5.18996237287602\\
9.54954954954955	5.19537198134635\\
9.55955955955956	5.19834531930561\\
9.56956956956957	5.19694611278277\\
9.57957957957958	5.19763825639992\\
9.58958958958959	5.19433517364934\\
9.5995995995996	5.19780997533483\\
9.60960960960961	5.20068756314338\\
9.61961961961962	5.20007112424585\\
9.62962962962963	5.19853840565908\\
9.63963963963964	5.20039193308698\\
9.64964964964965	5.19745310869636\\
9.65965965965966	5.1989151154397\\
9.66966966966967	5.20047698325363\\
9.67967967967968	5.19701455721863\\
9.68968968968969	5.19812323847386\\
9.6996996996997	5.19764377435576\\
9.70970970970971	5.19807731547384\\
9.71971971971972	5.20037499075241\\
9.72972972972973	5.20256580729278\\
9.73973973973974	5.19815261637501\\
9.74974974974975	5.20057332632537\\
10	5.20057332632537\\
};
\addlegendentry{$K=10$, SSA};









\end{axis}
\end{tikzpicture}%





==> secondOrder_secondMoment.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
height=6.0cm,
width=5cm,
at={(1.011111in,0.641667in)},
scale only axis,
grid=major,
style={font=\scriptsize},
y label style={at={(axis description cs:0.12,.5)}},
xmin=0,
xmax=5,
xlabel={time},
ylabel={$\langle \mathcal{M}^2\rangle$},
ymin=5,
ymax=100,
ymode=log,
xmode=linear,
legend style={legend cell align=left,align=left,draw=white!15!black}
]



% K = 1

\addplot [color=blue,dashed,line width=1.0pt]
  table[row sep=crcr]{%
0	100\\
0.00236970418066942	95.1546117999677\\
0.00473940836133883	90.6492491322832\\
0.00710911254200825	86.4599504275989\\
0.00947881672267766	82.5642929446893\\
0.0166000410461422	72.3346801473395\\
0.0237212653696068	63.9296743299598\\
0.0308424896930714	56.9659248103381\\
0.0379637140165359	51.1291860346122\\
0.04694526767845	44.9951984110609\\
0.0559268213403641	39.9681883296442\\
0.0649083750022781	35.8285183261463\\
0.0738899286641922	32.3582828033794\\
0.0837630753629274	29.1272065609015\\
0.0936362220616626	26.4248627679592\\
0.103509368760398	24.1561349730519\\
0.113382515459133	22.2219103622575\\
0.125869063202105	20.1391967724701\\
0.138355610945077	18.4159004821793\\
0.150842158688048	16.995177087331\\
0.16332870643102	15.8056333877463\\
0.180949240895353	14.3971878153642\\
0.198569775359685	13.2474156572289\\
0.216190309824018	12.3098727391055\\
0.23381084428835	11.542009654044\\
0.253063778398863	10.8590932971069\\
0.272316712509375	10.3057826747664\\
0.291569646619888	9.85311223486079\\
0.310822580730401	9.48555046669542\\
0.338872913695045	9.07309978025282\\
0.366923246659689	8.75560560461678\\
0.394973579624332	8.49759868644153\\
0.423023912588976	8.28126319131081\\
0.450792432801412	8.1028813427262\\
0.478560953013848	7.95419944207849\\
0.506329473226284	7.83005164313214\\
0.53409799343872	7.72563938479414\\
0.574416239169931	7.60090621728615\\
0.614734484901141	7.50253842758543\\
0.655052730632351	7.42527800016239\\
0.695370976363561	7.36304114024998\\
0.741659470748119	7.3041831970336\\
0.787947965132677	7.25731941055554\\
0.834236459517235	7.22025515242435\\
0.880524953901792	7.19002513376536\\
0.930524953901792	7.16252824461866\\
0.980524953901792	7.140107347526\\
1.03052495390179	7.12192471756542\\
1.08052495390179	7.10684055860384\\
1.13052495390179	7.09399807858505\\
1.18052495390179	7.08325845091123\\
1.23052495390179	7.07429676045721\\
1.28052495390179	7.06674074040267\\
1.33052495390179	7.06029632475171\\
1.38052495390179	7.05484425298578\\
1.43052495390179	7.05023729097015\\
1.48052495390179	7.0463259888912\\
1.53052495390179	7.04298761623732\\
1.58052495390179	7.04014949793708\\
1.63052495390179	7.0377386453481\\
1.68052495390179	7.0356861228549\\
1.73052495390179	7.03393393941676\\
1.78052495390179	7.03244144491801\\
1.83052495390179	7.03117105840154\\
1.88052495390179	7.03008827024433\\
1.91039371542634	7.02951855880181\\
1.9402624769509	7.0290006125969\\
1.97013123847545	7.02852978427629\\
2	7.02810169603048\\
5	7.02810169603048\\
};
\addlegendentry{$K=1$, maxEnt};

\addplot [color=blue,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	100\\
0.1	13.1846762110879\\
0.2	8.60518069868365\\
0.3	7.67705910115536\\
0.4	7.34545603269304\\
0.5	7.18353210621548\\
0.6	7.1114579395795\\
0.7	7.04235168650224\\
0.8	7.0229051606718\\
0.9	7.00530140166039\\
1	6.97863980223658\\
1.1	6.97242185713404\\
1.2	6.98942429059647\\
1.3	7.00643603998493\\
1.4	6.98334311510182\\
1.5	6.9831067546736\\
1.6	6.96556439090907\\
1.7	6.97227305231403\\
1.8	6.96918606625087\\
1.9	6.96020496539274\\
2	6.96809164733651\\
2.1	6.98224668882705\\
2.2	6.98342464797445\\
2.3	6.97864265030472\\
2.4	6.95555347531089\\
2.5	6.97917716800895\\
2.6	6.96680259550642\\
2.7	6.94904421478716\\
2.8	6.96503539423505\\
2.9	6.96706152631044\\
3	6.98958444613472\\
3.1	6.97143117396451\\
3.2	6.97142143465491\\
3.3	6.96786581964804\\
3.4	6.97759320887489\\
3.5	6.97023878683558\\
3.6	6.96366759608914\\
3.7	7.00368375292945\\
3.8	6.9650680764096\\
3.9	6.97689139280527\\
4	6.96028149587453\\
4.1	6.97621009089989\\
4.2	6.96055792892175\\
4.3	6.93364512458152\\
4.4	6.93009790531627\\
4.5	6.97740664964208\\
4.6	6.93255333039614\\
4.7	6.95181937901597\\
4.8	6.92442013912225\\
4.9	6.95202987137574\\
5	6.95736862670111\\
};
\addlegendentry{$K=1$, SSA};




%% K=10
\addplot [color=red,dashed,line width=1.0pt]
  table[row sep=crcr]{%
0	100\\
0.0021842490708779	95.208570510814\\
0.00436849814175579	90.8438723167802\\
0.00655274721263369	86.8564921273593\\
0.00873699628351158	83.2070431696542\\
0.0138028067455818	75.8521012089002\\
0.0188686172076519	69.8168027739278\\
0.0239344276697221	64.8553798674506\\
0.0290002381317923	60.7222471371337\\
0.034708876471214	56.8224711349738\\
0.0404175148106358	53.6137520797119\\
0.0461261531500575	50.9775917377881\\
0.0518347914894792	48.7887089424193\\
0.0590135492567462	46.5073912279428\\
0.0661923070240131	44.659822019664\\
0.07337106479128	43.1659038318459\\
0.0805498225585469	41.9499405495495\\
0.088916558534428	40.802640078132\\
0.0972832945103091	39.8933958233203\\
0.10565003048619	39.1736948109913\\
0.114016766462071	38.5983705255702\\
0.12386239186544	38.0589872906604\\
0.133708017268809	37.6410972924298\\
0.143553642672178	37.3185929622799\\
0.153399268075547	37.0652433574254\\
0.165149820564966	36.8258385639669\\
0.176900373054386	36.6436695618782\\
0.188650925543806	36.5067070822954\\
0.200401478033225	36.4010815583177\\
0.215615639435142	36.2935528207582\\
0.230829800837058	36.2158935279875\\
0.246043962238974	36.1624739861039\\
0.26125812364089	36.1225224877576\\
0.280730140814909	36.0784261559064\\
0.300202157988928	36.0492760948188\\
0.319674175162947	36.0355335513442\\
0.339146192336966	36.0270147439148\\
0.361269849347741	36.0132418026732\\
0.383393506358516	36.0053674734299\\
0.405517163369291	36.0048594518354\\
0.427640820380066	36.0026207586219\\
0.455979064882547	36.014260562213\\
0.484317309385027	36.0162536650293\\
0.512655553887508	35.9825008914134\\
0.540993798389988	35.9629293865082\\
0.565606138007472	35.9745502604144\\
0.590218477624957	35.9807138054861\\
0.614830817242441	35.9883644073813\\
0.639443156859925	35.9906159585466\\
0.658864163079868	35.979830405779\\
0.67828516929981	35.9750445594401\\
0.697706175519753	35.9845509590113\\
0.717127181739696	35.9921293750333\\
0.736548187959639	35.9829730464255\\
0.755969194179581	35.9809735291763\\
0.775390200399524	35.9919070952104\\
0.794811206619467	35.9979948197664\\
0.817001789373175	35.9888657236454\\
0.839192372126883	35.9863277609508\\
0.861382954880591	35.9910350965717\\
0.8835735376343	35.9920658482934\\
0.90277880333725	35.9797981059662\\
0.921984069040201	35.9749120891781\\
0.941189334743151	35.985869095435\\
0.960394600446101	35.9939954521558\\
0.979599866149052	35.9837294183064\\
0.998805131852002	35.9814689030451\\
1.01801039755495	35.9928462152166\\
1.0372156632579	35.9991173086019\\
1.0596475206813	35.9899455116983\\
1.0820793781047	35.9871309412435\\
1.1045112355281	35.9905852627339\\
1.1269430929515	35.9909928036389\\
1.14667714029617	35.9762739715129\\
1.16641118764084	35.9720001505855\\
1.18614523498551	35.9904326405031\\
1.20587928233018	36.0033870566113\\
1.22561332967485	35.9985879191053\\
1.24534737701952	35.9925816942304\\
1.26508142436419	35.9821739231653\\
1.28481547170886	35.9802918404006\\
1.30119078300669	35.9943524937651\\
1.31756609430452	36.0006331778057\\
1.33394140560235	35.9910686952938\\
1.35031671690018	35.9830601108425\\
1.36669202819801	35.9923996528277\\
1.38306733949584	35.9956136031528\\
1.39944265079368	35.9866353588582\\
1.41581796209151	35.9811737246551\\
1.43399284141384	35.9985276305348\\
1.45216772073617	36.0056706543247\\
1.47034260005851	35.9893036495577\\
1.48851747938084	35.9772586349624\\
1.50581229619307	35.9901083976249\\
1.5231071130053	35.9946883458773\\
1.54040192981753	35.9853131499259\\
1.55769674662976	35.979825417732\\
1.57691088197612	36.0026214988054\\
1.59612501732247	36.0113949270644\\
1.61533915266883	35.9875290341854\\
1.63455328801518	35.9699944842353\\
1.6518303434243	35.9796990063287\\
1.66910739883341	35.9847119365008\\
1.68638445424252	35.9857660163402\\
1.70366150965163	35.9859492728593\\
1.72508784484005	35.9941618504929\\
1.74651418002847	35.9977353580338\\
1.76794051521689	35.98843530801\\
1.7893668504053	35.9824000633685\\
1.81079318559372	36.0128631374348\\
1.83221952078214	36.0247794733755\\
1.85364585597056	35.9872084721315\\
1.87507219115898	35.9586218752007\\
1.89273490181248	35.9724378873569\\
1.91039761246598	35.9809036858744\\
1.92806032311949	35.983085197675\\
1.94572303377299	35.9842412431715\\
1.96416977610511	35.9957283038757\\
1.98261651843723	36.0002122790795\\
2.00106326076935	35.9879967896903\\
2.01951000310147	35.9799330947615\\
2.03795674543359	35.9981741501098\\
2.05640348776571	36.0057110398226\\
2.07485023009783	35.989067133654\\
2.09329697242995	35.9767713876056\\
2.11078552372799	35.9894406243199\\
2.12827407502603	35.9940210921654\\
2.14576262632407	35.9852464013116\\
2.16325117762212	35.9801800254272\\
2.18295304028279	36.0052375322704\\
2.20265490294347	36.014934133927\\
2.22235676560414	35.9875623386585\\
2.24205862826482	35.967111636794\\
2.25929866879832	35.978408959123\\
2.27653870933182	35.9843211201381\\
2.29377874986533	35.9844630693315\\
2.31101879039883	35.9845529726269\\
2.32934954496748	35.9952578475062\\
2.34768029953614	35.9989326939936\\
2.36601105410479	35.9865603491634\\
2.38434180867344	35.979112712986\\
2.4026725632421	35.9979640547875\\
2.42100331781075	36.0057341018776\\
2.4393340723794	35.989170702247\\
2.45766482694806	35.9769096557161\\
2.47505740549179	35.9897536099845\\
2.49244998403552	35.9943505114701\\
2.50984256257925	35.9852433730163\\
2.52723514112298	35.9799678659774\\
2.54670015114596	36.0040147879947\\
2.56616516116894	36.013285933657\\
2.58563017119192	35.987545904833\\
2.6050951812149	35.9684588447325\\
2.62233799966479	35.9790802217365\\
2.63958081811469	35.9844717490993\\
2.65682363656458	35.9847453818601\\
2.67406645501447	35.9849096914278\\
2.69280280573955	35.9953486478915\\
2.71153915646463	35.9986658633331\\
2.73027550718972	35.9857699953274\\
2.7490118579148	35.9783933519629\\
2.76774820863988	35.999564091343\\
2.78648455936497	36.0080158901\\
2.80522091009005	35.9884815215352\\
2.82395726081513	35.9741263583284\\
2.84132949196184	35.9831982392877\\
2.85870172310854	35.9890706287547\\
2.87607395425524	35.9913170683963\\
2.89344618540195	35.9893574311585\\
2.91242433417429	35.9767313857135\\
2.93140248294662	35.9728757914241\\
2.95038063171896	35.9884817985535\\
2.9693587804913	35.9992161654076\\
2.98833692926363	35.9952150034466\\
3.00731507803597	35.9904028403579\\
3.02629322680831	35.9813961529782\\
3.04527137558064	35.9801919356892\\
3.06166712216522	35.9946166344771\\
3.0780628687498	36.0010047596519\\
3.09445861533437	35.9910764974495\\
3.11085436191895	35.9828570793203\\
3.12725010850353	35.9925587814624\\
3.1436458550881	35.9960819689508\\
3.16004160167268	35.9871646973602\\
3.17643734825726	35.9814808981292\\
3.19446198781201	35.9975538570089\\
3.21248662736677	36.0043349767136\\
3.23051126692152	35.9896426605101\\
3.24853590647628	35.9787231854062\\
3.26595068171414	35.9920087419197\\
3.283365456952	35.9973189681394\\
3.30078023218986	35.9873922452627\\
3.31819500742772	35.9806031079743\\
3.3366091219981	35.9974491685554\\
3.35502323656848	36.0045474197595\\
3.37343735113886	35.989227957967\\
3.39185146570924	35.977874643704\\
3.40952387401778	35.9913897914207\\
3.42719628232632	35.9963148221143\\
3.44486869063486	35.9856663237311\\
3.4625410989434	35.9791195233903\\
3.48149345876761	35.9995455800496\\
3.50044581859181	36.0077743878351\\
3.51939817841602	35.9884024869282\\
3.53835053824023	35.9741504254604\\
3.55592477970745	35.9830299456046\\
3.57349902117467	35.9888420730511\\
3.59107326264189	35.9912406213558\\
3.60864750410912	35.9893587708494\\
3.62750781462775	35.9767184618304\\
3.64636812514638	35.9729256512057\\
3.66522843566501	35.9886024270575\\
3.68408874618364	35.9993420199283\\
3.70294905670227	35.9953456987243\\
3.7218093672209	35.9905553581164\\
3.74066967773953	35.9815032088052\\
3.75952998825816	35.9801877077121\\
3.77591537970556	35.9944743111925\\
3.79230077115295	36.0008271289154\\
3.80868616260035	35.9910740461979\\
3.82507155404775	35.9829541093784\\
3.84145694549515	35.9924944990978\\
3.85784233694254	35.9958715160554\\
3.87422772838994	35.9869062301011\\
3.89061311983734	35.981319674627\\
3.90870310865157	35.9979781925188\\
3.92679309746581	36.0049324397636\\
3.94488308628004	35.9895165103224\\
3.96297307509427	35.9781094475213\\
3.98032943326504	35.9913764232684\\
3.99768579143581	35.9963286029625\\
4.01504214960658	35.9862064246359\\
4.03239850777735	35.9798131411726\\
4.05106330745368	35.9989832108304\\
4.06972810713002	36.0067836336969\\
4.08839290680636	35.9887223745809\\
4.10705770648269	35.9754343163538\\
4.12454907162074	35.9850483039713\\
4.14204043675878	35.9906476977243\\
4.15953180189683	35.9905667910737\\
4.17702316703487	35.9877000784338\\
4.19906666984695	35.973878028026\\
4.22111017265903	35.9685475110531\\
4.2431536754711	35.986223497096\\
4.26519717828318	35.9993649986005\\
4.28635381635376	35.9956759465252\\
4.30751045442433	35.9924786721974\\
4.32866709249491	35.9856654977625\\
4.34982373056549	35.9837729033418\\
4.36716877620997	35.995297740016\\
4.38451382185445	36.000529982816\\
4.40185886749892	35.9907974790489\\
4.4192039131434	35.9829904939381\\
4.43654895878788	35.9939095881386\\
4.45389400443236	35.9983894486658\\
4.47123905007684	35.9884874915012\\
4.48858409572132	35.9815199963332\\
4.50680287513824	35.9971408264152\\
4.52502165455515	36.0037918871208\\
4.54324043397207	35.9894493331315\\
4.56145921338898	35.9788070504788\\
4.57913587217781	35.9923883374396\\
4.59681253096664	35.9979199027291\\
4.61448918975547	35.9876566021516\\
4.63216584854429	35.9805025219622\\
4.65064217025584	35.99721829401\\
4.66911849196739	36.0042851576276\\
4.68759481367894	35.9891616339301\\
4.70607113539049	35.9779558013775\\
4.72384121774136	35.9916253142434\\
4.74161130009224	35.9966571417723\\
4.75938138244311	35.9858086432196\\
4.77715146479398	35.9790554860986\\
4.7960819489843	35.9990538277473\\
4.81501243317461	36.0071971580044\\
4.83394291736493	35.9885923962987\\
4.85287340155525	35.974874296944\\
4.87052045311395	35.9841776310743\\
4.88816750467266	35.9900776239244\\
4.90581455623136	35.991410132545\\
4.92346160779007	35.9888269349016\\
4.94259620584255	35.977010006526\\
4.96173080389503	35.9729875264673\\
4.98086540194752	35.986955324559\\
5	35.9966311178471\\
};
\addlegendentry{$K=10$, maxEnt};


\addplot [color=red,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	100\\
0.1	31.4360922253912\\
0.2	30.0725916160037\\
0.3	29.867174510949\\
0.4	29.8085674534831\\
0.5	29.8875101161383\\
0.6	29.9171280835894\\
0.7	29.8554049546653\\
0.8	29.961318657568\\
0.9	29.9114373067155\\
1	29.9440136551355\\
1.1	29.8994439277092\\
1.2	29.9031887629185\\
1.3	29.9905792250483\\
1.4	29.8424324944621\\
1.5	29.8536442469341\\
1.6	29.8269212135024\\
1.7	29.8860254628935\\
1.8	29.8550227496348\\
1.9	29.9187223869966\\
2	29.8732687651085\\
2.1	29.8429214658471\\
2.2	29.8852924894355\\
2.3	29.9234429176317\\
2.4	29.7987714454821\\
2.5	29.8427059226136\\
2.6	29.9268353907351\\
2.7	29.9082619796268\\
2.8	29.9157084143231\\
2.9	29.917644225447\\
3	29.8531848649264\\
3.1	29.8216189532455\\
3.2	29.954456293972\\
3.3	29.8539947979522\\
3.4	29.9717836447014\\
3.5	29.9793352215058\\
3.6	29.9574445232326\\
3.7	29.9221668949465\\
3.8	29.8529642202597\\
3.9	29.9253814587457\\
4	29.8585158294713\\
4.1	29.9312268157462\\
4.2	29.8867818345868\\
4.3	29.8548832964391\\
4.4	29.8327445121527\\
4.5	29.864094089698\\
4.6	29.9294031702885\\
4.7	29.8555522103354\\
4.8	29.920183596465\\
4.9	29.8910287356865\\
5	29.8993821031991\\
};
\addlegendentry{$K=10$, SSA};









\end{axis}
\end{tikzpicture}%





==> thirdOrder.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
height=6.0cm,
width=5cm,
at={(1.011111in,0.641667in)},
scale only axis,
grid=major,
style={font=\scriptsize},
y label style={at={(axis description cs:0.12,.5)}},
xmin=0,
xmax=5,
xlabel={time},
ylabel={$\langle \mathcal{M}\rangle$},
ymin=0,
ymax=10,
xmode=linear,
legend style={legend cell align=left,align=left,draw=white!15!black}
]


%%% K = 1/10
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\addplot [color=red,dashed,line width=1.0pt]
%  table[row sep=crcr]{%
%0	10\\
%0.000114384681527117	9.79805079483597\\
%0.000228769363054233	9.60371566314124\\
%0.00034315404458135	9.4166027989806\\
%0.000457538726108466	9.23634272790582\\
%0.000794920045457472	8.74112232576253\\
%0.00113230136480648	8.29492337301549\\
%0.00146968268415548	7.89147585057384\\
%0.00180706400350449	7.52491895447097\\
%0.00217847781680694	7.15814661855009\\
%0.00254989163010939	6.8254397608761\\
%0.00292130544341184	6.52263364673508\\
%0.00329271925671429	6.24584829295328\\
%0.00369279864928324	5.97304128582981\\
%0.00409287804185218	5.72363148997141\\
%0.00449295743442113	5.49493090960201\\
%0.00489303682699008	5.28444306993059\\
%0.00534644287920514	5.06521959393835\\
%0.0057998489314202	4.86432475357028\\
%0.00625325498363526	4.67969264722091\\
%0.00670666103585033	4.50940149827127\\
%0.00722329145642522	4.33074372297188\\
%0.00773992187700012	4.16674214659\\
%0.00825655229757501	4.01577091623095\\
%0.00877318271814991	3.87631524914615\\
%0.00936486583052081	3.72907194601944\\
%0.00995654894289172	3.59376163777481\\
%0.0105482320552626	3.46907764659573\\
%0.0111399151676335	3.35380033287707\\
%0.0118194524591001	3.23165426576587\\
%0.0124989897505667	3.11934076230935\\
%0.0131785270420333	3.0157960115896\\
%0.0138580643334998	2.92002487122918\\
%0.0146389384042856	2.81846016498948\\
%0.0154198124750714	2.72505475762369\\
%0.0162006865458571	2.63893753333367\\
%0.0169815606166429	2.55929105149892\\
%0.0178741406634131	2.47527152957357\\
%0.0187667207101832	2.39799829635561\\
%0.0196593007569534	2.32676533225772\\
%0.0205518808037236	2.26090671561288\\
%0.0215523658012929	2.19276125765483\\
%0.0225528507988622	2.13003932254674\\
%0.0235533357964316	2.07219455116781\\
%0.0245538207940009	2.01870674008394\\
%0.0256065689279395	1.96662839108306\\
%0.0266593170618782	1.91847516652044\\
%0.0277120651958168	1.87388393793168\\
%0.0287648133297554	1.83250454589529\\
%0.0297530717087873	1.79630192353175\\
%0.0307413300878191	1.76245652531243\\
%0.0317295884668509	1.73078612658891\\
%0.0327178468458827	1.70111474729662\\
%0.0335400687192944	1.6778361638752\\
%0.0343622905927062	1.65575416978102\\
%0.0351845124661179	1.63479550226276\\
%0.0360067343395296	1.61489065164976\\
%0.0366779257183537	1.59937973835685\\
%0.0373491170971778	1.58449972438437\\
%0.0380203084760019	1.57021809653169\\
%0.038691499854826	1.55650008707724\\
%0.0393691876415795	1.54318891711933\\
%0.040046875428333	1.53039910558276\\
%0.0407245632150865	1.51810709378063\\
%0.04140225100184	1.50628458943115\\
%0.0422139658426741	1.49270714583401\\
%0.0430256806835082	1.47973951492962\\
%0.0438373955243423	1.46735202124338\\
%0.0446491103651764	1.45551476646234\\
%0.0456743387313218	1.44130520812229\\
%0.0466995670974671	1.42788427800329\\
%0.0477247954636125	1.41520951277695\\
%0.0487500238297579	1.40323073402504\\
%0.0495982627631733	1.39381393362233\\
%0.0504465016965886	1.38483171066835\\
%0.051294740630004	1.37626629416196\\
%0.0521429795634193	1.36809325841207\\
%0.052839272809853	1.3616631764881\\
%0.0535355660562866	1.35547977898539\\
%0.0542318593027202	1.34953466407662\\
%0.0549281525491538	1.34381851523065\\
%0.0558001820382327	1.33696948466504\\
%0.0566722115273116	1.33045371817781\\
%0.0575442410163905	1.32425842940704\\
%0.0584162705054694	1.3183696779384\\
%0.0594786084803437	1.3115907625234\\
%0.060540946455218	1.30523056092317\\
%0.0616032844300923	1.29927180201417\\
%0.0626656224049666	1.29369384012846\\
%0.0637496705999347	1.28837431235892\\
%0.0648337187949029	1.28342092392207\\
%0.065917766989871	1.27882049261914\\
%0.0670018151848391	1.27455406404971\\
%0.0679801311638417	1.27097645875411\\
%0.0689584471428443	1.26765412601001\\
%0.0699367631218469	1.26457971696314\\
%0.0709150791008495	1.26174149950744\\
%0.0718348007019396	1.25927978040309\\
%0.0727545223030297	1.25701599397156\\
%0.0736742439041198	1.2549450744164\\
%0.0745939655052099	1.25306010697327\\
%0.0756416525587314	1.25113157215144\\
%0.076689339612253	1.24943198768481\\
%0.0777370266657745	1.24795561579109\\
%0.078784713719296	1.2466949173418\\
%0.0800020510078015	1.24549145694388\\
%0.0812193882963069	1.24456522505997\\
%0.0824367255848124	1.24391028719472\\
%0.0836540628733179	1.24351644140398\\
%0.0848634873653042	1.24337413410106\\
%0.0860729118572905	1.24348092645824\\
%0.0872823363492768	1.24383395285158\\
%0.0884917608412631	1.24442320530779\\
%0.0895441622918232	1.2451217128137\\
%0.0905965637423833	1.24599703034617\\
%0.0916489651929434	1.24704832860598\\
%0.0927013666435035	1.24826980423756\\
%0.0936635988445333	1.24953207982766\\
%0.0946258310455631	1.25093606719582\\
%0.0955880632465929	1.25248135764339\\
%0.0965502954476227	1.25416582499847\\
%0.097412721585717	1.25579263868106\\
%0.0982751477238113	1.25753099668725\\
%0.0991375738619057	1.25938088005362\\
%0.1	1.26134201458259\\
%};
%\addlegendentry{$K=\tfrac{1}{10}$, maxEnt};
%
%
%
%\addplot [color=red,solid,line width=1.0pt]
%  table[row sep=crcr]{%
%0	10\\
%0.01001001001001	7.65119565033672\\
%0.02002002002002	6.49090888510936\\
%0.03003003003003	5.63513571553636\\
%0.04004004004004	4.96888565465128\\
%0.0500500500500501	4.44122462431687\\
%0.0600600600600601	4.01258365135504\\
%0.0700700700700701	3.65592849580149\\
%0.0800800800800801	3.35518296446442\\
%0.0900900900900901	3.10108229895739\\
%0.1001001001001	2.8846476019567\\
%0.11011011011011	2.69874390851877\\
%0.12012012012012	2.53680549928364\\
%0.13013013013013	2.39357545270829\\
%0.14014014014014	2.2675155640382\\
%0.15015015015015	2.15441038881382\\
%0.16016016016016	2.05472187287663\\
%0.17017017017017	1.96461264158288\\
%0.18018018018018	1.88338748859644\\
%0.19019019019019	1.80911975489792\\
%0.2002002002002	1.74185609893925\\
%0.21021021021021	1.67997148888149\\
%0.22022022022022	1.62398614430064\\
%0.23023023023023	1.5727532713376\\
%0.24024024024024	1.52491658737528\\
%0.25025025025025	1.48056170243585\\
%0.26026026026026	1.43910879853824\\
%0.27027027027027	1.40050726861789\\
%0.28028028028028	1.36429668967723\\
%0.29029029029029	1.33042268919699\\
%0.3003003003003	1.2985659392959\\
%0.31031031031031	1.26906668342055\\
%0.32032032032032	1.24103214683587\\
%0.33033033033033	1.21482995641917\\
%0.34034034034034	1.18988739992752\\
%0.35035035035035	1.16668700168577\\
%0.36036036036036	1.14479377750088\\
%0.37037037037037	1.12398120492085\\
%0.38038038038038	1.1046070455682\\
%0.39039039039039	1.08638019724901\\
%0.4004004004004	1.06914441151003\\
%0.41041041041041	1.05281648057625\\
%0.42042042042042	1.03768617228219\\
%0.43043043043043	1.02347522478632\\
%0.44044044044044	1.01009018260137\\
%0.45045045045045	0.99754976528074\\
%0.46046046046046	0.985538802473149\\
%0.47047047047047	0.974122790545249\\
%0.48048048048048	0.963605960711907\\
%0.49049049049049	0.953633887906943\\
%0.500500500500501	0.943879130276218\\
%0.510510510510511	0.934884276962069\\
%0.520520520520521	0.92660370203279\\
%0.530530530530531	0.918759377698748\\
%0.540540540540541	0.911535534038949\\
%0.550550550550551	0.904544070045428\\
%0.560560560560561	0.89769026867628\\
%0.570570570570571	0.891318339087864\\
%0.580580580580581	0.885505602542065\\
%0.590590590590591	0.879882002945668\\
%0.600600600600601	0.874894140731698\\
%0.610610610610611	0.869866455164734\\
%0.620620620620621	0.865191312395748\\
%0.630630630630631	0.860832599656266\\
%0.640640640640641	0.856800808776488\\
%0.650650650650651	0.853035850377954\\
%0.660660660660661	0.849404801662952\\
%0.670670670670671	0.845871031499962\\
%0.680680680680681	0.842933377709\\
%0.690690690690691	0.840044792999802\\
%0.700700700700701	0.837708828108132\\
%0.710710710710711	0.83525187913848\\
%0.720720720720721	0.833312000895227\\
%0.730730730730731	0.831390146746789\\
%0.740740740740741	0.829663608867269\\
%0.750750750750751	0.827948870276328\\
%0.760760760760761	0.826549863235824\\
%0.770770770770771	0.825208062341437\\
%0.780780780780781	0.824497331428274\\
%0.790790790790791	0.823984071965939\\
%0.800800800800801	0.823674311821866\\
%0.810810810810811	0.823296563711204\\
%0.820820820820821	0.822906296479009\\
%0.830830830830831	0.822580630327213\\
%0.840840840840841	0.822173952334117\\
%0.850850850850851	0.821991397469546\\
%0.860860860860861	0.822113926392441\\
%0.870870870870871	0.822288464950091\\
%0.880880880880881	0.822644050240856\\
%0.890890890890891	0.823147357736772\\
%0.900900900900901	0.823743473600567\\
%0.910910910910911	0.823938044797819\\
%0.920920920920921	0.82429782047325\\
%0.930930930930931	0.824938484247334\\
%0.940940940940941	0.825633716180345\\
%0.950950950950951	0.826366124494314\\
%0.960960960960961	0.826977048893774\\
%0.970970970970971	0.827629655642601\\
%0.980980980980981	0.828613294580759\\
%0.990990990990991	0.829468308950372\\
%1.001001001001	0.830402147844733\\
%1.01101101101101	0.831081720430322\\
%1.02102102102102	0.831621522462742\\
%1.03103103103103	0.832290541586194\\
%1.04104104104104	0.833475178602069\\
%1.05105105105105	0.834667405076408\\
%1.06106106106106	0.835875358357901\\
%1.07107107107107	0.837169509359815\\
%1.08108108108108	0.838453597056448\\
%1.09109109109109	0.839730880162628\\
%1.1011011011011	0.840876665760442\\
%1.11111111111111	0.842036356775963\\
%1.12112112112112	0.843133936253839\\
%1.13113113113113	0.844509677915157\\
%1.14114114114114	0.845659406706707\\
%1.15115115115115	0.846777952769208\\
%1.16116116116116	0.847966750769563\\
%1.17117117117117	0.849049671096111\\
%1.18118118118118	0.850529925468272\\
%1.19119119119119	0.851951804646105\\
%1.2012012012012	0.853441191294724\\
%1.21121121121121	0.854673191651818\\
%1.22122122122122	0.855916958529574\\
%1.23123123123123	0.857474887998337\\
%1.24124124124124	0.859056665367093\\
%1.25125125125125	0.860506433802778\\
%1.26126126126126	0.862175565563081\\
%1.27127127127127	0.863688594995042\\
%1.28128128128128	0.865477249444593\\
%1.29129129129129	0.867074528792933\\
%1.3013013013013	0.868467004666525\\
%1.31131131131131	0.870042624390112\\
%1.32132132132132	0.871877909532509\\
%1.33133133133133	0.873300040329757\\
%1.34134134134134	0.874831079632913\\
%1.35135135135135	0.876721900637924\\
%1.36136136136136	0.878643623442814\\
%1.37137137137137	0.880333988668465\\
%1.38138138138138	0.881885132570413\\
%1.39139139139139	0.883179415917697\\
%1.4014014014014	0.884594148314826\\
%1.41141141141141	0.886019198981489\\
%1.42142142142142	0.887533870977494\\
%1.43143143143143	0.889191305690913\\
%1.44144144144144	0.890674139412736\\
%1.45145145145145	0.891966741137585\\
%1.46146146146146	0.893533577768415\\
%1.47147147147147	0.895286361111405\\
%1.48148148148148	0.897052290389397\\
%1.49149149149149	0.898641817974537\\
%1.5015015015015	0.900006004046427\\
%1.51151151151151	0.901546923885802\\
%1.52152152152152	0.902973395436863\\
%1.53153153153153	0.904572391934209\\
%1.54154154154154	0.906159162321647\\
%1.55155155155155	0.907958991495713\\
%1.56156156156156	0.909638923666681\\
%1.57157157157157	0.911371180833367\\
%1.58158158158158	0.912847365971992\\
%1.59159159159159	0.914201269462594\\
%1.6016016016016	0.915680390764419\\
%1.61161161161161	0.916907596188024\\
%1.62162162162162	0.918219633799632\\
%1.63163163163163	0.919618884079425\\
%1.64164164164164	0.921278720821142\\
%1.65165165165165	0.922884277832646\\
%1.66166166166166	0.924516831043613\\
%1.67167167167167	0.926216043537397\\
%1.68168168168168	0.9278340813968\\
%1.69169169169169	0.929180339402578\\
%1.7017017017017	0.930502257832966\\
%1.71171171171171	0.931883419324393\\
%1.72172172172172	0.932976198145776\\
%1.73173173173173	0.934104796298646\\
%1.74174174174174	0.935235124694625\\
%1.75175175175175	0.936436832348139\\
%1.76176176176176	0.937587158889836\\
%1.77177177177177	0.93902892862487\\
%1.78178178178178	0.940234220513411\\
%1.79179179179179	0.941258482636913\\
%1.8018018018018	0.942452785010177\\
%1.81181181181181	0.943556269937569\\
%1.82182182182182	0.944692703732999\\
%1.83183183183183	0.945498849599923\\
%1.84184184184184	0.946411766441216\\
%1.85185185185185	0.947798972758589\\
%1.86186186186186	0.949055902475619\\
%1.87187187187187	0.950320134018793\\
%1.88188188188188	0.951522071097881\\
%1.89189189189189	0.952917683627818\\
%1.9019019019019	0.954192041050074\\
%1.91191191191191	0.955441302584667\\
%1.92192192192192	0.95658157840151\\
%1.93193193193193	0.957773583234126\\
%1.94194194194194	0.95896747252894\\
%1.95195195195195	0.960130535919177\\
%1.96196196196196	0.961310135045056\\
%1.97197197197197	0.962432498277458\\
%1.98198198198198	0.96347272671397\\
%1.99199199199199	0.96449806607584\\
%2.002002002002	0.965280524596083\\
%2.01201201201201	0.966151582681304\\
%2.02202202202202	0.967043161375904\\
%2.03203203203203	0.967767368753599\\
%2.04204204204204	0.968795276007685\\
%2.05205205205205	0.969631331994722\\
%2.06206206206206	0.970392797011055\\
%2.07207207207207	0.971107329714595\\
%2.08208208208208	0.972121099224458\\
%2.09209209209209	0.973294319647108\\
%2.1021021021021	0.974271506008047\\
%2.11211211211211	0.97523116400888\\
%2.12212212212212	0.976177320288541\\
%2.13213213213213	0.977437438397432\\
%2.14214214214214	0.978538428866856\\
%2.15215215215215	0.979726415773017\\
%2.16216216216216	0.980907257886845\\
%2.17217217217217	0.982205358673418\\
%2.18218218218218	0.983596379673741\\
%2.19219219219219	0.98489591687011\\
%2.2022022022022	0.986214209553895\\
%2.21221221221221	0.987211982533173\\
%2.22222222222222	0.988192021287813\\
%2.23223223223223	0.989108390861401\\
%2.24224224224224	0.989891314912992\\
%2.25225225225225	0.990691604764525\\
%2.26226226226226	0.991696715230795\\
%2.27227227227227	0.992621054725916\\
%2.28228228228228	0.993316214818033\\
%2.29229229229229	0.993851224566435\\
%2.3023023023023	0.994530923419966\\
%2.31231231231231	0.995138615523755\\
%2.32232232232232	0.995966210265685\\
%2.33233233233233	0.996716046600382\\
%2.34234234234234	0.997293793155946\\
%2.35235235235235	0.997915972001309\\
%2.36236236236236	0.998755526062262\\
%2.37237237237237	0.999573680547127\\
%2.38238238238238	1.00022487804563\\
%2.39239239239239	1.00116258164196\\
%2.4024024024024	1.00189381505299\\
%2.41241241241241	1.0026532730897\\
%2.42242242242242	1.00359355260712\\
%2.43243243243243	1.00433062628622\\
%2.44244244244244	1.00493780625792\\
%2.45245245245245	1.0056147717065\\
%2.46246246246246	1.00631169617096\\
%2.47247247247247	1.00711779040657\\
%2.48248248248248	1.00782915914919\\
%2.49249249249249	1.00868644638481\\
%2.5025025025025	1.00947297078441\\
%2.51251251251251	1.01012818475461\\
%2.52252252252252	1.01064635247978\\
%2.53253253253253	1.01109034388195\\
%2.54254254254254	1.01148009426949\\
%2.55255255255255	1.01208173439728\\
%2.56256256256256	1.01269203626943\\
%2.57257257257257	1.01345216145136\\
%2.58258258258258	1.01433052372581\\
%2.59259259259259	1.01522562594298\\
%2.6026026026026	1.01594859354164\\
%2.61261261261261	1.01673048908278\\
%2.62262262262262	1.01766864345309\\
%2.63263263263263	1.01839926711099\\
%2.64264264264264	1.01919164984838\\
%2.65265265265265	1.02008600416113\\
%2.66266266266266	1.02091429253011\\
%2.67267267267267	1.02164307019948\\
%2.68268268268268	1.02207897604549\\
%2.69269269269269	1.02241146938626\\
%2.7027027027027	1.02296117111945\\
%2.71271271271271	1.02355808994103\\
%2.72272272272272	1.02397519541941\\
%2.73273273273273	1.02456448771507\\
%2.74274274274274	1.02508657749638\\
%2.75275275275275	1.02551714234384\\
%2.76276276276276	1.02596348488246\\
%2.77277277277277	1.02633665839124\\
%2.78278278278278	1.02654498323705\\
%2.79279279279279	1.02681486673585\\
%2.8028028028028	1.02715051448433\\
%2.81281281281281	1.02764437663626\\
%2.82282282282282	1.02814267932575\\
%2.83283283283283	1.02847444022301\\
%2.84284284284284	1.02861181820535\\
%2.85285285285285	1.02878619818338\\
%2.86286286286286	1.02880667462394\\
%2.87287287287287	1.02909529117914\\
%2.88288288288288	1.02923312919692\\
%2.89289289289289	1.0295046326979\\
%2.9029029029029	1.02973367794532\\
%2.91291291291291	1.03001016827887\\
%2.92292292292292	1.03046041971949\\
%2.93293293293293	1.03093132154307\\
%2.94294294294294	1.03155945860985\\
%2.95295295295295	1.03228408142779\\
%2.96296296296296	1.03265747105945\\
%2.97297297297297	1.03308363930348\\
%2.98298298298298	1.03352899993328\\
%2.99299299299299	1.03404314094166\\
%3.003003003003	1.03440864933964\\
%3.01301301301301	1.03486310637528\\
%3.02302302302302	1.03517237575002\\
%3.03303303303303	1.03540789673877\\
%3.04304304304304	1.03572841438536\\
%3.05305305305305	1.03614459106067\\
%3.06306306306306	1.03632034020167\\
%3.07307307307307	1.03667769813664\\
%3.08308308308308	1.03700574535977\\
%3.09309309309309	1.0372481729552\\
%3.1031031031031	1.03756255130505\\
%3.11311311311311	1.03774163631256\\
%3.12312312312312	1.03806264125947\\
%3.13313313313313	1.03854988895135\\
%3.14314314314314	1.03894722397314\\
%3.15315315315315	1.03917620958012\\
%3.16316316316316	1.03958786175569\\
%3.17317317317317	1.04013788375964\\
%3.18318318318318	1.04066138214635\\
%3.19319319319319	1.0409381803277\\
%3.2032032032032	1.04124009533615\\
%3.21321321321321	1.04153962169935\\
%3.22322322322322	1.0417717302447\\
%3.23323323323323	1.04218239191971\\
%3.24324324324324	1.04239939308198\\
%3.25325325325325	1.04261454124105\\
%3.26326326326326	1.04305511265987\\
%3.27327327327327	1.0434789775555\\
%3.28328328328328	1.0439992350577\\
%3.29329329329329	1.0444393793497\\
%3.3033033033033	1.0448834120301\\
%3.31331331331331	1.04533628908187\\
%3.32332332332332	1.04590049270043\\
%3.33333333333333	1.04642879195688\\
%3.34334334334334	1.04694631989565\\
%3.35335335335335	1.04749722824767\\
%3.36336336336336	1.04808800086229\\
%3.37337337337337	1.04853154941424\\
%3.38338338338338	1.04905040049593\\
%3.39339339339339	1.04959605253797\\
%3.4034034034034	1.04995313618518\\
%3.41341341341341	1.05037531377927\\
%3.42342342342342	1.05054257755438\\
%3.43343343343343	1.05088867095091\\
%3.44344344344344	1.05109617274706\\
%3.45345345345345	1.05126660664582\\
%3.46346346346346	1.05161917335595\\
%3.47347347347347	1.05198603987948\\
%3.48348348348348	1.05213436942534\\
%3.49349349349349	1.05247694684824\\
%3.5035035035035	1.0526190649858\\
%3.51351351351351	1.05274063266321\\
%3.52352352352352	1.0528389407271\\
%3.53353353353353	1.05317047274218\\
%3.54354354354354	1.05350675327609\\
%3.55355355355355	1.05365628697166\\
%3.56356356356356	1.05369890180287\\
%3.57357357357357	1.05388727021409\\
%3.58358358358358	1.05420937961787\\
%3.59359359359359	1.05450440004501\\
%3.6036036036036	1.05469284644663\\
%3.61361361361361	1.05495854056909\\
%3.62362362362362	1.05497037464836\\
%3.63363363363363	1.05530386779639\\
%3.64364364364364	1.05543018404136\\
%3.65365365365365	1.05531334617246\\
%3.66366366366366	1.05527922891629\\
%3.67367367367367	1.05526173744043\\
%3.68368368368368	1.05523542632231\\
%3.69369369369369	1.05535553800626\\
%3.7037037037037	1.05560452913402\\
%3.71371371371371	1.05579348109481\\
%3.72372372372372	1.05593526234969\\
%3.73373373373373	1.0561664316582\\
%3.74374374374374	1.05637335233998\\
%3.75375375375375	1.05648647409629\\
%3.76376376376376	1.05651041025343\\
%3.77377377377377	1.05647162995323\\
%3.78378378378378	1.05660472014765\\
%3.79379379379379	1.05644060978834\\
%3.8038038038038	1.05628897571211\\
%3.81381381381381	1.05616406290504\\
%3.82382382382382	1.05592022358208\\
%3.83383383383383	1.05569714312385\\
%3.84384384384384	1.05563882550351\\
%3.85385385385385	1.05568777387448\\
%3.86386386386386	1.05559699527065\\
%3.87387387387387	1.05544193404268\\
%3.88388388388388	1.05551115280964\\
%3.89389389389389	1.05540960797457\\
%3.9039039039039	1.05532446021076\\
%3.91391391391391	1.05522394367546\\
%3.92392392392392	1.05531161490542\\
%3.93393393393393	1.05519857901155\\
%3.94394394394394	1.05512405864438\\
%3.95395395395395	1.05508326183815\\
%3.96396396396396	1.05525456870426\\
%3.97397397397397	1.05542356195133\\
%3.98398398398398	1.0555961343666\\
%3.99399399399399	1.05595895494301\\
%4.004004004004	1.05621118040662\\
%4.01401401401401	1.05641420211832\\
%4.02402402402402	1.0564179245381\\
%4.03403403403403	1.05683568789715\\
%4.04404404404404	1.05708669011662\\
%4.05405405405405	1.05701844409577\\
%4.06406406406406	1.05701885143173\\
%4.07407407407407	1.05697313693351\\
%4.08408408408408	1.05704663296874\\
%4.09409409409409	1.05677096628845\\
%4.1041041041041	1.05690692831209\\
%4.11411411411411	1.05701167252296\\
%4.12412412412412	1.05691424473571\\
%4.13413413413413	1.05691888482142\\
%4.14414414414414	1.05710330531382\\
%4.15415415415415	1.05739175345886\\
%4.16416416416416	1.0577634137977\\
%4.17417417417417	1.0581330590329\\
%4.18418418418418	1.05842036027227\\
%4.19419419419419	1.05884098195538\\
%4.2042042042042	1.0588205939432\\
%4.21421421421421	1.05899255857327\\
%4.22422422422422	1.05913699944268\\
%4.23423423423423	1.05912375742503\\
%4.24424424424424	1.05945968947779\\
%4.25425425425425	1.05982677334989\\
%4.26426426426426	1.06012374610035\\
%4.27427427427427	1.06050405750997\\
%4.28428428428428	1.06085853946894\\
%4.29429429429429	1.06105198133336\\
%4.3043043043043	1.06133037354891\\
%4.31431431431431	1.06174683580222\\
%4.32432432432432	1.06198085778847\\
%4.33433433433433	1.06238229655901\\
%4.34434434434434	1.06270622044414\\
%4.35435435435435	1.06272340472295\\
%4.36436436436436	1.0628263663288\\
%4.37437437437437	1.06278540458842\\
%4.38438438438438	1.06285505351832\\
%4.39439439439439	1.06270118923159\\
%4.4044044044044	1.06261555839119\\
%4.41441441441441	1.0625106459159\\
%4.42442442442442	1.06266349511768\\
%4.43443443443443	1.06289118269864\\
%4.44444444444444	1.06307858560955\\
%4.45445445445445	1.06336304566879\\
%4.46446446446446	1.06375055894513\\
%4.47447447447447	1.06415064407732\\
%4.48448448448448	1.06431340329633\\
%4.49449449449449	1.06460992347482\\
%4.5045045045045	1.06470873755723\\
%4.51451451451451	1.06494966533911\\
%4.52452452452452	1.06518623482791\\
%4.53453453453453	1.06548214981419\\
%4.54454454454454	1.06563886884751\\
%4.55455455455455	1.06559061526879\\
%4.56456456456456	1.06552844103658\\
%4.57457457457457	1.06550446573566\\
%4.58458458458458	1.06541049214295\\
%4.59459459459459	1.06520971644486\\
%4.6046046046046	1.06515000223099\\
%4.61461461461461	1.06504405605447\\
%4.62462462462462	1.06495105681014\\
%4.63463463463463	1.06476324920668\\
%4.64464464464464	1.06477003964799\\
%4.65465465465465	1.06503346859242\\
%4.66466466466466	1.06520155155458\\
%4.67467467467467	1.06543953479196\\
%4.68468468468468	1.06574045789631\\
%4.69469469469469	1.0657193260693\\
%4.7047047047047	1.0659759703141\\
%4.71471471471471	1.06611337831536\\
%4.72472472472472	1.0662538909267\\
%4.73473473473473	1.06622059204297\\
%4.74474474474474	1.06627923025668\\
%4.75475475475475	1.0664041297031\\
%4.76476476476476	1.06631349850906\\
%4.77477477477477	1.06643430230357\\
%4.78478478478478	1.06638543933105\\
%4.79479479479479	1.06645880589911\\
%4.8048048048048	1.06657450503429\\
%4.81481481481481	1.06665432965427\\
%4.82482482482482	1.06672677857246\\
%4.83483483483483	1.06665360266966\\
%4.84484484484484	1.06679883077154\\
%4.85485485485485	1.06708858220216\\
%4.86486486486486	1.06738776458562\\
%4.87487487487487	1.0678921727228\\
%4.88488488488488	1.068141037281\\
%4.89489489489489	1.06826800664584\\
%4.9049049049049	1.06853956664438\\
%4.91491491491491	1.06885420945541\\
%4.92492492492492	1.06919002438734\\
%4.93493493493493	1.06931719357543\\
%4.94494494494494	1.06920342607562\\
%4.95495495495495	1.0692258546665\\
%4.96496496496496	1.0692085306625\\
%4.97497497497497	1.06916435370567\\
%4.98498498498498	1.06933129371254\\
%4.99499499499499	1.06939377177856\\
%5.00500500500501	1.06947028767932\\
%5.01501501501502	1.06969778346166\\
%5.02502502502503	1.0695666765171\\
%5.03503503503504	1.06966293506871\\
%5.04504504504505	1.06997467757552\\
%5.05505505505506	1.07024585878788\\
%5.06506506506507	1.07054607750829\\
%5.07507507507508	1.0709501489119\\
%5.08508508508509	1.07125600644878\\
%5.0950950950951	1.07137315322191\\
%5.10510510510511	1.07158628591958\\
%5.11511511511512	1.07200955376066\\
%5.12512512512513	1.07244692227173\\
%5.13513513513514	1.07256015588396\\
%5.14514514514515	1.0726532782311\\
%5.15515515515516	1.07279190236415\\
%5.16516516516517	1.07277011788753\\
%5.17517517517518	1.07256213420166\\
%5.18518518518519	1.07242847987947\\
%5.1951951951952	1.07224604948911\\
%5.20520520520521	1.07204175463249\\
%5.21521521521522	1.07201563283594\\
%5.22522522522523	1.07196002257301\\
%5.23523523523524	1.07205695378654\\
%5.24524524524525	1.0719702011752\\
%5.25525525525526	1.07203499958161\\
%5.26526526526527	1.0722057656304\\
%5.27527527527528	1.07250974418477\\
%5.28528528528529	1.07258211753544\\
%5.2952952952953	1.07251370060662\\
%5.30530530530531	1.07236038933132\\
%5.31531531531532	1.0722495271259\\
%5.32532532532533	1.07230141581532\\
%5.33533533533534	1.0721205171955\\
%5.34534534534535	1.07196988655282\\
%5.35535535535536	1.07184153356158\\
%5.36536536536537	1.07168789990628\\
%5.37537537537538	1.07153725860684\\
%5.38538538538539	1.07166403625575\\
%5.3953953953954	1.07190095215122\\
%5.40540540540541	1.07195951591527\\
%5.41541541541542	1.07187577425371\\
%5.42542542542543	1.07210886118771\\
%5.43543543543544	1.0723264187116\\
%5.44544544544545	1.07241659639543\\
%5.45545545545546	1.0724348749392\\
%5.46546546546547	1.07249693444112\\
%5.47547547547548	1.07245580059985\\
%5.48548548548549	1.07247844207871\\
%5.4954954954955	1.07275151728875\\
%5.50550550550551	1.07294040519035\\
%5.51551551551552	1.07307912473736\\
%5.52552552552553	1.07345656310447\\
%5.53553553553554	1.07381567297409\\
%5.54554554554555	1.07408328416322\\
%5.55555555555556	1.07440478565283\\
%5.56556556556557	1.07453773235954\\
%5.57557557557558	1.07472145911341\\
%5.58558558558559	1.07492180409921\\
%5.5955955955956	1.07511042863292\\
%5.60560560560561	1.07539966390585\\
%5.61561561561562	1.07534271869155\\
%5.62562562562563	1.07521395250097\\
%5.63563563563564	1.07515423923939\\
%5.64564564564565	1.07535032828725\\
%5.65565565565566	1.07544078960174\\
%5.66566566566567	1.07549199442579\\
%5.67567567567568	1.07570352276652\\
%5.68568568568569	1.07572400110311\\
%5.6956956956957	1.07568114820252\\
%5.70570570570571	1.07571966756245\\
%5.71571571571572	1.07559588446829\\
%5.72572572572573	1.07553453295514\\
%5.73573573573574	1.07531082755521\\
%5.74574574574575	1.07513303688398\\
%5.75575575575576	1.07483708033836\\
%5.76576576576577	1.07469680705606\\
%5.77577577577578	1.07455495252433\\
%5.78578578578579	1.07443234940354\\
%5.7957957957958	1.0745686245074\\
%5.80580580580581	1.07487034163794\\
%5.81581581581582	1.0751354874833\\
%5.82582582582583	1.0753341217261\\
%5.83583583583584	1.07531543857066\\
%5.84584584584585	1.07519520666614\\
%5.85585585585586	1.07513066928274\\
%5.86586586586587	1.07496292537198\\
%5.87587587587588	1.07511864619194\\
%5.88588588588589	1.07512383562473\\
%5.8958958958959	1.07493268462064\\
%5.90590590590591	1.07481277469424\\
%5.91591591591592	1.07469466053585\\
%5.92592592592593	1.07475171901125\\
%5.93593593593594	1.07468069709084\\
%5.94594594594595	1.0744360110843\\
%5.95595595595596	1.07420315502509\\
%5.96596596596597	1.07407234504688\\
%5.97597597597598	1.07417855503053\\
%5.98598598598599	1.07411613922163\\
%5.995995995996	1.07401699690514\\
%6.00600600600601	1.07402236450503\\
%6.01601601601602	1.07421717531503\\
%6.02602602602603	1.07440989220526\\
%6.03603603603604	1.07434015832687\\
%6.04604604604605	1.07451621614489\\
%6.05605605605606	1.07469753896684\\
%6.06606606606607	1.07502125154963\\
%6.07607607607608	1.0751891240242\\
%6.08608608608609	1.07544501167736\\
%6.0960960960961	1.07569362557578\\
%6.10610610610611	1.07597904039672\\
%6.11611611611612	1.07595803504711\\
%6.12612612612613	1.07588094714313\\
%6.13613613613614	1.07573190419809\\
%6.14614614614615	1.07556164097126\\
%6.15615615615616	1.07564169111152\\
%6.16616616616617	1.0756860457258\\
%6.17617617617618	1.07568132960005\\
%6.18618618618619	1.07558500228073\\
%6.1961961961962	1.07568236814736\\
%6.20620620620621	1.07547775832899\\
%6.21621621621622	1.0753479758341\\
%6.22622622622623	1.07543255914759\\
%6.23623623623624	1.0754495991071\\
%6.24624624624625	1.0754701939011\\
%6.25625625625626	1.07545890031418\\
%6.26626626626627	1.07583331748353\\
%6.27627627627628	1.07605929082339\\
%6.28628628628629	1.07654544144279\\
%6.2962962962963	1.07683383917494\\
%6.30630630630631	1.07705630401545\\
%6.31631631631632	1.07733104879006\\
%6.32632632632633	1.07764755135946\\
%6.33633633633634	1.07798746197777\\
%6.34634634634635	1.07819408541653\\
%6.35635635635636	1.07843998369514\\
%6.36636636636637	1.07851112640035\\
%6.37637637637638	1.07854409133945\\
%6.38638638638639	1.07855453317834\\
%6.3963963963964	1.07866899823323\\
%6.40640640640641	1.07872718052831\\
%6.41641641641642	1.07893348444689\\
%6.42642642642643	1.07898264351253\\
%6.43643643643644	1.07909954869033\\
%6.44644644644645	1.07919097341216\\
%6.45645645645646	1.07944928603567\\
%6.46646646646647	1.07940041223692\\
%6.47647647647648	1.07945244501316\\
%6.48648648648649	1.07953683438495\\
%6.4964964964965	1.07975845316289\\
%6.50650650650651	1.07977660527436\\
%6.51651651651652	1.07968544462519\\
%6.52652652652653	1.0794562285539\\
%6.53653653653654	1.07930483027724\\
%6.54654654654655	1.07935066713521\\
%6.55655655655656	1.07946961217579\\
%6.56656656656657	1.07967949239005\\
%6.57657657657658	1.07979077309574\\
%6.58658658658659	1.07987068310657\\
%6.5965965965966	1.08001624010481\\
%6.60660660660661	1.08021922982233\\
%6.61661661661662	1.08036773740167\\
%6.62662662662663	1.08034435835115\\
%6.63663663663664	1.08044039061907\\
%6.64664664664665	1.0805786329005\\
%6.65665665665666	1.08055478612638\\
%6.66666666666667	1.08032035264058\\
%6.67667667667668	1.08044391503338\\
%6.68668668668669	1.08071713241163\\
%6.6966966966967	1.08091653969748\\
%6.70670670670671	1.08087365373588\\
%6.71671671671672	1.08072529740856\\
%6.72672672672673	1.08081898207219\\
%6.73673673673674	1.08112444555119\\
%6.74674674674675	1.08122996861794\\
%6.75675675675676	1.08122466833769\\
%6.76676676676677	1.08126545002737\\
%6.77677677677678	1.0812774701618\\
%6.78678678678679	1.08132232403802\\
%6.7967967967968	1.08130315662982\\
%6.80680680680681	1.08147974125255\\
%6.81681681681682	1.08126113117771\\
%6.82682682682683	1.08105547428449\\
%6.83683683683684	1.08096352539731\\
%6.84684684684685	1.08112310459118\\
%6.85685685685686	1.08111750293031\\
%6.86686686686687	1.08117596976518\\
%6.87687687687688	1.08120638105795\\
%6.88688688688689	1.08111672610445\\
%6.8968968968969	1.08114292585887\\
%6.90690690690691	1.08124282723964\\
%6.91691691691692	1.08100126188855\\
%6.92692692692693	1.08083120222018\\
%6.93693693693694	1.08069797317799\\
%6.94694694694695	1.08054201925465\\
%6.95695695695696	1.08024252729724\\
%6.96696696696697	1.08013815595771\\
%6.97697697697698	1.07991208739622\\
%6.98698698698699	1.07974247801347\\
%6.996996996997	1.07960235091696\\
%7.00700700700701	1.07965466768746\\
%7.01701701701702	1.0795752727087\\
%7.02702702702703	1.0794802978078\\
%7.03703703703704	1.0793010846498\\
%7.04704704704705	1.07929547048817\\
%7.05705705705706	1.07920592337063\\
%7.06706706706707	1.07914504984143\\
%7.07707707707708	1.07909608244462\\
%7.08708708708709	1.07901453206835\\
%7.0970970970971	1.07910199289583\\
%7.10710710710711	1.07906498826436\\
%7.11711711711712	1.07911199277438\\
%7.12712712712713	1.07917336426302\\
%7.13713713713714	1.07922423882323\\
%7.14714714714715	1.07955725116487\\
%7.15715715715716	1.07971653744981\\
%7.16716716716717	1.07995360250181\\
%7.17717717717718	1.07986882641095\\
%7.18718718718719	1.0796768853758\\
%7.1971971971972	1.07980606966153\\
%7.20720720720721	1.07993795033096\\
%7.21721721721722	1.08005286197659\\
%7.22722722722723	1.08014912789572\\
%7.23723723723724	1.08010788996389\\
%7.24724724724725	1.07999848690087\\
%7.25725725725726	1.07975234588432\\
%7.26726726726727	1.07959887982994\\
%7.27727727727728	1.07929358986253\\
%7.28728728728729	1.07906453173508\\
%7.2972972972973	1.07883064038653\\
%7.30730730730731	1.07858792623923\\
%7.31731731731732	1.07854981080616\\
%7.32732732732733	1.07830729040915\\
%7.33733733733734	1.07795362733972\\
%7.34734734734735	1.07787425646295\\
%7.35735735735736	1.07785644214502\\
%7.36736736736737	1.0779013582385\\
%7.37737737737738	1.07787025578677\\
%7.38738738738739	1.07763652484211\\
%7.3973973973974	1.07744791069485\\
%7.40740740740741	1.07747830225124\\
%7.41741741741742	1.07735626322463\\
%7.42742742742743	1.07741094112485\\
%7.43743743743744	1.0774052375927\\
%7.44744744744745	1.07734437725791\\
%7.45745745745746	1.07742622686831\\
%7.46746746746747	1.07755605718668\\
%7.47747747747748	1.07755274754854\\
%7.48748748748749	1.07745863097189\\
%7.4974974974975	1.07734852475643\\
%7.50750750750751	1.07734566081599\\
%7.51751751751752	1.07711065564944\\
%7.52752752752753	1.07706221631692\\
%7.53753753753754	1.07716628932042\\
%7.54754754754755	1.07709266509467\\
%7.55755755755756	1.07708107724633\\
%7.56756756756757	1.0769398665655\\
%7.57757757757758	1.07676582860125\\
%7.58758758758759	1.07670811151446\\
%7.5975975975976	1.07670795658025\\
%7.60760760760761	1.07684022708228\\
%7.61761761761762	1.07718463735935\\
%7.62762762762763	1.07759494293564\\
%7.63763763763764	1.07777812852206\\
%7.64764764764765	1.07794112721637\\
%7.65765765765766	1.07808055136873\\
%7.66766766766767	1.0781828409514\\
%7.67767767767768	1.07827742174129\\
%7.68768768768769	1.07830913531115\\
%7.6976976976977	1.07865960998024\\
%7.70770770770771	1.07907387547386\\
%7.71771771771772	1.0795323701255\\
%7.72772772772773	1.07989481355113\\
%7.73773773773774	1.08002989974675\\
%7.74774774774775	1.08021243851722\\
%7.75775775775776	1.08027480183819\\
%7.76776776776777	1.08053013779218\\
%7.77777777777778	1.08064070188279\\
%7.78778778778779	1.08068958423542\\
%7.7977977977978	1.08093497036236\\
%7.80780780780781	1.08103927505565\\
%7.81781781781782	1.08126487250285\\
%7.82782782782783	1.08139299547353\\
%7.83783783783784	1.08172134916717\\
%7.84784784784785	1.08222315566119\\
%7.85785785785786	1.08260990861323\\
%7.86786786786787	1.0828332946034\\
%7.87787787787788	1.08259035204122\\
%7.88788788788789	1.08261554941602\\
%7.8978978978979	1.08284313834651\\
%7.90790790790791	1.08306255500518\\
%7.91791791791792	1.0832745573297\\
%7.92792792792793	1.08319998915882\\
%7.93793793793794	1.0831070611299\\
%7.94794794794795	1.08304885977747\\
%7.95795795795796	1.08293173728185\\
%7.96796796796797	1.08284175588779\\
%7.97797797797798	1.08286705793043\\
%7.98798798798799	1.08277551167165\\
%7.997997997998	1.08279996078703\\
%8.00800800800801	1.08271523555382\\
%8.01801801801802	1.08270102781392\\
%8.02802802802803	1.08250947887217\\
%8.03803803803804	1.08249908609241\\
%8.04804804804805	1.08246681757683\\
%8.05805805805806	1.08242194477945\\
%8.06806806806807	1.08187742346169\\
%8.07807807807808	1.08159259418167\\
%8.08808808808809	1.08117342437552\\
%8.0980980980981	1.08087359035051\\
%8.10810810810811	1.0806105268383\\
%8.11811811811812	1.08035060048991\\
%8.12812812812813	1.08043142084404\\
%8.13813813813814	1.08058064495658\\
%8.14814814814815	1.08067167142575\\
%8.15815815815816	1.08079447502753\\
%8.16816816816817	1.08079289808834\\
%8.17817817817818	1.08070925208856\\
%8.18818818818819	1.08059283016387\\
%8.1981981981982	1.08070314436303\\
%8.20820820820821	1.08062641289227\\
%8.21821821821822	1.08071649113551\\
%8.22822822822823	1.08092599585977\\
%8.23823823823824	1.08113286570335\\
%8.24824824824825	1.08140090071144\\
%8.25825825825826	1.08176036206372\\
%8.26826826826827	1.08194220483879\\
%8.27827827827828	1.08183381248883\\
%8.28828828828829	1.08184781236949\\
%8.2982982982983	1.08178233895334\\
%8.30830830830831	1.08180412352696\\
%8.31831831831832	1.08168256295323\\
%8.32832832832833	1.08166172838839\\
%8.33833833833834	1.08163311366479\\
%8.34834834834835	1.08179237314739\\
%8.35835835835836	1.08186580577503\\
%8.36836836836837	1.08187976201287\\
%8.37837837837838	1.08175040586935\\
%8.38838838838839	1.08169454954025\\
%8.3983983983984	1.08138659815761\\
%8.40840840840841	1.08117205671203\\
%8.41841841841842	1.08120841097013\\
%8.42842842842843	1.08115947482439\\
%8.43843843843844	1.08093551752999\\
%8.44844844844845	1.08072459591076\\
%8.45845845845846	1.08056672602914\\
%8.46846846846847	1.0805858951842\\
%8.47847847847848	1.08049186594675\\
%8.48848848848849	1.08038330722503\\
%8.4984984984985	1.08054912267418\\
%8.50850850850851	1.08094044815626\\
%8.51851851851852	1.08112886182907\\
%8.52852852852853	1.08120071257248\\
%8.53853853853854	1.08124452398263\\
%8.54854854854855	1.08127228574993\\
%8.55855855855856	1.08123328863652\\
%8.56856856856857	1.08128506897226\\
%8.57857857857858	1.08132048851669\\
%8.58858858858859	1.08115653275653\\
%8.5985985985986	1.08107872765725\\
%8.60860860860861	1.08096708408653\\
%8.61861861861862	1.08068382887306\\
%8.62862862862863	1.08031025707337\\
%8.63863863863864	1.08009202407181\\
%8.64864864864865	1.07994939015213\\
%8.65865865865866	1.07992910411147\\
%8.66866866866867	1.08005064470523\\
%8.67867867867868	1.07980296305263\\
%8.68868868868869	1.07948768521131\\
%8.6986986986987	1.07907640462238\\
%8.70870870870871	1.07903682200867\\
%8.71871871871872	1.07914747436936\\
%8.72872872872873	1.07895730228554\\
%8.73873873873874	1.07866270522023\\
%8.74874874874875	1.07851761034504\\
%8.75875875875876	1.07863374773551\\
%8.76876876876877	1.07851349859504\\
%8.77877877877878	1.07842112521067\\
%8.78878878878879	1.07839482221786\\
%8.7987987987988	1.07834401756278\\
%8.80880880880881	1.07827734361982\\
%8.81881881881882	1.07818307081471\\
%8.82882882882883	1.07825869074743\\
%8.83883883883884	1.07815858782658\\
%8.84884884884885	1.07819537076588\\
%8.85885885885886	1.07803102060064\\
%8.86886886886887	1.07788095012418\\
%8.87887887887888	1.07748680116959\\
%8.88888888888889	1.07758242083525\\
%8.8988988988989	1.07746479243226\\
%8.90890890890891	1.07726272023915\\
%8.91891891891892	1.07715587898931\\
%8.92892892892893	1.07702506823283\\
%8.93893893893894	1.07702791616556\\
%8.94894894894895	1.07724252929134\\
%8.95895895895896	1.07726528080417\\
%8.96896896896897	1.0773727992327\\
%8.97897897897898	1.07741368895906\\
%8.98898898898899	1.07765758254945\\
%8.998998998999	1.07773682278742\\
%9.00900900900901	1.07770883186877\\
%9.01901901901902	1.07780124341885\\
%9.02902902902903	1.07786073622313\\
%9.03903903903904	1.07789953307196\\
%9.04904904904905	1.0777021223263\\
%9.05905905905906	1.07758740940912\\
%9.06906906906907	1.07753524108983\\
%9.07907907907908	1.07775100849158\\
%9.08908908908909	1.07784076598752\\
%9.0990990990991	1.07771280353829\\
%9.10910910910911	1.07772960909098\\
%9.11911911911912	1.07773018857115\\
%9.12912912912913	1.07788482065172\\
%9.13913913913914	1.0779088376665\\
%9.14914914914915	1.07801752467885\\
%9.15915915915916	1.07819802166289\\
%9.16916916916917	1.07840329230426\\
%9.17917917917918	1.07845196595992\\
%9.18918918918919	1.07859330481118\\
%9.1991991991992	1.07854659096535\\
%9.20920920920921	1.07848893685196\\
%9.21921921921922	1.07848317648176\\
%9.22922922922923	1.07844762451438\\
%9.23923923923924	1.07834019902359\\
%9.24924924924925	1.07821472949713\\
%9.25925925925926	1.07809274891226\\
%9.26926926926927	1.07800824806511\\
%9.27927927927928	1.07791748078463\\
%9.28928928928929	1.07782362318592\\
%9.2992992992993	1.07781034446789\\
%9.30930930930931	1.07800289631704\\
%9.31931931931932	1.07818567302275\\
%9.32932932932933	1.07839687748311\\
%9.33933933933934	1.07833452376966\\
%9.34934934934935	1.07849010655863\\
%9.35935935935936	1.07839777831954\\
%9.36936936936937	1.07829206027067\\
%9.37937937937938	1.07822329662676\\
%9.38938938938939	1.07821711066801\\
%9.3993993993994	1.07814416171639\\
%9.40940940940941	1.07820227417448\\
%9.41941941941942	1.07831668461653\\
%9.42942942942943	1.07824192818338\\
%9.43943943943944	1.07815650564367\\
%9.44944944944945	1.07790074740921\\
%9.45945945945946	1.07776174469219\\
%9.46946946946947	1.07779033714145\\
%9.47947947947948	1.07766788155162\\
%9.48948948948949	1.07749557347319\\
%9.4994994994995	1.07737827441801\\
%9.50950950950951	1.07740551203558\\
%9.51951951951952	1.07727117765851\\
%9.52952952952953	1.07715115303157\\
%9.53953953953954	1.07716573988976\\
%9.54954954954955	1.07741019152964\\
%9.55955955955956	1.07731061363951\\
%9.56956956956957	1.07732005621839\\
%9.57957957957958	1.07742451372936\\
%9.58958958958959	1.07770605310256\\
%9.5995995995996	1.07785546561411\\
%9.60960960960961	1.07811982066716\\
%9.61961961961962	1.07830356487746\\
%9.62962962962963	1.07844751539433\\
%9.63963963963964	1.07852949101458\\
%9.64964964964965	1.07872955312319\\
%9.65965965965966	1.07881311998737\\
%9.66966966966967	1.07893394011651\\
%9.67967967967968	1.07902437790726\\
%9.68968968968969	1.07900281053945\\
%9.6996996996997	1.07923701975982\\
%9.70970970970971	1.07941542980432\\
%9.71971971971972	1.07973549552339\\
%9.72972972972973	1.07969943923565\\
%9.73973973973974	1.07966792284306\\
%9.74974974974975	1.07980004018083\\
%9.75975975975976	1.08015747234928\\
%9.76976976976977	1.0802196420158\\
%9.77977977977978	1.08050535292527\\
%9.78978978978979	1.08065086900419\\
%9.7997997997998	1.08070603783684\\
%9.80980980980981	1.08070030753056\\
%9.81981981981982	1.08071652014082\\
%9.82982982982983	1.08069165010686\\
%9.83983983983984	1.08078592091708\\
%9.84984984984985	1.08061923400485\\
%9.85985985985986	1.0806860238715\\
%9.86986986986987	1.08072818355149\\
%9.87987987987988	1.08078377908557\\
%9.88988988988989	1.08053283526174\\
%9.8998998998999	1.08045685443866\\
%9.90990990990991	1.08003649161908\\
%9.91991991991992	1.07979570280397\\
%9.92992992992993	1.07980818417373\\
%9.93993993993994	1.07976709958955\\
%9.94994994994995	1.07973720323733\\
%9.95995995995996	1.07957262944087\\
%9.96996996996997	1.07941899455952\\
%9.97997997997998	1.07950495319272\\
%9.98998998998999	1.07936923822813\\
%10	1.07910809466395\\
%};
%\addlegendentry{$K=\tfrac{1}{10}$, SSA};
%


















% K = 1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [color=blue,dashed,line width=1.0pt]
  table[row sep=crcr]{%
0	10\\
0.00114394635795463	9.79813653820997\\
0.00228789271590927	9.6040847929565\\
0.0034318390738639	9.41743849442553\\
0.00457578543181854	9.23781377721165\\
0.00786334758299778	8.75733283017729\\
0.011150909734177	8.32457141769594\\
0.0144384718853563	7.9334637386106\\
0.0177260340365355	7.57841960395608\\
0.021309187364058	7.22699941665305\\
0.0248923406915804	6.90839004175133\\
0.0284754940191029	6.61864285702848\\
0.0320586473466253	6.35410263903464\\
0.0361169535035878	6.08101241118786\\
0.0401752596605502	5.83295457250393\\
0.0442335658175126	5.60698372950511\\
0.048291871974475	5.40037090447236\\
0.0529832597180372	5.18260665370541\\
0.0576746474615993	4.98494762218979\\
0.0623660352051615	4.80504149828851\\
0.0670574229487236	4.64070740323262\\
0.0725634128080707	4.46519592644394\\
0.0780694026674177	4.30634585111813\\
0.0835753925267647	4.16218979684291\\
0.0890813823861118	4.03090301040099\\
0.0956203060896058	3.88956093578247\\
0.1021592297931	3.76225285778459\\
0.108698153496594	3.64728339379085\\
0.115237077200088	3.54307900104745\\
0.123060910906436	3.43067364760428\\
0.130884744612785	3.33008441875353\\
0.138708578319133	3.23983474131037\\
0.146532412025482	3.15855226523531\\
0.155932193256943	3.07111691142311\\
0.165331974488404	2.99348904618449\\
0.174731755719866	2.92439080675934\\
0.184131536951327	2.86263088411318\\
0.19543613929738	2.79665676026201\\
0.206740741643434	2.73860969651799\\
0.218045343989487	2.68740993501191\\
0.229349946335541	2.64204395709362\\
0.242927545025034	2.59407126290672\\
0.256505143714528	2.55228758838722\\
0.270082742404021	2.5158157159716\\
0.283660341093514	2.48382049849941\\
0.299946911896246	2.45037092475215\\
0.316233482698977	2.42159025178438\\
0.332520053501709	2.3967965400428\\
0.34880662430444	2.37532340743597\\
0.368391734528696	2.35312183942171\\
0.387976844752951	2.33435408731259\\
0.407561954977207	2.31850516881243\\
0.427147065201462	2.30505155777596\\
0.450959037693127	2.29130257552659\\
0.474771010184792	2.28003988659073\\
0.498582982676457	2.27087296502391\\
0.522394955168123	2.26338530215982\\
0.547394955168123	2.25696584135123\\
0.572394955168122	2.25183681256896\\
0.597394955168122	2.24779484772118\\
0.622394955168122	2.24463591464184\\
0.647394955168123	2.24219349091734\\
0.672394955168123	2.24037029919492\\
0.697394955168122	2.23906940968823\\
0.722394955168122	2.23819886973637\\
0.747394955168122	2.23768229126626\\
0.772394955168122	2.23746851001362\\
0.797394955168122	2.23750987855771\\
0.822394955168122	2.23776239838848\\
0.847394955168122	2.23818919462643\\
0.872394955168122	2.23876399243509\\
0.897394955168122	2.239463014117\\
0.922394955168122	2.24026459406147\\
0.941796216376092	2.24094563202714\\
0.961197477584061	2.24167113476913\\
0.980598738792031	2.24243511284214\\
1	2.24323214556808\\
10 	2.24323214556808\\
};
\addlegendentry{$K=1$, maxEnt};








\addplot [color=blue,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	10\\
0.01001001001001	7.66418984119555\\
0.02002002002002	6.54537685413729\\
0.03003003003003	5.73919982874933\\
0.04004004004004	5.11930681310702\\
0.0500500500500501	4.63794283101592\\
0.0600600600600601	4.26120170546175\\
0.0700700700700701	3.96239832788371\\
0.0800800800800801	3.71935853931131\\
0.0900900900900901	3.51684855835875\\
0.1001001001001	3.34957467860498\\
0.11011011011011	3.21244327784585\\
0.12012012012012	3.09566132739358\\
0.13013013013013	2.99834568327923\\
0.14014014014014	2.91516841044823\\
0.15015015015015	2.84422455429074\\
0.16016016016016	2.7836437143165\\
0.17017017017017	2.73177035762021\\
0.18018018018018	2.68805937574752\\
0.19019019019019	2.64943812726655\\
0.2002002002002	2.61453024208227\\
0.21021021021021	2.58331650542252\\
0.22022022022022	2.55693080833233\\
0.23023023023023	2.5336545594718\\
0.24024024024024	2.51323207345091\\
0.25025025025025	2.49460087070575\\
0.26026026026026	2.47871833543606\\
0.27027027027027	2.46303094575353\\
0.28028028028028	2.44978884503194\\
0.29029029029029	2.43610454088471\\
0.3003003003003	2.42344953932291\\
0.31031031031031	2.41163437742053\\
0.32032032032032	2.40210731053292\\
0.33033033033033	2.39292146950388\\
0.34034034034034	2.38419259669124\\
0.35035035035035	2.3753833809628\\
0.36036036036036	2.36655283999648\\
0.37037037037037	2.36020307930043\\
0.38038038038038	2.35276939769859\\
0.39039039039039	2.34679980437694\\
0.4004004004004	2.34030194426846\\
0.41041041041041	2.33627646974561\\
0.42042042042042	2.33344509725766\\
0.43043043043043	2.33084576162004\\
0.44044044044044	2.32879030683779\\
0.45045045045045	2.32599995669192\\
0.46046046046046	2.3229903797944\\
0.47047047047047	2.31979362951322\\
0.48048048048048	2.31601812865426\\
0.49049049049049	2.31283036068582\\
0.500500500500501	2.31163080299087\\
0.510510510510511	2.30950303257649\\
0.520520520520521	2.30805279913576\\
0.530530530530531	2.3069283149851\\
0.540540540540541	2.30595617184855\\
0.550550550550551	2.30371020441234\\
0.560560560560561	2.30232599737979\\
0.570570570570571	2.30178260944317\\
0.580580580580581	2.30020644261349\\
0.590590590590591	2.29848082873757\\
0.600600600600601	2.29688487708951\\
0.610610610610611	2.2962858091802\\
0.620620620620621	2.29555992760663\\
0.630630630630631	2.29457477543041\\
0.640640640640641	2.29331482052642\\
0.650650650650651	2.29280025173599\\
0.660660660660661	2.29260919312299\\
0.670670670670671	2.29165881524091\\
0.680680680680681	2.2914844226148\\
0.690690690690691	2.29274131952479\\
0.700700700700701	2.29323056639074\\
0.710710710710711	2.29379016137077\\
0.720720720720721	2.29381830795161\\
0.730730730730731	2.29337495146383\\
0.740740740740741	2.29245394673872\\
0.750750750750751	2.29272791728785\\
0.760760760760761	2.2938358392135\\
0.770770770770771	2.29395385896757\\
0.780780780780781	2.29298437693773\\
0.790790790790791	2.2923056315196\\
0.800800800800801	2.29169070020257\\
0.810810810810811	2.29126111799103\\
0.820820820820821	2.29090264907669\\
0.830830830830831	2.29059798223032\\
0.840840840840841	2.29074453677692\\
0.850850850850851	2.2901840648755\\
0.860860860860861	2.29011186756856\\
0.870870870870871	2.28938017955472\\
0.880880880880881	2.290647677935\\
0.890890890890891	2.29013865333958\\
0.900900900900901	2.28973706474576\\
0.910910910910911	2.28956779066735\\
0.920920920920921	2.28841592882413\\
0.930930930930931	2.28919431070335\\
0.940940940940941	2.28990101061472\\
0.950950950950951	2.28979394189138\\
0.960960960960961	2.28949415452354\\
0.970970970970971	2.28966522627344\\
0.980980980980981	2.2899616578568\\
0.990990990990991	2.28891197405161\\
1.001001001001	2.28907723820955\\
1.01101101101101	2.28870677252334\\
1.02102102102102	2.28868212380923\\
1.03103103103103	2.28938179741374\\
1.04104104104104	2.28894978545818\\
1.05105105105105	2.28892344769233\\
1.06106106106106	2.28742122597561\\
1.07107107107107	2.28585164716337\\
1.08108108108108	2.28617749507027\\
1.09109109109109	2.28425967497988\\
1.1011011011011	2.28098474337508\\
1.11111111111111	2.27891051357115\\
1.12112112112112	2.27875017767412\\
1.13113113113113	2.27787327740817\\
1.14114114114114	2.27780202912136\\
1.15115115115115	2.27836655304522\\
1.16116116116116	2.27824690399978\\
1.17117117117117	2.27753901284915\\
1.18118118118118	2.27835009448672\\
1.19119119119119	2.27937130927119\\
1.2012012012012	2.27949693538655\\
1.21121121121121	2.27923869915588\\
1.22122122122122	2.27972129330671\\
1.23123123123123	2.28095483677298\\
1.24124124124124	2.28116272471283\\
1.25125125125125	2.28223958275707\\
1.26126126126126	2.28351534098328\\
1.27127127127127	2.28530691635596\\
1.28128128128128	2.28525268935034\\
1.29129129129129	2.2845565595454\\
1.3013013013013	2.28530389987813\\
1.31131131131131	2.28476578961605\\
1.32132132132132	2.28482661446174\\
1.33133133133133	2.28401118294371\\
1.34134134134134	2.28401783046332\\
1.35135135135135	2.28570642516072\\
1.36136136136136	2.2854873601805\\
1.37137137137137	2.28538758486275\\
1.38138138138138	2.28676506198832\\
1.39139139139139	2.28741165431707\\
1.4014014014014	2.28821377795808\\
1.41141141141141	2.28954103692807\\
1.42142142142142	2.29083958286755\\
1.43143143143143	2.29172227929681\\
1.44144144144144	2.29111053305319\\
1.45145145145145	2.28966827992355\\
1.46146146146146	2.2889564492134\\
1.47147147147147	2.28815239384473\\
1.48148148148148	2.28739594064284\\
1.49149149149149	2.2867315162668\\
1.5015015015015	2.2858763830734\\
1.51151151151151	2.28570345409586\\
1.52152152152152	2.28657328407012\\
1.53153153153153	2.28785614559807\\
1.54154154154154	2.28875700327929\\
1.55155155155155	2.28892019991303\\
1.56156156156156	2.28815295333624\\
1.57157157157157	2.28795001300367\\
1.58158158158158	2.28614748011037\\
1.59159159159159	2.2846512197997\\
1.6016016016016	2.28336504506127\\
1.61161161161161	2.28391558091645\\
1.62162162162162	2.28355983319104\\
1.63163163163163	2.28170720829002\\
1.64164164164164	2.28100731686596\\
1.65165165165165	2.28078671199926\\
1.66166166166166	2.28057764216961\\
1.67167167167167	2.28165603377004\\
1.68168168168168	2.28155973096032\\
1.69169169169169	2.28196681325032\\
1.7017017017017	2.28264138406218\\
1.71171171171171	2.28335892383495\\
1.72172172172172	2.28501833744978\\
1.73173173173173	2.28642707231315\\
1.74174174174174	2.28734302186457\\
1.75175175175175	2.28823583093339\\
1.76176176176176	2.2881473526741\\
1.77177177177177	2.28791369007916\\
1.78178178178178	2.28793150224342\\
1.79179179179179	2.28885339156135\\
1.8018018018018	2.28975831598437\\
1.81181181181181	2.28935192159371\\
1.82182182182182	2.28963269317128\\
1.83183183183183	2.29071279722744\\
1.84184184184184	2.28999073747437\\
1.85185185185185	2.29009931100783\\
1.86186186186186	2.28968356752874\\
1.87187187187187	2.2892640455547\\
1.88188188188188	2.28779960298765\\
1.89189189189189	2.28694695454966\\
1.9019019019019	2.2841805193037\\
1.91191191191191	2.28425897489418\\
1.92192192192192	2.2845308060996\\
1.93193193193193	2.28411686843205\\
1.94194194194194	2.28491273431278\\
1.95195195195195	2.28432679959998\\
1.96196196196196	2.28230885631694\\
1.97197197197197	2.28148573326401\\
1.98198198198198	2.28149766855383\\
1.99199199199199	2.28030200160067\\
2.002002002002	2.28013622083517\\
2.01201201201201	2.28019225712537\\
2.02202202202202	2.28096462988441\\
2.03203203203203	2.28015609785419\\
2.04204204204204	2.28111118381834\\
2.05205205205205	2.28244721941889\\
2.06206206206206	2.28369540485208\\
2.07207207207207	2.28442439149325\\
2.08208208208208	2.28504301955915\\
2.09209209209209	2.28422558044862\\
2.1021021021021	2.28454992430585\\
2.11211211211211	2.28588465291911\\
2.12212212212212	2.28678034308471\\
2.13213213213213	2.28684327559235\\
2.14214214214214	2.28621136210382\\
2.15215215215215	2.28634792935523\\
2.16216216216216	2.28655988799195\\
2.17217217217217	2.28589327288314\\
2.18218218218218	2.28753607759432\\
2.19219219219219	2.28814476245456\\
2.2022022022022	2.28972650690129\\
2.21221221221221	2.28933056045898\\
2.22222222222222	2.2900208564595\\
2.23223223223223	2.29081424376892\\
2.24224224224224	2.29196055739125\\
2.25225225225225	2.29333600960944\\
2.26226226226226	2.29523664275095\\
2.27227227227227	2.29651418943847\\
2.28228228228228	2.29649941187196\\
2.29229229229229	2.29667794681077\\
2.3023023023023	2.29617127241283\\
2.31231231231231	2.29550121305297\\
2.32232232232232	2.29552568212337\\
2.33233233233233	2.29585053126814\\
2.34234234234234	2.29573266711194\\
2.35235235235235	2.29516134518576\\
2.36236236236236	2.29341085310408\\
2.37237237237237	2.29313216406484\\
2.38238238238238	2.29251064750198\\
2.39239239239239	2.2922546091554\\
2.4024024024024	2.29120623081627\\
2.41241241241241	2.29221427532173\\
2.42242242242242	2.29175954256079\\
2.43243243243243	2.29222581188819\\
2.44244244244244	2.29260815605466\\
2.45245245245245	2.29243717754222\\
2.46246246246246	2.29186488681112\\
2.47247247247247	2.29122933240466\\
2.48248248248248	2.29071715602713\\
2.49249249249249	2.29079191853869\\
2.5025025025025	2.28982494605588\\
2.51251251251251	2.28901689250476\\
2.52252252252252	2.28759121828004\\
2.53253253253253	2.28687726098128\\
2.54254254254254	2.2872327823153\\
2.55255255255255	2.28654878335562\\
2.56256256256256	2.28661279868314\\
2.57257257257257	2.28739075628476\\
2.58258258258258	2.28781392118861\\
2.59259259259259	2.28667821376353\\
2.6026026026026	2.28647255427903\\
2.61261261261261	2.28682210916925\\
2.62262262262262	2.2881927117305\\
2.63263263263263	2.2895639651755\\
2.64264264264264	2.29091217551115\\
2.65265265265265	2.29198340462143\\
2.66266266266266	2.29241066796178\\
2.67267267267267	2.29352814194108\\
2.68268268268268	2.29495382481395\\
2.69269269269269	2.29471491798811\\
2.7027027027027	2.2946499782853\\
2.71271271271271	2.29524342982654\\
2.72272272272272	2.29385024111223\\
2.73273273273273	2.29244298788265\\
2.74274274274274	2.29165580257078\\
2.75275275275275	2.2903946810567\\
2.76276276276276	2.28998993791626\\
2.77277277277277	2.28941723793141\\
2.78278278278278	2.28804029286023\\
2.79279279279279	2.28999165589283\\
2.8028028028028	2.28996031577006\\
2.81281281281281	2.28962567161857\\
2.82282282282282	2.28918487793683\\
2.83283283283283	2.28833219040895\\
2.84284284284284	2.28625386221747\\
2.85285285285285	2.28566974124869\\
2.86286286286286	2.28623776356201\\
2.87287287287287	2.28597402254594\\
2.88288288288288	2.28509289477098\\
2.89289289289289	2.28499137246391\\
2.9029029029029	2.28503657382992\\
2.91291291291291	2.28563585696791\\
2.92292292292292	2.28656255143936\\
2.93293293293293	2.287284873038\\
2.94294294294294	2.28846128506473\\
2.95295295295295	2.28856813609842\\
2.96296296296296	2.28885814662152\\
2.97297297297297	2.28875986109344\\
2.98298298298298	2.28950590781456\\
2.99299299299299	2.28936065169606\\
3.003003003003	2.28929808837869\\
3.01301301301301	2.29036312119107\\
3.02302302302302	2.29125162433489\\
3.03303303303303	2.29124504472589\\
3.04304304304304	2.29165355985863\\
3.05305305305305	2.29212114710289\\
3.06306306306306	2.29056034438798\\
3.07307307307307	2.29100140914854\\
3.08308308308308	2.29154231460038\\
3.09309309309309	2.29148531910989\\
3.1031031031031	2.29126525066161\\
3.11311311311311	2.29100909761663\\
3.12312312312312	2.29082689064898\\
3.13313313313313	2.29101584364939\\
3.14314314314314	2.2905176716468\\
3.15315315315315	2.29065742671778\\
3.16316316316316	2.29072885008398\\
3.17317317317317	2.29131069642569\\
3.18318318318318	2.29056713116213\\
3.19319319319319	2.28948504036214\\
3.2032032032032	2.28851005801503\\
3.21321321321321	2.28787452487858\\
3.22322322322322	2.28698188798965\\
3.23323323323323	2.28710006855111\\
3.24324324324324	2.28618181344747\\
3.25325325325325	2.28576985677446\\
3.26326326326326	2.28703898585446\\
3.27327327327327	2.28771288074863\\
3.28328328328328	2.28941318217706\\
3.29329329329329	2.29099360978006\\
3.3033033033033	2.29233675766286\\
3.31331331331331	2.29335011842005\\
3.32332332332332	2.29273300052434\\
3.33333333333333	2.29448835182172\\
3.34334334334334	2.29521452183619\\
3.35335335335335	2.29388610823008\\
3.36336336336336	2.29191223492524\\
3.37337337337337	2.29243348203954\\
3.38338338338338	2.29162231138597\\
3.39339339339339	2.29174284477117\\
3.4034034034034	2.291979127567\\
3.41341341341341	2.29289737289069\\
3.42342342342342	2.29223103148941\\
3.43343343343343	2.28964054264047\\
3.44344344344344	2.28770430860958\\
3.45345345345345	2.28585341709284\\
3.46346346346346	2.28497839578686\\
3.47347347347347	2.28415415241955\\
3.48348348348348	2.28392021168441\\
3.49349349349349	2.28356860134712\\
3.5035035035035	2.28410500730603\\
3.51351351351351	2.2845575189572\\
3.52352352352352	2.28456285188686\\
3.53353353353353	2.28327346263115\\
3.54354354354354	2.28301216392486\\
3.55355355355355	2.28412878796136\\
3.56356356356356	2.28567366545763\\
3.57357357357357	2.2847186256579\\
3.58358358358358	2.28471256875049\\
3.59359359359359	2.28520541875779\\
3.6036036036036	2.28570346896805\\
3.61361361361361	2.28548509207594\\
3.62362362362362	2.28452265359786\\
3.63363363363363	2.28440246102768\\
3.64364364364364	2.28506352061951\\
3.65365365365365	2.28373457718246\\
3.66366366366366	2.28365251889378\\
3.67367367367367	2.28320606766105\\
3.68368368368368	2.28182229185112\\
3.69369369369369	2.28132539734545\\
3.7037037037037	2.2802494349088\\
3.71371371371371	2.28069722445626\\
3.72372372372372	2.28070807336966\\
3.73373373373373	2.28232833666117\\
3.74374374374374	2.28248357971342\\
3.75375375375375	2.28301217796511\\
3.76376376376376	2.28359053833142\\
3.77377377377377	2.28451022626025\\
3.78378378378378	2.28457557758665\\
3.79379379379379	2.28455174781085\\
3.8038038038038	2.28492922563746\\
3.81381381381381	2.28675260774447\\
3.82382382382382	2.28826784331399\\
3.83383383383383	2.28825533761819\\
3.84384384384384	2.28839208620112\\
3.85385385385385	2.28950618206346\\
3.86386386386386	2.28831793591954\\
3.87387387387387	2.28828513695388\\
3.88388388388388	2.28881871813823\\
3.89389389389389	2.28737783425934\\
3.9039039039039	2.2857064572119\\
3.91391391391391	2.28578066878102\\
3.92392392392392	2.2863243875754\\
3.93393393393393	2.28660289045076\\
3.94394394394394	2.28829809888837\\
3.95395395395395	2.28802040629517\\
3.96396396396396	2.28765559918331\\
3.97397397397397	2.28870174228622\\
3.98398398398398	2.28938165997095\\
3.99399399399399	2.28959708828717\\
4.004004004004	2.28797073035497\\
4.01401401401401	2.2862397435768\\
4.02402402402402	2.28512846366633\\
4.03403403403403	2.28467379372354\\
4.04404404404404	2.28483606943218\\
4.05405405405405	2.28442657078326\\
4.06406406406406	2.28453126677702\\
4.07407407407407	2.28309999237707\\
4.08408408408408	2.28180802776734\\
4.09409409409409	2.28062618156313\\
4.1041041041041	2.28125144865642\\
4.11411411411411	2.28119579142074\\
4.12412412412412	2.28150505733987\\
4.13413413413413	2.28122582587744\\
4.14414414414414	2.28244772022245\\
4.15415415415415	2.28384186034291\\
4.16416416416416	2.28482476257581\\
4.17417417417417	2.28528975219868\\
4.18418418418418	2.2859706859181\\
4.19419419419419	2.2869842343455\\
4.2042042042042	2.28642999122298\\
4.21421421421421	2.28584845758382\\
4.22422422422422	2.28666285385045\\
4.23423423423423	2.28750081730342\\
4.24424424424424	2.28882092306791\\
4.25425425425425	2.28944158466009\\
4.26426426426426	2.28985484176559\\
4.27427427427427	2.28900078584497\\
4.28428428428428	2.28739273040276\\
4.29429429429429	2.28733488341406\\
4.3043043043043	2.28719590823006\\
4.31431431431431	2.28613436347457\\
4.32432432432432	2.28805155621441\\
4.33433433433433	2.2882702292744\\
4.34434434434434	2.28815924033696\\
4.35435435435435	2.28689074618235\\
4.36436436436436	2.28567072186044\\
4.37437437437437	2.28656209547353\\
4.38438438438438	2.28838998072426\\
4.39439439439439	2.28928806717572\\
4.4044044044044	2.28913372218669\\
4.41441441441441	2.28872494533215\\
4.42442442442442	2.28832716832243\\
4.43443443443443	2.28858195260147\\
4.44444444444444	2.2883475009939\\
4.45445445445445	2.28832517332056\\
4.46446446446446	2.28875502462571\\
4.47447447447447	2.28834649665313\\
4.48448448448448	2.28999527566027\\
4.49449449449449	2.28951108729598\\
4.5045045045045	2.29128116771357\\
4.51451451451451	2.29191856364691\\
4.52452452452452	2.28996088846487\\
4.53453453453453	2.28948389074929\\
4.54454454454454	2.28911923290054\\
4.55455455455455	2.28828300161218\\
4.56456456456456	2.28782946594431\\
4.57457457457457	2.28759689586607\\
4.58458458458458	2.28759076188079\\
4.59459459459459	2.28686524284411\\
4.6046046046046	2.28646196267507\\
4.61461461461461	2.28618699546138\\
4.62462462462462	2.28493932916255\\
4.63463463463463	2.28479244297651\\
4.64464464464464	2.28425034211173\\
4.65465465465465	2.2841675397594\\
4.66466466466466	2.28316944298408\\
4.67467467467467	2.28147853195802\\
4.68468468468468	2.27994369965551\\
4.69469469469469	2.27858970702845\\
4.7047047047047	2.27795742408772\\
4.71471471471471	2.27819815869482\\
4.72472472472472	2.27876475934499\\
4.73473473473473	2.27943234272697\\
4.74474474474474	2.27907616693808\\
4.75475475475475	2.27877991273098\\
4.76476476476476	2.27764656480592\\
4.77477477477477	2.27737445266\\
4.78478478478478	2.27899664141742\\
4.79479479479479	2.28108650670654\\
4.8048048048048	2.28227401765896\\
4.81481481481481	2.28424846735106\\
4.82482482482482	2.28444595944132\\
4.83483483483483	2.28502690284543\\
4.84484484484484	2.28633835490569\\
4.85485485485485	2.28754532396488\\
4.86486486486486	2.28773456161284\\
4.87487487487487	2.28828646687656\\
4.88488488488488	2.28798552960441\\
4.89489489489489	2.28792246410722\\
4.9049049049049	2.28799076134252\\
4.91491491491491	2.28778438154738\\
4.92492492492492	2.28694503584108\\
4.93493493493493	2.28754144386813\\
4.94494494494494	2.28683217445007\\
4.95495495495495	2.28519910552615\\
4.96496496496496	2.28434683752183\\
4.97497497497497	2.28440877484932\\
4.98498498498498	2.28409689713633\\
4.99499499499499	2.28355054083218\\
5.00500500500501	2.28442474182653\\
5.01501501501502	2.28474988179718\\
5.02502502502503	2.28512219972661\\
5.03503503503504	2.28506349033212\\
5.04504504504505	2.28617046192055\\
5.05505505505506	2.28642617032612\\
5.06506506506507	2.28706088256609\\
5.07507507507508	2.28721964599906\\
5.08508508508509	2.28702149945885\\
5.0950950950951	2.28791885934625\\
5.10510510510511	2.28876641563162\\
5.11511511511512	2.28950970207307\\
5.12512512512513	2.28946100254032\\
5.13513513513514	2.28980205772744\\
5.14514514514515	2.28973310673637\\
5.15515515515516	2.28958623085844\\
5.16516516516517	2.2883598519403\\
5.17517517517518	2.28773983638168\\
5.18518518518519	2.28789032032515\\
5.1951951951952	2.2868930755004\\
5.20520520520521	2.28642238633207\\
5.21521521521522	2.28630375244102\\
5.22522522522523	2.28648089638493\\
5.23523523523524	2.28598832102003\\
5.24524524524525	2.28665282977095\\
5.25525525525526	2.28765528136537\\
5.26526526526527	2.28744356966155\\
5.27527527527528	2.28729113913521\\
5.28528528528529	2.28714004100119\\
5.2952952952953	2.28704310667652\\
5.30530530530531	2.28727504108929\\
5.31531531531532	2.28744791879971\\
5.32532532532533	2.28842579178358\\
5.33533533533534	2.28903058195764\\
5.34534534534535	2.29011209587221\\
5.35535535535536	2.29107155781437\\
5.36536536536537	2.29231108669275\\
5.37537537537538	2.29165188983203\\
5.38538538538539	2.29100902923178\\
5.3953953953954	2.29072302796586\\
5.40540540540541	2.291154007289\\
5.41541541541542	2.2927967565657\\
5.42542542542543	2.29333037670749\\
5.43543543543544	2.29342104061169\\
5.44544544544545	2.29374682199132\\
5.45545545545546	2.29325622777485\\
5.46546546546547	2.2920633910002\\
5.47547547547548	2.2925841927076\\
5.48548548548549	2.29254635096262\\
5.4954954954955	2.29308593737038\\
5.50550550550551	2.29320833492729\\
5.51551551551552	2.29224660516056\\
5.52552552552553	2.29161557859616\\
5.53553553553554	2.29278073430876\\
5.54554554554555	2.29346440644869\\
5.55555555555556	2.29234889356923\\
5.56556556556557	2.29147436958942\\
5.57557557557558	2.29082882275797\\
5.58558558558559	2.29015103510215\\
5.5955955955956	2.28959392594298\\
5.60560560560561	2.28955047605134\\
5.61561561561562	2.28906361491825\\
5.62562562562563	2.28933863763779\\
5.63563563563564	2.28995923979141\\
5.64564564564565	2.29060965207655\\
5.65565565565566	2.29054983180644\\
5.66566566566567	2.2907787213334\\
5.67567567567568	2.29142395474541\\
5.68568568568569	2.29171726904463\\
5.6956956956957	2.29177637006033\\
5.70570570570571	2.29168663576849\\
5.71571571571572	2.29117047805351\\
5.72572572572573	2.29095790659846\\
5.73573573573574	2.28995884251104\\
5.74574574574575	2.28922110955825\\
5.75575575575576	2.28896321608289\\
5.76576576576577	2.28988540224335\\
5.77577577577578	2.2900236134647\\
5.78578578578579	2.29044576171474\\
5.7957957957958	2.28933537605859\\
5.80580580580581	2.28905275586448\\
5.81581581581582	2.28778118553304\\
5.82582582582583	2.28663693026914\\
5.83583583583584	2.28655637629379\\
5.84584584584585	2.28761819855915\\
5.85585585585586	2.28756059108513\\
5.86586586586587	2.28727052163544\\
5.87587587587588	2.28757241046267\\
5.88588588588589	2.28794982673338\\
5.8958958958959	2.28858739447394\\
5.90590590590591	2.28952547328768\\
5.91591591591592	2.29037508095001\\
5.92592592592593	2.29060352649026\\
5.93593593593594	2.29025079327121\\
5.94594594594595	2.28950771847845\\
5.95595595595596	2.28959181237027\\
5.96596596596597	2.28862861097972\\
5.97597597597598	2.28726050390089\\
5.98598598598599	2.28642918770136\\
5.995995995996	2.28665537037067\\
6.00600600600601	2.28655161250438\\
6.01601601601602	2.28715490918952\\
6.02602602602603	2.2885750038301\\
6.03603603603604	2.28938173851247\\
6.04604604604605	2.28819796166265\\
6.05605605605606	2.28682886688249\\
6.06606606606607	2.2865582523737\\
6.07607607607608	2.28701194155384\\
6.08608608608609	2.28748950890835\\
6.0960960960961	2.28788633839773\\
6.10610610610611	2.28822971702484\\
6.11611611611612	2.28840290895032\\
6.12612612612613	2.2886418403227\\
6.13613613613614	2.28868279091391\\
6.14614614614615	2.28772086030089\\
6.15615615615616	2.2876082870081\\
6.16616616616617	2.28791530829574\\
6.17617617617618	2.28804848840304\\
6.18618618618619	2.28743839434308\\
6.1961961961962	2.28619399335155\\
6.20620620620621	2.28507547898392\\
6.21621621621622	2.28375049244828\\
6.22622622622623	2.28294563535651\\
6.23623623623624	2.28247253704934\\
6.24624624624625	2.28319369251809\\
6.25625625625626	2.28377774497029\\
6.26626626626627	2.28377476374686\\
6.27627627627628	2.28431720384073\\
6.28628628628629	2.28438698864871\\
6.2962962962963	2.28403867219562\\
6.30630630630631	2.28439742006053\\
6.31631631631632	2.28455537048346\\
6.32632632632633	2.28493691334694\\
6.33633633633634	2.28647375388922\\
6.34634634634635	2.28691173045976\\
6.35635635635636	2.28715598419347\\
6.36636636636637	2.28824051924909\\
6.37637637637638	2.2873830784538\\
6.38638638638639	2.28609871470534\\
6.3963963963964	2.28558355294493\\
6.40640640640641	2.28401072332671\\
6.41641641641642	2.28328379653053\\
6.42642642642643	2.28334556570489\\
6.43643643643644	2.28436441177467\\
6.44644644644645	2.28365317504319\\
6.45645645645646	2.28445273874256\\
6.46646646646647	2.28329838147794\\
6.47647647647648	2.28387657564496\\
6.48648648648649	2.28397141349061\\
6.4964964964965	2.28350615935869\\
6.50650650650651	2.28406364375557\\
6.51651651651652	2.28670319086946\\
6.52652652652653	2.28807638838776\\
6.53653653653654	2.28779811784892\\
6.54654654654655	2.28789260809504\\
6.55655655655656	2.28977191247196\\
6.56656656656657	2.2904660618661\\
6.57657657657658	2.29041467801595\\
6.58658658658659	2.28957162561266\\
6.5965965965966	2.28935809185417\\
6.60660660660661	2.28938142988814\\
6.61661661661662	2.28973626391081\\
6.62662662662663	2.29017129445854\\
6.63663663663664	2.28981383898801\\
6.64664664664665	2.28995539847441\\
6.65665665665666	2.28891725000875\\
6.66666666666667	2.28828489702088\\
6.67667667667668	2.28746606985877\\
6.68668668668669	2.28771991058662\\
6.6966966966967	2.28822706924837\\
6.70670670670671	2.2881178043884\\
6.71671671671672	2.28785043415612\\
6.72672672672673	2.28655986246608\\
6.73673673673674	2.28503641125\\
6.74674674674675	2.28464242339664\\
6.75675675675676	2.28557046780687\\
6.76676676676677	2.28661474678704\\
6.77677677677678	2.28619639561652\\
6.78678678678679	2.28688990729106\\
6.7967967967968	2.28807870205593\\
6.80680680680681	2.2873898029737\\
6.81681681681682	2.28722821715806\\
6.82682682682683	2.28641144679205\\
6.83683683683684	2.2863981663062\\
6.84684684684685	2.28538827647774\\
6.85685685685686	2.28634505632416\\
6.86686686686687	2.28740709954739\\
6.87687687687688	2.2872681151115\\
6.88688688688689	2.28623978299097\\
6.8968968968969	2.28490232233729\\
6.90690690690691	2.2833558048769\\
6.91691691691692	2.28344234405102\\
6.92692692692693	2.28261198691456\\
6.93693693693694	2.28201556565211\\
6.94694694694695	2.28282449098741\\
6.95695695695696	2.28442979835355\\
6.96696696696697	2.28686218041753\\
6.97697697697698	2.28864461978856\\
6.98698698698699	2.2886591769736\\
6.996996996997	2.28891777968785\\
7.00700700700701	2.28935333201777\\
7.01701701701702	2.28929563761019\\
7.02702702702703	2.29018703344528\\
7.03703703703704	2.29135494414561\\
7.04704704704705	2.29133704764494\\
7.05705705705706	2.2910177212679\\
7.06706706706707	2.29034421307996\\
7.07707707707708	2.28793070783559\\
7.08708708708709	2.28750102776864\\
7.0970970970971	2.28648863716198\\
7.10710710710711	2.28540995514041\\
7.11711711711712	2.28555711117766\\
7.12712712712713	2.2862060622738\\
7.13713713713714	2.286479348415\\
7.14714714714715	2.2872071325519\\
7.15715715715716	2.28712561707671\\
7.16716716716717	2.28625158474184\\
7.17717717717718	2.28591228462042\\
7.18718718718719	2.28441237129495\\
7.1971971971972	2.2850007399813\\
7.20720720720721	2.28546715249078\\
7.21721721721722	2.28612398337805\\
7.22722722722723	2.28615786528403\\
7.23723723723724	2.28643485790414\\
7.24724724724725	2.28758770616618\\
7.25725725725726	2.28963915800783\\
7.26726726726727	2.2897193777803\\
7.27727727727728	2.29087165120098\\
7.28728728728729	2.29144887291547\\
7.2972972972973	2.29251130343089\\
7.30730730730731	2.29366629956102\\
7.31731731731732	2.29259431776113\\
7.32732732732733	2.29185713139313\\
7.33733733733734	2.2917446869657\\
7.34734734734735	2.29185266337781\\
7.35735735735736	2.29100711648053\\
7.36736736736737	2.29016466822501\\
7.37737737737738	2.29116346977623\\
7.38738738738739	2.29063487452757\\
7.3973973973974	2.28948230237953\\
7.40740740740741	2.28897572534542\\
7.41741741741742	2.28867546341196\\
7.42742742742743	2.2879062964043\\
7.43743743743744	2.28734506897593\\
7.44744744744745	2.28740772187497\\
7.45745745745746	2.28624811717508\\
7.46746746746747	2.28729124817277\\
7.47747747747748	2.28836410904991\\
7.48748748748749	2.28876666060359\\
7.4974974974975	2.28878757152269\\
7.50750750750751	2.28920784909774\\
7.51751751751752	2.28731978402332\\
7.52752752752753	2.28617999542793\\
7.53753753753754	2.28450973988485\\
7.54754754754755	2.28461611006656\\
7.55755755755756	2.28479545789089\\
7.56756756756757	2.28483961722165\\
7.57757757757758	2.28400550076888\\
7.58758758758759	2.28479062528298\\
7.5975975975976	2.28503181166435\\
7.60760760760761	2.28434826169815\\
7.61761761761762	2.28470515469169\\
7.62762762762763	2.28537787753451\\
7.63763763763764	2.28398446091175\\
7.64764764764765	2.2831023096422\\
7.65765765765766	2.28224437282193\\
7.66766766766767	2.28150772069745\\
7.67767767767768	2.28070232612092\\
7.68768768768769	2.2817321956133\\
7.6976976976977	2.28210239158343\\
7.70770770770771	2.28189483621513\\
7.71771771771772	2.28224041514816\\
7.72772772772773	2.28309415739104\\
7.73773773773774	2.28296410891513\\
7.74774774774775	2.282548653551\\
7.75775775775776	2.28261048803197\\
7.76776776776777	2.28331594527959\\
7.77777777777778	2.28335908617078\\
7.78778778778779	2.28320335299318\\
7.7977977977978	2.28339932992014\\
7.80780780780781	2.28471242072425\\
10	2.28471242072425\\
};
\addlegendentry{$K=1$, SSA};




%% K=10
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [color=red,dashed,line width=1.0pt]
  table[row sep=crcr]{%
0	10\\
0.0171494669286161	7.81098869349245\\
0.0258735786605278	7.14155667415907\\
0.030051521356326	6.89359267855423\\
0.0335854333225615	6.71454992130454\\
0.0387507928536711	6.49346069448034\\
0.0422092976164177	6.36758820143369\\
0.0468062420452331	6.22217159026565\\
0.0552613800419548	6.00186099760099\\
0.0598022310508478	5.90173449853582\\
0.0647482503017616	5.80563313331063\\
0.0689110283909364	5.73362747803918\\
0.0801819710300922	5.56987905396539\\
0.0862132372425518	5.49994815493465\\
0.0893921860259096	5.46797427977789\\
0.0933194770096917	5.43355621614508\\
0.0984951383524079	5.39679283345146\\
0.104512019176284	5.36429971506245\\
0.109222314316007	5.34198264607742\\
0.11419414566069	5.32027943407795\\
0.118282129041547	5.3049660541972\\
0.1243289750288	5.28721377273269\\
0.131183929773601	5.26995771110202\\
0.137479133939748	5.25554143580689\\
0.143936591912549	5.2416030296993\\
0.156773342234784	5.20722937546458\\
0.16418637337914	5.18404820982732\\
0.170908496634469	5.16500939344189\\
0.17776216528645	5.14884911609225\\
0.182809695663423	5.1378672120906\\
0.186672020290492	5.12971644525279\\
0.192999684867661	5.11780164537747\\
0.197741063902876	5.11066787722735\\
0.20230763748717	5.10527103447732\\
0.207035089655818	5.1010766537165\\
0.213143656098491	5.09666825689271\\
0.218244689420805	5.09354010692965\\
0.224634996512689	5.09052314532095\\
0.231823540075993	5.08776928956931\\
0.23584746464495	5.08644646007607\\
0.240953178062669	5.0848549560568\\
0.251245185073567	5.08346377489353\\
0.255036427544489	5.08351802835278\\
0.259780759827515	5.08391913093873\\
0.263638174707481	5.08421146581736\\
0.268192917762774	5.08503777941377\\
0.272252554205782	5.08694401691663\\
0.277935228554297	5.09121911369815\\
0.282391357942951	5.094446735779\\
0.289125315383288	5.09801076918422\\
0.293734064020589	5.09990720857954\\
0.299706042695815	5.10118887014722\\
0.303435854594821	5.10141979283991\\
0.307119078026072	5.10162815695061\\
0.313927832308524	5.10214805865675\\
0.318446916999771	5.10301770690551\\
0.323501005429064	5.10430233241752\\
0.327535445457237	5.10502859931777\\
0.333520945054983	5.10552141621934\\
0.337911839039928	5.10552497892237\\
0.343340984277595	5.1058452490617\\
0.349764825840128	5.10802503726263\\
0.355349782559203	5.11051715141114\\
0.359819047424803	5.11248986846204\\
0.363874136880785	5.11445844280694\\
0.36811936804849	5.1164227643271\\
0.37534540286798	5.11876681037048\\
0.380309088495586	5.12025811177409\\
0.385207605870853	5.12223598439263\\
0.39061103245549	5.12292798509998\\
0.396311417240572	5.12126569043628\\
0.40262379588406	5.11739177167277\\
0.406586084276145	5.11474660683196\\
0.412629912271486	5.1112299098222\\
0.416977775754091	5.10933480009777\\
0.422579929419159	5.10758505208176\\
0.42691425140663	5.10722615645673\\
0.433805676405938	5.10693889026578\\
0.441710983480204	5.10686513523524\\
0.445340943368457	5.10725450333624\\
0.451277083409442	5.10778673159999\\
0.455216012025783	5.10754694689067\\
0.461097901030326	5.10728656373096\\
0.466996138301973	5.1063208313542\\
0.473568770394495	5.10350425582928\\
0.47929183157337	5.09973460079421\\
0.485872257984783	5.09680174119702\\
0.489699991042338	5.09658713970152\\
0.493496975321978	5.09736063682386\\
0.497945234832786	5.098902585623\\
0.501952518574155	5.10031932502625\\
0.504852012414957	5.10133610502397\\
0.511158035297479	5.10401113429155\\
0.515411831108966	5.1061188238589\\
0.520861116092118	5.10929131486391\\
0.523819016946926	5.11147115091372\\
0.529299462685251	5.11531888994288\\
0.534677395539509	5.11807263760104\\
0.539502253989676	5.11957179675532\\
0.544679113056474	5.12085254516483\\
0.548814682799035	5.12284552433677\\
0.552141960437096	5.12551937972163\\
0.557735502227467	5.13265731814589\\
0.561350659039921	5.13882170614629\\
0.565960047852839	5.14633768261671\\
0.570835143006109	5.15323108015622\\
0.57536730628978	5.15846744906075\\
0.580312366276828	5.16209532611898\\
0.584501093448043	5.16310888347723\\
0.591766904460326	5.15908353443309\\
0.596033680827733	5.15459625313259\\
0.600749196293853	5.14888919829218\\
0.604683694464645	5.14397024077914\\
0.611935960249578	5.1340949011945\\
0.619343498982395	5.12214158617225\\
0.62627459753658	5.10958531405489\\
0.631934145047612	5.09921465824695\\
0.638977687306925	5.08567516872706\\
0.643381031915577	5.07766964081495\\
0.649225311184956	5.06876611200979\\
0.655838464284816	5.06225754891289\\
0.664017351377486	5.05978411967081\\
0.669065171133529	5.06254233625198\\
0.673739659971984	5.06691733784253\\
0.678367744049794	5.0710571016692\\
0.683641927610329	5.07475962924807\\
0.687983028230081	5.07754436272996\\
0.693169879237323	5.0799445439477\\
0.698140322665807	5.0825452169845\\
0.70339064195899	5.08570099204123\\
0.707434857995308	5.08911505603351\\
0.710961833291981	5.0927984121998\\
0.714256777045797	5.09639681303527\\
0.720895699978913	5.1032031591842\\
0.726388710493492	5.10853619945811\\
0.730434101483647	5.1132118066789\\
0.736415734783651	5.12068167457106\\
0.74243378686005	5.12688862083471\\
0.751202331336461	5.13287255520758\\
0.760727365884394	5.13459240703858\\
0.7644023361976	5.13408958167771\\
0.769332462788992	5.13369950383956\\
0.776999130225094	5.13419107923905\\
0.782548670591856	5.13648158945216\\
0.787709795849317	5.13949715554594\\
0.79139669381538	5.14156233235095\\
0.797075416075915	5.14279395240688\\
0.804265416574363	5.14195493913583\\
0.807950705340933	5.14150761447587\\
0.812720386456828	5.14116263060141\\
0.81735789407243	5.14013465316304\\
0.826454399227918	5.13481219509468\\
0.832920491579004	5.12709844937406\\
0.838509520366726	5.12035860354189\\
0.842393459837192	5.11619207639808\\
0.847060976489849	5.11192404378061\\
0.85121902507237	5.10817643495948\\
0.857071950217047	5.10296577372283\\
0.864397456073908	5.09520311506383\\
0.869858401778789	5.08924234057\\
0.875132219523859	5.08377894316011\\
0.87971961661721	5.0796284165483\\
0.884725305829577	5.07537426972779\\
0.892708409194858	5.06740276808002\\
0.897729161998377	5.06283097063513\\
0.902676511214278	5.05998731370033\\
0.907898698698547	5.0591020479473\\
0.912642056485802	5.06012911074533\\
0.91806493612438	5.06209482408342\\
0.92317934768891	5.06454685010628\\
0.92757231405226	5.06835484113271\\
0.932102230437143	5.07308589237249\\
0.938467331445149	5.07959173427281\\
0.943865306791658	5.08533170044539\\
0.948521073583177	5.09075001502427\\
0.954182081514083	5.09704932017058\\
0.958992971812623	5.10222478456916\\
0.963598389982215	5.10679532454367\\
0.969146821933896	5.11293545169229\\
0.973158573797801	5.11813779877962\\
0.978741517115224	5.12573173782513\\
0.983496153204008	5.13080956975033\\
0.992358624731893	5.13316348124013\\
0.9985978415084	5.12988751372742\\
5	5.12988751372742\\
10	5.12988751372742\\
};
\addlegendentry{$K=10$, maxEnt};








\addplot [color=red,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	10\\
0.01001001001001	7.82452979081509\\
0.02002002002002	6.97141280008157\\
0.03003003003003	6.44352858665213\\
0.04004004004004	6.0897317977964\\
0.0500500500500501	5.84476955519085\\
0.0600600600600601	5.67685570690831\\
0.0700700700700701	5.55707496016463\\
0.0800800800800801	5.46390900235483\\
0.0900900900900901	5.39076003374116\\
0.1001001001001	5.34150856038506\\
0.11011011011011	5.30754807948348\\
0.12012012012012	5.27929382747081\\
0.13013013013013	5.25552278433082\\
0.14014014014014	5.24404798240557\\
0.15015015015015	5.23880679717381\\
0.16016016016016	5.23203200220404\\
0.17017017017017	5.22241821603576\\
0.18018018018018	5.21650857728207\\
0.19019019019019	5.20990272077739\\
0.2002002002002	5.20472909295568\\
0.21021021021021	5.20265731110015\\
0.22022022022022	5.20595091665024\\
0.23023023023023	5.20310957717937\\
0.24024024024024	5.20067038727622\\
0.25025025025025	5.2014885859001\\
0.26026026026026	5.20401199113779\\
0.27027027027027	5.20238707505407\\
0.28028028028028	5.19905481226956\\
0.29029029029029	5.19801672959529\\
0.3003003003003	5.19766845656535\\
0.31031031031031	5.20031425646075\\
0.32032032032032	5.1987990197943\\
0.33033033033033	5.19746584873352\\
0.34034034034034	5.20167358401767\\
0.35035035035035	5.19966939558876\\
0.36036036036036	5.19233045315882\\
0.37037037037037	5.1986732098899\\
0.38038038038038	5.20431182325483\\
0.39039039039039	5.20887351665041\\
0.4004004004004	5.2054296352429\\
0.41041041041041	5.20379653064323\\
0.42042042042042	5.19813238334912\\
0.43043043043043	5.19671159994555\\
0.44044044044044	5.19596687174786\\
0.45045045045045	5.19045527434689\\
0.46046046046046	5.19689773913412\\
0.47047047047047	5.19759850999797\\
0.48048048048048	5.19924339960848\\
0.49049049049049	5.19775215691735\\
0.500500500500501	5.19682619451102\\
0.510510510510511	5.20356330936454\\
0.520520520520521	5.20668024030255\\
0.530530530530531	5.20762888381299\\
0.540540540540541	5.20553166827034\\
0.550550550550551	5.20612342826108\\
0.560560560560561	5.20690871127499\\
0.570570570570571	5.20348026175831\\
0.580580580580581	5.1954660570896\\
0.590590590590591	5.1937935901247\\
0.600600600600601	5.1921311038126\\
0.610610610610611	5.19353657345781\\
0.620620620620621	5.19396714463075\\
0.630630630630631	5.19234240134895\\
0.640640640640641	5.18890425629751\\
0.650650650650651	5.192389312685\\
0.660660660660661	5.18898552908109\\
0.670670670670671	5.18429701024716\\
0.680680680680681	5.18635264465002\\
0.690690690690691	5.18464983187054\\
0.700700700700701	5.18684704396793\\
0.710710710710711	5.18934069057917\\
0.720720720720721	5.19107927912767\\
0.730730730730731	5.19347745022779\\
0.740740740740741	5.18991831648301\\
0.750750750750751	5.19090799386285\\
0.760760760760761	5.1941244397881\\
0.770770770770771	5.19547797246527\\
0.780780780780781	5.20078696131358\\
0.790790790790791	5.20463896298298\\
0.800800800800801	5.21058478625987\\
0.810810810810811	5.20880062301364\\
0.820820820820821	5.20964530607757\\
0.830830830830831	5.21378881380755\\
0.840840840840841	5.20960901734288\\
0.850850850850851	5.20802319669945\\
0.860860860860861	5.20321430282296\\
0.870870870870871	5.20116311099431\\
0.880880880880881	5.1978638146227\\
0.890890890890891	5.19428068580578\\
0.900900900900901	5.19411304348081\\
0.910910910910911	5.18979955852317\\
0.920920920920921	5.19132703346108\\
0.930930930930931	5.19035541801197\\
0.940940940940941	5.18941941934305\\
0.950950950950951	5.1914754211038\\
0.960960960960961	5.19094529014091\\
0.970970970970971	5.19505750977365\\
0.980980980980981	5.19855949805458\\
0.990990990990991	5.20141814486433\\
1.001001001001	5.20227291721723\\
1.01101101101101	5.19989889261014\\
1.02102102102102	5.19687813663315\\
1.03103103103103	5.19319997595599\\
1.04104104104104	5.1936710100684\\
1.05105105105105	5.19359978582348\\
1.06106106106106	5.19233570027457\\
1.07107107107107	5.19383701059965\\
1.08108108108108	5.19038872754378\\
1.09109109109109	5.19013934456359\\
1.1011011011011	5.18769115991134\\
1.11111111111111	5.18663287716004\\
1.12112112112112	5.19012076743566\\
1.13113113113113	5.18947856512034\\
1.14114114114114	5.18575848894057\\
1.15115115115115	5.18475514500763\\
1.16116116116116	5.18885716880959\\
1.17117117117117	5.19422179683885\\
1.18118118118118	5.19607030756076\\
1.19119119119119	5.19381550409463\\
1.2012012012012	5.19764665680457\\
1.21121121121121	5.19582618532332\\
1.22122122122122	5.19088500144837\\
1.23123123123123	5.18973799793205\\
1.24124124124124	5.18944995361032\\
1.25125125125125	5.18814920245062\\
1.26126126126126	5.19315257861598\\
1.27127127127127	5.19218584942716\\
1.28128128128128	5.19170582024544\\
1.29129129129129	5.19370753269142\\
1.3013013013013	5.19885634302133\\
1.31131131131131	5.202000502669\\
1.32132132132132	5.20157190821653\\
1.33133133133133	5.19981937897066\\
1.34134134134134	5.19962277248941\\
1.35135135135135	5.19709362799496\\
1.36136136136136	5.19574084290439\\
1.37137137137137	5.19611357242752\\
1.38138138138138	5.20179205322162\\
1.39139139139139	5.19649154620313\\
1.4014014014014	5.20108867924148\\
1.41141141141141	5.20396660427231\\
1.42142142142142	5.20406304284158\\
1.43143143143143	5.20438750402838\\
1.44144144144144	5.20454355137918\\
1.45145145145145	5.20397708180925\\
1.46146146146146	5.20166969886694\\
1.47147147147147	5.19776640948824\\
1.48148148148148	5.19126793792694\\
1.49149149149149	5.18935342726606\\
1.5015015015015	5.18696308482299\\
1.51151151151151	5.18837059607374\\
1.52152152152152	5.18734267787373\\
1.53153153153153	5.18692413169289\\
1.54154154154154	5.18862292308026\\
1.55155155155155	5.18925604734499\\
1.56156156156156	5.19385066277307\\
1.57157157157157	5.19587830289922\\
1.58158158158158	5.19481702617725\\
1.59159159159159	5.1981345268264\\
1.6016016016016	5.19318390492214\\
1.61161161161161	5.18678114812581\\
1.62162162162162	5.18723407737987\\
1.63163163163163	5.18931284877455\\
1.64164164164164	5.19206413607324\\
1.65165165165165	5.19118699302966\\
1.66166166166166	5.1899886959378\\
1.67167167167167	5.19333362815238\\
1.68168168168168	5.19874437844974\\
1.69169169169169	5.1961421288607\\
1.7017017017017	5.194782170356\\
1.71171171171171	5.19387649258177\\
1.72172172172172	5.19418038575521\\
1.73173173173173	5.19535790281177\\
1.74174174174174	5.20203526636532\\
1.75175175175175	5.20333780325646\\
1.76176176176176	5.20368011252561\\
1.77177177177177	5.19792715538053\\
1.78178178178178	5.19963803377939\\
1.79179179179179	5.19519645303268\\
1.8018018018018	5.19298610983252\\
1.81181181181181	5.19034304120945\\
1.82182182182182	5.19474225300636\\
1.83183183183183	5.19820802507753\\
1.84184184184184	5.20261522002087\\
1.85185185185185	5.19762477990737\\
1.86186186186186	5.19663502218784\\
1.87187187187187	5.1963407578687\\
1.88188188188188	5.19727618057669\\
1.89189189189189	5.20504481038015\\
1.9019019019019	5.20583183242626\\
1.91191191191191	5.20123077846357\\
1.92192192192192	5.20091684446599\\
1.93193193193193	5.19927434879969\\
1.94194194194194	5.19897788997578\\
1.95195195195195	5.19875988847793\\
1.96196196196196	5.20013231077133\\
1.97197197197197	5.19988154154958\\
1.98198198198198	5.20145576193083\\
1.99199199199199	5.20453458447367\\
2.002002002002	5.20505342437224\\
2.01201201201201	5.19758969187316\\
2.02202202202202	5.19890905446408\\
2.03203203203203	5.19484619716187\\
2.04204204204204	5.19389955399058\\
2.05205205205205	5.19416479622219\\
2.06206206206206	5.19574792804591\\
2.07207207207207	5.19357433678682\\
2.08208208208208	5.19446160278819\\
2.09209209209209	5.19303629294465\\
2.1021021021021	5.19208109355832\\
2.11211211211211	5.19380146813359\\
2.12212212212212	5.19442905022122\\
2.13213213213213	5.19820523329864\\
2.14214214214214	5.20127255995597\\
2.15215215215215	5.20487996721204\\
2.16216216216216	5.20499730124278\\
2.17217217217217	5.20463926096091\\
2.18218218218218	5.20562104321333\\
2.19219219219219	5.20461438050479\\
2.2022022022022	5.20534233621214\\
2.21221221221221	5.20726009100581\\
2.22222222222222	5.20438119064567\\
2.23223223223223	5.20098594719903\\
2.24224224224224	5.19813445584594\\
2.25225225225225	5.19544501178717\\
2.26226226226226	5.19191661132226\\
2.27227227227227	5.19569416826422\\
2.28228228228228	5.20466231809856\\
2.29229229229229	5.20856890184863\\
2.3023023023023	5.20690321810918\\
2.31231231231231	5.20407645158901\\
2.32232232232232	5.20254088238935\\
2.33233233233233	5.19686536598613\\
2.34234234234234	5.1896562378668\\
2.35235235235235	5.18669697527031\\
2.36236236236236	5.18824466663143\\
2.37237237237237	5.19147927137023\\
2.38238238238238	5.19698020239067\\
2.39239239239239	5.19800563192188\\
2.4024024024024	5.19381654913424\\
2.41241241241241	5.19499174766545\\
2.42242242242242	5.19292642381668\\
2.43243243243243	5.19831661542966\\
2.44244244244244	5.19814497375461\\
2.45245245245245	5.19550392312524\\
2.46246246246246	5.19230819346129\\
2.47247247247247	5.19278292513977\\
2.48248248248248	5.18924989809238\\
2.49249249249249	5.19291077822285\\
2.5025025025025	5.19071247393807\\
2.51251251251251	5.19038777803656\\
2.52252252252252	5.18404896331505\\
2.53253253253253	5.18423399331901\\
2.54254254254254	5.18041941823189\\
2.55255255255255	5.18751578082788\\
2.56256256256256	5.18589632019604\\
2.57257257257257	5.18461645431185\\
2.58258258258258	5.18454288923644\\
2.59259259259259	5.19014945880491\\
2.6026026026026	5.19529557688151\\
2.61261261261261	5.19504762562752\\
2.62262262262262	5.19223281070198\\
2.63263263263263	5.19208056239134\\
2.64264264264264	5.19206640019998\\
2.65265265265265	5.19364820679959\\
2.66266266266266	5.19563207387522\\
2.67267267267267	5.19849197853406\\
2.68268268268268	5.19863158049844\\
2.69269269269269	5.19536490981432\\
2.7027027027027	5.19551861640042\\
2.71271271271271	5.20060768036355\\
2.72272272272272	5.20011664625402\\
2.73273273273273	5.19899545957466\\
2.74274274274274	5.19617058386128\\
2.75275275275275	5.19336453635204\\
2.76276276276276	5.19748479738685\\
2.77277277277277	5.19270131026609\\
2.78278278278278	5.18800973702886\\
2.79279279279279	5.18173374895213\\
2.8028028028028	5.18792459050193\\
2.81281281281281	5.18986658712867\\
2.82282282282282	5.1871904305741\\
2.83283283283283	5.19278108201591\\
2.84284284284284	5.1938702919188\\
2.85285285285285	5.19586961040639\\
2.86286286286286	5.19233900412622\\
2.87287287287287	5.19187608311824\\
2.88288288288288	5.19189457786514\\
2.89289289289289	5.18788897910806\\
2.9029029029029	5.18605514481585\\
2.91291291291291	5.18638246499819\\
2.92292292292292	5.18397374704928\\
2.93293293293293	5.18473428162753\\
2.94294294294294	5.18755474702255\\
2.95295295295295	5.19157255952072\\
2.96296296296296	5.19358475972339\\
2.97297297297297	5.19592337719991\\
2.98298298298298	5.19324122059273\\
2.99299299299299	5.18531901619199\\
3.003003003003	5.18293632047008\\
3.01301301301301	5.18222028623941\\
3.02302302302302	5.17933193652351\\
3.03303303303303	5.1875563093601\\
3.04304304304304	5.18704772396346\\
3.05305305305305	5.1839256830882\\
3.06306306306306	5.18880223167014\\
3.07307307307307	5.19716419601377\\
3.08308308308308	5.19863456759796\\
3.09309309309309	5.19745179040012\\
3.1031031031031	5.19730606266654\\
3.11311311311311	5.19755716968294\\
3.12312312312312	5.20083061656217\\
3.13313313313313	5.1973417481995\\
3.14314314314314	5.19389399694905\\
3.15315315315315	5.19371501557547\\
3.16316316316316	5.19124166378461\\
3.17317317317317	5.19672470958379\\
3.18318318318318	5.19636370860929\\
3.19319319319319	5.19924447766316\\
3.2032032032032	5.19831426690385\\
3.21321321321321	5.19747293437929\\
3.22322322322322	5.20010277376075\\
3.23323323323323	5.20911021490212\\
3.24324324324324	5.20825052012719\\
3.25325325325325	5.19959963325112\\
3.26326326326326	5.19711217460104\\
3.27327327327327	5.20138446626752\\
3.28328328328328	5.20161085574632\\
3.29329329329329	5.19975106922648\\
3.3033033033033	5.19979297008705\\
3.31331331331331	5.20274376940428\\
3.32332332332332	5.20193555569632\\
3.33333333333333	5.20285050677202\\
3.34334334334334	5.20839806578182\\
3.35335335335335	5.21043811420263\\
3.36336336336336	5.211230002573\\
3.37337337337337	5.21321010444593\\
3.38338338338338	5.20802334436034\\
3.39339339339339	5.20168253742906\\
3.4034034034034	5.20001249868233\\
3.41341341341341	5.19698477940946\\
3.42342342342342	5.19979538156492\\
3.43343343343343	5.19807967758632\\
3.44344344344344	5.19591534966392\\
3.45345345345345	5.20219589873933\\
3.46346346346346	5.20062585040939\\
3.47347347347347	5.20006763837968\\
3.48348348348348	5.20584543884201\\
3.49349349349349	5.20623363952927\\
3.5035035035035	5.20414526184404\\
3.51351351351351	5.20262654750978\\
3.52352352352352	5.19755037710372\\
3.53353353353353	5.19794008258735\\
3.54354354354354	5.19892470545652\\
3.55355355355355	5.19933261623405\\
3.56356356356356	5.19759370377987\\
3.57357357357357	5.19623005158491\\
3.58358358358358	5.19351348605217\\
3.59359359359359	5.18835541793743\\
3.6036036036036	5.19287574833625\\
3.61361361361361	5.20110052539258\\
3.62362362362362	5.19801160802492\\
3.63363363363363	5.20151767416812\\
3.64364364364364	5.20412281488194\\
3.65365365365365	5.20302642916671\\
3.66366366366366	5.19876938518233\\
3.67367367367367	5.20054135084419\\
3.68368368368368	5.20400745275969\\
3.69369369369369	5.20595006933592\\
3.7037037037037	5.2020219005964\\
3.71371371371371	5.20593625851943\\
3.72372372372372	5.2038341334741\\
3.73373373373373	5.19935933269026\\
3.74374374374374	5.20162287261467\\
3.75375375375375	5.20256550509171\\
3.76376376376376	5.20859278579996\\
3.77377377377377	5.20573214551155\\
3.78378378378378	5.2028566902107\\
3.79379379379379	5.20022687466462\\
3.8038038038038	5.20111698040827\\
3.81381381381381	5.20122187664352\\
3.82382382382382	5.20370692655354\\
3.83383383383383	5.20803986402711\\
3.84384384384384	5.20919643880582\\
3.85385385385385	5.20949287581687\\
3.86386386386386	5.20808118328305\\
3.87387387387387	5.21234590652401\\
3.88388388388388	5.21274155397849\\
3.89389389389389	5.21385466436589\\
3.9039039039039	5.21188229090121\\
3.91391391391391	5.2043062930465\\
3.92392392392392	5.20245781295707\\
3.93393393393393	5.20188327333089\\
3.94394394394394	5.21012961764317\\
3.95395395395395	5.21044775637657\\
3.96396396396396	5.20973127409983\\
3.97397397397397	5.20851269675732\\
3.98398398398398	5.20350284660474\\
3.99399399399399	5.19995913258091\\
4.004004004004	5.19545072263887\\
4.01401401401401	5.19870200111632\\
4.02402402402402	5.19875595749839\\
4.03403403403403	5.19571812717066\\
4.04404404404404	5.19790182601192\\
4.05405405405405	5.19956431169784\\
4.06406406406406	5.20376889952904\\
4.07407407407407	5.20376509321042\\
4.08408408408408	5.1974896185979\\
4.09409409409409	5.19376936321471\\
4.1041041041041	5.19164631424152\\
4.11411411411411	5.1944705922249\\
4.12412412412412	5.19902051927526\\
4.13413413413413	5.19702071977772\\
4.14414414414414	5.19179457030542\\
4.15415415415415	5.19072194729991\\
4.16416416416416	5.18936123566035\\
4.17417417417417	5.18455401816917\\
4.18418418418418	5.18266071822713\\
4.19419419419419	5.18395047847988\\
4.2042042042042	5.18205134393624\\
4.21421421421421	5.18707858990864\\
4.22422422422422	5.19077961829132\\
4.23423423423423	5.19098610043341\\
4.24424424424424	5.19017503150879\\
4.25425425425425	5.19875425316885\\
4.26426426426426	5.20353580160868\\
4.27427427427427	5.20414549915291\\
4.28428428428428	5.20213894663817\\
4.29429429429429	5.19608067074616\\
4.3043043043043	5.19023603917295\\
4.31431431431431	5.18771113082509\\
4.32432432432432	5.18907988605822\\
4.33433433433433	5.18976572284952\\
4.34434434434434	5.1941627424596\\
4.35435435435435	5.19640730823762\\
4.36436436436436	5.19725300588568\\
4.37437437437437	5.19932725360475\\
4.38438438438438	5.20097392881766\\
4.39439439439439	5.20162343136571\\
4.4044044044044	5.20010374571847\\
4.41441441441441	5.19759481928393\\
4.42442442442442	5.19774600090732\\
4.43443443443443	5.195538344947\\
4.44444444444444	5.19306829542185\\
4.45445445445445	5.19232845824458\\
4.46446446446446	5.19421249319416\\
4.47447447447447	5.19736254840075\\
4.48448448448448	5.19558542789358\\
4.49449449449449	5.193931235602\\
4.5045045045045	5.19510086580665\\
4.51451451451451	5.19352724962645\\
4.52452452452452	5.19475232729402\\
4.53453453453453	5.20343675309234\\
4.54454454454454	5.20101343286393\\
4.55455455455455	5.19775761383662\\
4.56456456456456	5.19549414281667\\
4.57457457457457	5.19596205402742\\
4.58458458458458	5.19575162900308\\
4.59459459459459	5.19959907851529\\
4.6046046046046	5.20144542180547\\
4.61461461461461	5.20106649001822\\
4.62462462462462	5.20230832475329\\
4.63463463463463	5.20156358835937\\
4.64464464464464	5.20181395806348\\
4.65465465465465	5.19995237790455\\
4.66466466466466	5.20011582079402\\
4.67467467467467	5.1983059589884\\
4.68468468468468	5.1936074742462\\
4.69469469469469	5.19009006999297\\
4.7047047047047	5.18844669419615\\
4.71471471471471	5.19173580725933\\
4.72472472472472	5.1917681076147\\
4.73473473473473	5.1954198157893\\
4.74474474474474	5.19978702404949\\
4.75475475475475	5.19557804024095\\
4.76476476476476	5.19479058475056\\
4.77477477477477	5.19584663916083\\
4.78478478478478	5.19816159306266\\
4.79479479479479	5.20189851004789\\
4.8048048048048	5.20089462712732\\
4.81481481481481	5.20281862034393\\
4.82482482482482	5.20333247009881\\
4.83483483483483	5.20107077516617\\
4.84484484484484	5.19860585208737\\
4.85485485485485	5.2002696594838\\
4.86486486486486	5.20119717083534\\
4.87487487487487	5.20451634695505\\
4.88488488488488	5.20231306686102\\
4.89489489489489	5.19579041919962\\
4.9049049049049	5.19454917803461\\
4.91491491491491	5.1963593423973\\
4.92492492492492	5.19572179636328\\
4.93493493493493	5.19271634197904\\
4.94494494494494	5.19385164884971\\
4.95495495495495	5.19240150549569\\
4.96496496496496	5.19302513389934\\
4.97497497497497	5.19596084030785\\
4.98498498498498	5.19849918541459\\
4.99499499499499	5.19695399661347\\
5.00500500500501	5.20119865817234\\
5.01501501501502	5.20240472013988\\
5.02502502502503	5.19806892769024\\
5.03503503503504	5.19927953429011\\
5.04504504504505	5.19935645734522\\
5.05505505505506	5.20040117247471\\
5.06506506506507	5.19830347102924\\
5.07507507507508	5.19654362143377\\
5.08508508508509	5.19918942082387\\
5.0950950950951	5.20166633740909\\
5.10510510510511	5.20119013039502\\
5.11511511511512	5.20361003773122\\
5.12512512512513	5.19744612770638\\
5.13513513513514	5.19736108288599\\
5.14514514514515	5.19594579828365\\
5.15515515515516	5.19870639291522\\
5.16516516516517	5.19602065771071\\
5.17517517517518	5.20117914322644\\
5.18518518518519	5.20267701952399\\
5.1951951951952	5.20021392173535\\
5.20520520520521	5.19444210035734\\
5.21521521521522	5.19743304114729\\
5.22522522522523	5.19615649039056\\
5.23523523523524	5.1942972192547\\
5.24524524524525	5.19241783748911\\
5.25525525525526	5.1899143660218\\
5.26526526526527	5.19221661237806\\
5.27527527527528	5.1930638616852\\
5.28528528528529	5.19698262216444\\
5.2952952952953	5.19668155251135\\
5.30530530530531	5.19239356622129\\
5.31531531531532	5.19003261595334\\
5.32532532532533	5.18865830523041\\
5.33533533533534	5.18515276692819\\
5.34534534534535	5.18528370034138\\
5.35535535535536	5.1871301310581\\
5.36536536536537	5.19055469594049\\
5.37537537537538	5.1908796462234\\
5.38538538538539	5.1881435916508\\
5.3953953953954	5.1885122700591\\
5.40540540540541	5.19090909846279\\
5.41541541541542	5.19039449816079\\
5.42542542542543	5.19194723581512\\
5.43543543543544	5.18916656095649\\
5.44544544544545	5.18352269093035\\
5.45545545545546	5.18326954592298\\
5.46546546546547	5.18608764312466\\
5.47547547547548	5.18527981975463\\
5.48548548548549	5.18607715298863\\
5.4954954954955	5.18931639319776\\
5.50550550550551	5.19152012265431\\
5.51551551551552	5.19161583733963\\
5.52552552552553	5.19366261931662\\
5.53553553553554	5.19919791856176\\
5.54554554554555	5.20002826241769\\
5.55555555555556	5.20004379560382\\
5.56556556556557	5.19462310199439\\
5.57557557557558	5.19402059284278\\
5.58558558558559	5.19408479151473\\
5.5955955955956	5.19709838389012\\
5.60560560560561	5.19750915778436\\
5.61561561561562	5.19709688019781\\
5.62562562562563	5.19463660922316\\
5.63563563563564	5.19268857789081\\
5.64564564564565	5.19229504324104\\
5.65565565565566	5.19720780371647\\
5.66566566566567	5.20107828203878\\
5.67567567567568	5.20231711139686\\
5.68568568568569	5.20411429175694\\
5.6956956956957	5.20309659179365\\
5.70570570570571	5.19942494411\\
5.71571571571572	5.19967734595117\\
5.72572572572573	5.19798125352196\\
5.73573573573574	5.19543711465425\\
5.74574574574575	5.19675643403632\\
5.75575575575576	5.19944642190268\\
5.76576576576577	5.20110756797159\\
5.77577577577578	5.205181889816\\
5.78578578578579	5.20369126679646\\
5.7957957957958	5.19878730130016\\
5.80580580580581	5.19559226358752\\
5.81581581581582	5.19422425015864\\
5.82582582582583	5.19632973600568\\
5.83583583583584	5.1958985770406\\
5.84584584584585	5.19820989778758\\
5.85585585585586	5.19840132303058\\
5.86586586586587	5.19863782932786\\
5.87587587587588	5.19769015675817\\
5.88588588588589	5.20190890297226\\
5.8958958958959	5.2048559262092\\
5.90590590590591	5.2019466658284\\
5.91591591591592	5.19782821955769\\
5.92592592592593	5.19295809146258\\
5.93593593593594	5.19063579638348\\
5.94594594594595	5.19850346236531\\
5.95595595595596	5.19942636690246\\
5.96596596596597	5.2025452427469\\
5.97597597597598	5.20582964749682\\
5.98598598598599	5.20356862260662\\
5.995995995996	5.19553078863292\\
6.00600600600601	5.19729730483535\\
6.01601601601602	5.19735577269832\\
6.02602602602603	5.19512254840238\\
6.03603603603604	5.19636909244587\\
6.04604604604605	5.20105939955695\\
6.05605605605606	5.20171442686387\\
6.06606606606607	5.20224858592911\\
6.07607607607608	5.2041839248282\\
6.08608608608609	5.20027012014584\\
6.0960960960961	5.20030607119883\\
6.10610610610611	5.19901101713872\\
6.11611611611612	5.20158461655322\\
6.12612612612613	5.1970373891485\\
6.13613613613614	5.19297733479112\\
6.14614614614615	5.19070363189081\\
6.15615615615616	5.19314751525857\\
6.16616616616617	5.19442455850402\\
6.17617617617618	5.18908025419806\\
6.18618618618619	5.19580165507041\\
6.1961961961962	5.1974641893934\\
6.20620620620621	5.19811566958464\\
6.21621621621622	5.19986180668587\\
6.22622622622623	5.19871286367341\\
6.23623623623624	5.20094869448576\\
6.24624624624625	5.19859664207182\\
6.25625625625626	5.19742449004038\\
6.26626626626627	5.19924267141014\\
6.27627627627628	5.19444199984105\\
6.28628628628629	5.19488045488574\\
6.2962962962963	5.19647167809419\\
6.30630630630631	5.19459030810391\\
6.31631631631632	5.19572597604432\\
6.32632632632633	5.19180697356958\\
6.33633633633634	5.19044877539779\\
6.34634634634635	5.1918165512596\\
6.35635635635636	5.19575026715396\\
6.36636636636637	5.19564121080668\\
6.37637637637638	5.19995682557105\\
6.38638638638639	5.19954986241123\\
6.3963963963964	5.20267319543608\\
6.40640640640641	5.20434799984619\\
6.41641641641642	5.20131112533158\\
6.42642642642643	5.19415852246975\\
6.43643643643644	5.1913336852784\\
6.44644644644645	5.19163725025265\\
6.45645645645646	5.19229770985292\\
6.46646646646647	5.19424528689811\\
6.47647647647648	5.19527758917545\\
6.48648648648649	5.19354459546592\\
6.4964964964965	5.19606385663485\\
6.50650650650651	5.19315798174776\\
6.51651651651652	5.19112732351807\\
6.52652652652653	5.19330554275372\\
6.53653653653654	5.19574207929431\\
6.54654654654655	5.19746546998415\\
6.55655655655656	5.19193733280906\\
6.56656656656657	5.1948055380799\\
6.57657657657658	5.19107600511098\\
6.58658658658659	5.19278567079963\\
6.5965965965966	5.19256350164373\\
6.60660660660661	5.19143517922223\\
6.61661661661662	5.19371864188491\\
6.62662662662663	5.19620210792737\\
6.63663663663664	5.19859575104846\\
6.64664664664665	5.19385184437284\\
6.65665665665666	5.19184461819294\\
6.66666666666667	5.19390037622828\\
6.67667667667668	5.19582817677386\\
6.68668668668669	5.18975854337487\\
6.6966966966967	5.19013696613325\\
6.70670670670671	5.1943391654157\\
6.71671671671672	5.19274923140782\\
6.72672672672673	5.19338051362582\\
6.73673673673674	5.18976761099503\\
6.74674674674675	5.19050459637218\\
6.75675675675676	5.19031974705877\\
6.76676676676677	5.19262563657641\\
6.77677677677678	5.19633762701426\\
6.78678678678679	5.19651662318045\\
6.7967967967968	5.19926993640039\\
6.80680680680681	5.2014752116998\\
6.81681681681682	5.19970287564001\\
6.82682682682683	5.19993010079978\\
6.83683683683684	5.1991401244794\\
6.84684684684685	5.19127364514952\\
6.85685685685686	5.18969207422681\\
6.86686686686687	5.19242040689094\\
6.87687687687688	5.19236560527099\\
6.88688688688689	5.19819824629146\\
6.8968968968969	5.19889571799847\\
6.90690690690691	5.19838754154331\\
6.91691691691692	5.19676075612442\\
6.92692692692693	5.19313566145215\\
6.93693693693694	5.19484075596579\\
6.94694694694695	5.19630451822848\\
6.95695695695696	5.19686397859485\\
6.96696696696697	5.19972834134718\\
6.97697697697698	5.19737115013529\\
6.98698698698699	5.1926907085032\\
6.996996996997	5.19441331738456\\
7.00700700700701	5.199914734343\\
7.01701701701702	5.19938219555935\\
7.02702702702703	5.19700248328071\\
7.03703703703704	5.1971053030363\\
7.04704704704705	5.19680873417127\\
7.05705705705706	5.19765188752979\\
7.06706706706707	5.19758401201321\\
7.07707707707708	5.20032589160548\\
7.08708708708709	5.19824718724719\\
7.0970970970971	5.19514757025591\\
7.10710710710711	5.19798440901234\\
7.11711711711712	5.19691073214649\\
7.12712712712713	5.19931460602011\\
7.13713713713714	5.20237153450943\\
7.14714714714715	5.20107747622098\\
7.15715715715716	5.20136714848142\\
7.16716716716717	5.19980997287949\\
7.17717717717718	5.19722763433557\\
7.18718718718719	5.1958382673753\\
7.1971971971972	5.19495530808075\\
7.20720720720721	5.19395551261294\\
7.21721721721722	5.19426237294913\\
7.22722722722723	5.19183765445313\\
7.23723723723724	5.19079620279593\\
7.24724724724725	5.18465201753693\\
7.25725725725726	5.1846975410412\\
7.26726726726727	5.18500272747679\\
7.27727727727728	5.19162123685335\\
7.28728728728729	5.18906131556694\\
7.2972972972973	5.19060547284348\\
7.30730730730731	5.19207192819417\\
7.31731731731732	5.19847395857673\\
7.32732732732733	5.19961576742059\\
7.33733733733734	5.20047352491594\\
7.34734734734735	5.1982218797545\\
7.35735735735736	5.20129215585071\\
7.36736736736737	5.20529238269966\\
7.37737737737738	5.20456121141559\\
7.38738738738739	5.2024887482859\\
7.3973973973974	5.20391304193066\\
7.40740740740741	5.19972755977284\\
7.41741741741742	5.19863576080558\\
7.42742742742743	5.19957932930303\\
7.43743743743744	5.19790955553317\\
7.44744744744745	5.20303242517495\\
7.45745745745746	5.20324586478072\\
7.46746746746747	5.20014919696701\\
7.47747747747748	5.19711773557575\\
7.48748748748749	5.19553491143658\\
7.4974974974975	5.19637179253221\\
7.50750750750751	5.19164154881592\\
7.51751751751752	5.18732469797687\\
7.52752752752753	5.18740676130322\\
7.53753753753754	5.18685320351607\\
7.54754754754755	5.18494461046201\\
7.55755755755756	5.19044392481365\\
7.56756756756757	5.19705870518234\\
7.57757757757758	5.19916689881252\\
7.58758758758759	5.19710951070885\\
7.5975975975976	5.19841830477344\\
7.60760760760761	5.20419157988099\\
7.61761761761762	5.20317313070289\\
7.62762762762763	5.19855606758454\\
7.63763763763764	5.19008679330883\\
7.64764764764765	5.1889652297213\\
7.65765765765766	5.19095860479994\\
7.66766766766767	5.19175548984788\\
7.67767767767768	5.19560012134221\\
7.68768768768769	5.19431782184556\\
7.6976976976977	5.19759074746133\\
7.70770770770771	5.20078674660939\\
7.71771771771772	5.20493642197946\\
7.72772772772773	5.20943762209089\\
7.73773773773774	5.20751109488187\\
7.74774774774775	5.20125731959068\\
7.75775775775776	5.2023130312951\\
7.76776776776777	5.20104820991335\\
7.77777777777778	5.19722350660668\\
7.78778778778779	5.2008168210187\\
7.7977977977978	5.20034327794157\\
7.80780780780781	5.19564306580815\\
7.81781781781782	5.19430924890902\\
7.82782782782783	5.19407288654672\\
7.83783783783784	5.19570642043182\\
7.84784784784785	5.19720734549213\\
7.85785785785786	5.19673092855286\\
7.86786786786787	5.19953122742702\\
7.87787787787788	5.20228440227142\\
7.88788788788789	5.19928302908043\\
7.8978978978979	5.19635411924221\\
7.90790790790791	5.18875475299249\\
7.91791791791792	5.18912634269971\\
7.92792792792793	5.19285786569077\\
7.93793793793794	5.19110696941793\\
7.94794794794795	5.18659948164382\\
7.95795795795796	5.18678979588\\
7.96796796796797	5.19079947732638\\
7.97797797797798	5.19472787847682\\
7.98798798798799	5.19882637314157\\
7.997997997998	5.19759971026078\\
8.00800800800801	5.20276012654773\\
8.01801801801802	5.20329214980743\\
8.02802802802803	5.2051276862684\\
8.03803803803804	5.20426541055041\\
8.04804804804805	5.20297914938277\\
8.05805805805806	5.19946736755824\\
8.06806806806807	5.20249768967838\\
8.07807807807808	5.20084894159056\\
8.08808808808809	5.1952442074376\\
8.0980980980981	5.19558067749619\\
8.10810810810811	5.19443247102457\\
8.11811811811812	5.19164099839841\\
8.12812812812813	5.19111375875375\\
8.13813813813814	5.19195505864279\\
8.14814814814815	5.1921366279349\\
8.15815815815816	5.19310791891588\\
8.16816816816817	5.19798114154268\\
8.17817817817818	5.19913850360653\\
8.18818818818819	5.19448235685037\\
8.1981981981982	5.19238761722189\\
8.20820820820821	5.19075056160522\\
8.21821821821822	5.19473081703582\\
8.22822822822823	5.19786026466261\\
8.23823823823824	5.19870166944022\\
8.24824824824825	5.20121577172647\\
8.25825825825826	5.19893524928544\\
8.26826826826827	5.19831140659033\\
8.27827827827828	5.19695533600797\\
8.28828828828829	5.19361873398582\\
8.2982982982983	5.19234953652195\\
8.30830830830831	5.19648845609977\\
8.31831831831832	5.19488764237565\\
8.32832832832833	5.19782935272918\\
8.33833833833834	5.19904319214889\\
8.34834834834835	5.19570363768978\\
8.35835835835836	5.19429485288329\\
8.36836836836837	5.19872734808656\\
8.37837837837838	5.20211519345391\\
8.38838838838839	5.20251792756656\\
8.3983983983984	5.20259605846161\\
8.40840840840841	5.1988903739717\\
8.41841841841842	5.19970057462\\
8.42842842842843	5.19889201689626\\
8.43843843843844	5.19855913759816\\
8.44844844844845	5.19557289948715\\
8.45845845845846	5.19772276680405\\
8.46846846846847	5.1952259656476\\
8.47847847847848	5.19373506828692\\
8.48848848848849	5.1947016496894\\
8.4984984984985	5.19366865593632\\
8.50850850850851	5.19729923346796\\
8.51851851851852	5.19479655594559\\
8.52852852852853	5.19022326493512\\
8.53853853853854	5.18512978109269\\
8.54854854854855	5.18567044801798\\
8.55855855855856	5.18361053127548\\
8.56856856856857	5.18691733132424\\
8.57857857857858	5.18695159622051\\
8.58858858858859	5.19019550637711\\
8.5985985985986	5.19711376276159\\
8.60860860860861	5.19845805922321\\
8.61861861861862	5.1972550502077\\
8.62862862862863	5.1915211108339\\
8.63863863863864	5.18664524287259\\
8.64864864864865	5.18804401358369\\
8.65865865865866	5.19422566766083\\
8.66866866866867	5.19349018309872\\
8.67867867867868	5.19590871019827\\
8.68868868868869	5.19847722755068\\
8.6986986986987	5.20187483540984\\
8.70870870870871	5.20023416491165\\
8.71871871871872	5.1972771525005\\
8.72872872872873	5.19377851021546\\
8.73873873873874	5.18726207564229\\
8.74874874874875	5.18860948645491\\
8.75875875875876	5.19103747621044\\
8.76876876876877	5.19807869368646\\
8.77877877877878	5.19724419748063\\
8.78878878878879	5.19822629515032\\
8.7987987987988	5.20039572816897\\
8.80880880880881	5.19838546160077\\
8.81881881881882	5.19984584419793\\
8.82882882882883	5.19864689536009\\
8.83883883883884	5.19640249471931\\
8.84884884884885	5.19916966416597\\
8.85885885885886	5.20177047971829\\
8.86886886886887	5.20283469760972\\
8.87887887887888	5.19789354745526\\
8.88888888888889	5.19937382636509\\
8.8988988988989	5.20266521693649\\
8.90890890890891	5.20303538861181\\
8.91891891891892	5.20001519313779\\
8.92892892892893	5.20025009933331\\
8.93893893893894	5.20596151895567\\
8.94894894894895	5.2064361472363\\
8.95895895895896	5.20836094623866\\
8.96896896896897	5.21007509399442\\
8.97897897897898	5.20596655814398\\
8.98898898898899	5.20390181261866\\
8.998998998999	5.20218070960654\\
9.00900900900901	5.20322646635698\\
9.01901901901902	5.20176456267304\\
9.02902902902903	5.20000077130498\\
9.03903903903904	5.19854800459718\\
9.04904904904905	5.1976782113883\\
9.05905905905906	5.19671577725569\\
9.06906906906907	5.19603059757124\\
9.07907907907908	5.19432911336233\\
9.08908908908909	5.19525165762395\\
9.0990990990991	5.19266944071273\\
9.10910910910911	5.19666684057641\\
9.11911911911912	5.20260848145684\\
9.12912912912913	5.20148973393439\\
9.13913913913914	5.19893877837298\\
9.14914914914915	5.19535614653382\\
9.15915915915916	5.19150863888464\\
9.16916916916917	5.19341569816104\\
9.17917917917918	5.19260144703956\\
9.18918918918919	5.19572202609364\\
9.1991991991992	5.20137022345249\\
9.20920920920921	5.20379188450006\\
9.21921921921922	5.1982337453265\\
9.22922922922923	5.19526542660328\\
9.23923923923924	5.1953773415435\\
9.24924924924925	5.19694540379167\\
9.25925925925926	5.19757041450251\\
9.26926926926927	5.19842433084322\\
9.27927927927928	5.19869403658345\\
9.28928928928929	5.19545837713457\\
9.2992992992993	5.19517224150535\\
9.30930930930931	5.19239725026641\\
9.31931931931932	5.18812938579308\\
9.32932932932933	5.1896484260817\\
9.33933933933934	5.18711617962233\\
9.34934934934935	5.18761749016729\\
9.35935935935936	5.18794700612269\\
9.36936936936937	5.1884314338625\\
9.37937937937938	5.18631558040422\\
9.38938938938939	5.18659345624361\\
9.3993993993994	5.183428598548\\
9.40940940940941	5.18415762752779\\
9.41941941941942	5.17949960020847\\
9.42942942942943	5.18355064904233\\
9.43943943943944	5.18642861484888\\
9.44944944944945	5.18987017672028\\
9.45945945945946	5.18707271179723\\
9.46946946946947	5.18663434464725\\
9.47947947947948	5.18919302902131\\
9.48948948948949	5.1921164693742\\
9.4994994994995	5.19509339494839\\
9.50950950950951	5.19495676275223\\
9.51951951951952	5.18775041434592\\
9.52952952952953	5.18877074992462\\
9.53953953953954	5.18996237287602\\
9.54954954954955	5.19537198134635\\
9.55955955955956	5.19834531930561\\
9.56956956956957	5.19694611278277\\
9.57957957957958	5.19763825639992\\
9.58958958958959	5.19433517364934\\
9.5995995995996	5.19780997533483\\
9.60960960960961	5.20068756314338\\
9.61961961961962	5.20007112424585\\
9.62962962962963	5.19853840565908\\
9.63963963963964	5.20039193308698\\
9.64964964964965	5.19745310869636\\
9.65965965965966	5.1989151154397\\
9.66966966966967	5.20047698325363\\
9.67967967967968	5.19701455721863\\
9.68968968968969	5.19812323847386\\
9.6996996996997	5.19764377435576\\
9.70970970970971	5.19807731547384\\
9.71971971971972	5.20037499075241\\
9.72972972972973	5.20256580729278\\
9.73973973973974	5.19815261637501\\
9.74974974974975	5.20057332632537\\
10	5.20057332632537\\\\
};
\addlegendentry{$K=10$, SSA};









\end{axis}
\end{tikzpicture}%



==> thirdOrder_secondMoment.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
height=6.0cm,
width=5cm,
at={(1.011111in,0.641667in)},
scale only axis,
grid=major,
style={font=\scriptsize},
y label style={at={(axis description cs:0.12,.5)}},
xmin=0,
xmax=5,
xlabel={time},
ylabel={$\langle \mathcal{M}^2\rangle$},
ymin=5,
ymax=100,
ymode=log,
xmode=linear,
legend style={legend cell align=left,align=left,draw=white!15!black}
]














% K = 1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [color=blue,dashed,line width=1.0pt]
  table[row sep=crcr]{%
0	100\\
0.00247348597181315	92.4303194890925\\
0.00735048582743701	79.7756597419882\\
0.0123278178962352	69.3763592898415\\
0.0174980692934942	60.6271824979529\\
0.0229267736098641	53.1635322315972\\
0.0286566963140782	46.7526157518448\\
0.0347325413593649	41.2158769059201\\
0.0412042415823096	36.4123321323829\\
0.0481269628495207	32.2302481477056\\
0.0555607717361404	28.5807325173315\\
0.0635701996395642	25.3925783149999\\
0.0722242536485956	22.6079613716804\\
0.0815976352908185	20.1788557170896\\
0.0917725906976913	18.0644495400862\\
0.102841854737132	16.2292809556737\\
0.114911882161327	14.642086532445\\
0.128107235703439	13.2749865111902\\
0.142576111877736	12.1029436598612\\
0.158497230331308	11.1033923303349\\
0.176088858004435	10.2559389107605\\
0.195620873305622	9.5420950034733\\
0.217431807256255	8.9450074848086\\
0.241955222520164	8.44916197827403\\
0.26976155435028	8.04010814873858\\
0.301621452972396	7.70427721753663\\
0.338620939864165	7.42876226411267\\
0.382348154600584	7.2005243259817\\
0.428873912780483	7.02327974189987\\
0.500593103370028	6.82173365550059\\
0.600593103370028	6.62647062575438\\
0.700593103370028	6.49392463738132\\
0.800593103370028	6.40525390121874\\
0.900593103370028	6.35267801701014\\
1	6.33463914589916\\
5       6.33463914589916\\
};
\addlegendentry{$K=1$, maxEnt};








\addplot [color=blue,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	100\\
0.1	13.1846762110879\\
0.2	8.60518069868365\\
0.3	7.67705910115536\\
0.4	7.34545603269304\\
0.5	7.18353210621548\\
0.6	7.1114579395795\\
0.7	7.04235168650224\\
0.8	7.0229051606718\\
0.9	7.00530140166039\\
1	6.97863980223658\\
1.1	6.97242185713404\\
1.2	6.98942429059647\\
1.3	7.00643603998493\\
1.4	6.98334311510182\\
1.5	6.9831067546736\\
1.6	6.96556439090907\\
1.7	6.97227305231403\\
1.8	6.96918606625087\\
1.9	6.96020496539274\\
2	6.96809164733651\\
2.1	6.98224668882705\\
2.2	6.98342464797445\\
2.3	6.97864265030472\\
2.4	6.95555347531089\\
2.5	6.97917716800895\\
2.6	6.96680259550642\\
2.7	6.94904421478716\\
2.8	6.96503539423505\\
2.9	6.96706152631044\\
3	6.98958444613472\\
3.1	6.97143117396451\\
3.2	6.97142143465491\\
3.3	6.96786581964804\\
3.4	6.97759320887489\\
3.5	6.97023878683558\\
3.6	6.96366759608914\\
3.7	7.00368375292945\\
3.8	6.9650680764096\\
3.9	6.97689139280527\\
4	6.96028149587453\\
4.1	6.97621009089989\\
4.2	6.96055792892175\\
4.3	6.93364512458152\\
4.4	6.93009790531627\\
4.5	6.97740664964208\\
4.6	6.93255333039614\\
4.7	6.95181937901597\\
4.8	6.92442013912225\\
4.9	6.95202987137574\\
5	6.95736862670111\\
};
\addlegendentry{$K=1$, SSA};




%% K=10
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [color=red,dashed,line width=1.0pt, each nth point={1}]
  table[row sep=crcr]{%
0	100\\
0.0011438505922504	96.4104102370032\\
0.0022877011845008	93.0423386769572\\
0.0034315517767512	89.8795154069735\\
0.0045754023690016	86.9068855146559\\
0.00744852627070453	80.1839856789375\\
0.0103216501724075	74.3946946742465\\
0.0131947740741104	69.3956201377125\\
0.0160678979758133	65.0518823930898\\
0.0190932302350526	61.0645677574669\\
0.0221185624942919	57.5974037885953\\
0.0251438947535313	54.5747021757256\\
0.0281692270127706	51.9260084977718\\
0.0316646866544118	49.255049453673\\
0.0351601462960529	46.9447987254587\\
0.0386556059376941	44.941976506034\\
0.0421510655793353	43.1964153713399\\
0.046197509507085	41.4426925458071\\
0.0502439534348347	39.9364590486322\\
0.0542903973625844	38.6405954313525\\
0.0583368412903341	37.5196705256296\\
0.0631029909079174	36.384216430406\\
0.0678691405255006	35.4210358146173\\
0.0726352901430838	34.6033958239671\\
0.077401439760667	33.9052810012997\\
0.0831080943944591	33.1968366625455\\
0.0888147490282511	32.6074292233886\\
0.0945214036620432	32.1174968954863\\
0.100228058295835	31.7074910374806\\
0.107181820724837	31.2929955383042\\
0.11413558315384	30.9580372353421\\
0.121089345582842	30.6884311524954\\
0.128043108011844	30.469408154333\\
0.136665685200106	30.250488960823\\
0.145288262388369	30.080930328584\\
0.153910839576631	29.9510699148845\\
0.162533416764893	29.8500049502439\\
0.173388410595362	29.7507238450427\\
0.184243404425831	29.6783746274986\\
0.1950983982563	29.6273947477368\\
0.205953392086768	29.5901018363626\\
0.219750911047443	29.5534235192299\\
0.233548430008118	29.5289773619351\\
0.247345948968793	29.514723606201\\
0.261143467929468	29.5052536185119\\
0.278644351428597	29.4934069119628\\
0.296145234927726	29.4868140478167\\
0.313646118426856	29.4865358204288\\
0.331147001925985	29.486484846078\\
0.351557031744073	29.4716457773141\\
0.371967061562161	29.4672731742283\\
0.392377091380249	29.4862527798329\\
0.412787121198337	29.4958719712177\\
0.424241845468213	29.4858839181489\\
0.435696569738089	29.4810328676897\\
0.447151294007965	29.4830917618974\\
0.458606018277841	29.4849538792234\\
0.470060742547717	29.4820492764798\\
0.481515466817593	29.4806441808781\\
0.492970191087469	29.4812645321659\\
0.504424915357345	29.4818204746261\\
0.519939489865311	29.4795093665395\\
0.535454064373278	29.4787093408972\\
0.550968638881244	29.4810387088347\\
0.566483213389211	29.4824864487988\\
0.58534750253132	29.4727475764936\\
0.604211791673428	29.4700747938641\\
0.623076080815537	29.4838215674651\\
0.641940369957646	29.4911751254512\\
0.654115550667265	29.4828262442801\\
0.666290731376883	29.4790595585703\\
0.678465912086502	29.4821714623455\\
0.690641092796121	29.4846203614801\\
0.702816273505739	29.4813957191312\\
0.714991454215358	29.479944494842\\
0.727166634924977	29.4811623568749\\
0.739341815634595	29.4821176520533\\
0.754780591940258	29.4792154281429\\
0.77021936824592	29.4782141238194\\
0.785658144551582	29.4811466934853\\
0.801096920857244	29.4829763028976\\
0.81902212980442	29.4737082937901\\
0.836947338751596	29.471011859682\\
0.854872547698772	29.4833243280892\\
0.872797756645947	29.4901874653486\\
0.885280210502631	29.4820795618251\\
0.897762664359314	29.4785149525111\\
0.910245118215998	29.4820542862879\\
0.922727572072681	29.4847436395811\\
0.935210025929365	29.4811887241214\\
0.947692479786048	29.4796294255005\\
0.960174933642731	29.4811977025947\\
0.972657387499415	29.4823862489473\\
0.979493040624561	29.4817665223727\\
0.986328693749707	29.4813516523387\\
0.993164346874854	29.4810984095674\\
1	29.480931170018\\
5	29.480931170018\\
};  
\addlegendentry{$K=10$, maxEnt};








\addplot [color=red,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	100\\
0.1	31.4360922253912\\
0.2	30.0725916160037\\
0.3	29.867174510949\\
0.4	29.8085674534831\\
0.5	29.8875101161383\\
0.6	29.9171280835894\\
0.7	29.8554049546653\\
0.8	29.961318657568\\
0.9	29.9114373067155\\
1	29.9440136551355\\
1.1	29.8994439277092\\
1.2	29.9031887629185\\
1.3	29.9905792250483\\
1.4	29.8424324944621\\
1.5	29.8536442469341\\
1.6	29.8269212135024\\
1.7	29.8860254628935\\
1.8	29.8550227496348\\
1.9	29.9187223869966\\
2	29.8732687651085\\
2.1	29.8429214658471\\
2.2	29.8852924894355\\
2.3	29.9234429176317\\
2.4	29.7987714454821\\
2.5	29.8427059226136\\
2.6	29.9268353907351\\
2.7	29.9082619796268\\
2.8	29.9157084143231\\
2.9	29.917644225447\\
3	29.8531848649264\\
3.1	29.8216189532455\\
3.2	29.954456293972\\
3.3	29.8539947979522\\
3.4	29.9717836447014\\
3.5	29.9793352215058\\
3.6	29.9574445232326\\
3.7	29.9221668949465\\
3.8	29.8529642202597\\
3.9	29.9253814587457\\
4	29.8585158294713\\
4.1	29.9312268157462\\
4.2	29.8867818345868\\
4.3	29.8548832964391\\
4.4	29.8327445121527\\
4.5	29.864094089698\\
4.6	29.9294031702885\\
4.7	29.8555522103354\\
4.8	29.920183596465\\
4.9	29.8910287356865\\
5	29.8993821031991\\
};
\addlegendentry{$K=10$, SSA};









\end{axis}
\end{tikzpicture}%


